Massive 2- and 3-loop corrections to hard scattering processes in QCD

With the increasing experimental precision available at colliders, higher-order perturbative calculations are required to reduce the theory uncertainty in order to extract crucial QCD parameters, such as the strong coupling constant, to the required precision, often the order of one percent. For this reason, the contributions of the massive charm and bottom quarks need to be taken into account in hadronic processes such as deep-inelastic scattering. In this thesis, we calculate to order $\alpha_s^3$ the two-mass contributions to the twist-two polarized operator matrix elements $A_{gg,Q}^{(3)}$ and $A_{Qq}^{(3),PS}$ as functions of the heavy quark mass ratio. We discuss the mathematical structure of these objects and discuss their phenomenological importance for the variable flavour number scheme and mathematical and computer-algebraic aspects of their calculation. We further address the impact of the heavy quarks to the scheme-invariant evolution of structure functions and introduce a Fortran library for their evaluation. We also discuss a computer algebra implementation of a solver for partial linear difference equations.

==> (inline-0) <==
\begin{eqnarray}
\tilde{a}_{gg,Q}^{(3)} &=& \frac{1}{2} \big(
        1-(-1)^{N}
\big)
\bigg\{
\textcolor{blue}{C_F T_F^2} \bigg\{
        -
        \frac{ \textcolor{blue}{L_1} \textcolor{blue}{L_2} P_{39}}{12 \eta  N^3 (1+N)^3}
        -\frac{8 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{51}}{27 N^4 (1+N)^4}
\nonumber\\&&        
        +\frac{P_{59}}{243 \eta  N^5 (1+N)^5 (-3+2 N) (-1+2 N)}
        -\frac{5 (\eta^2 -1) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{2 \eta }
\nonumber\\&&        
        +\frac{16 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)}{N^2 (1+N)^2}
        +\frac{24 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)}{N^2 (1+N)^2}
\nonumber\\&&        
        +\frac{N-1}{N^3 (1+N)^2 (-3+2 N) (-1+2 N)} \Bigg[
                \bigg[
                        \frac{8 (2+N) S_2({{1-\eta },N}) P_{10}}{3 
\eta }
                        -\frac{4 \HA_{0}^2  P_{21}}{3 \eta }
\nonumber\\&&                        
                        -\frac{8 \HA_0  S_1({{1-\eta },N}) 
P_{21}}{3 \eta }
                        -\frac{8 S_{1,1}({{1-\eta ,1},N}) P_{21}}{3 
\eta }
                \bigg]
\bigg(\frac{1}{1-\eta }\bigg)^N
\nonumber\\&&
                +\bigg[
                        \frac{8}{3} (2+N) S_2\Big({{\frac{\eta -1 
}{\eta }},N}\Big) P_8
                        -\frac{4}{3} \HA_{0}^2  P_{15}
                        +\frac{8}{3} \HA_0  
S_1\Big({{\frac{\eta -1}{\eta }},N}\Big) P_{15}
\nonumber\\&&
                        -\frac{8}{3} S_{1,1}\Big({{\frac{\eta -1
}{\eta },1},N}\Big) P_{15}
                \bigg]
\bigg(\frac{\eta }{1-\eta }\bigg)^N
        \Bigg]
        +\frac{(N-1) (2+N)}
        {N^2 (1+N)^2} \Bigg[
                \frac{128}{3} \Big(
                        \HA_0  \HA_{0,1} 
\nonumber\\&&                        
                        -\HA_{0,0,1} 
                \Big)
                -\frac{32}{3} \bigg[
                        S_1\Big({{\frac{1}{1-\eta }},N}\Big)
                        +S_1\Big({{\frac{\eta }{\eta -1}},N}\Big)
                \bigg] \HA_{0}^2 
                -\frac{32}{9} \HA_{0}^3 
\nonumber\\&&                
                -\frac{64}{3} \HA_{0}^2  \HA_1 
                +\frac{32}{27} S_1^3
                -\frac{704}{27} S_3
                +\frac{128}{3} S_{2,1}
\nonumber\\&&                
                -\frac{64}{3} \HA_0  
\bigg[S_{1,1}\Big({{\frac{1}{1-\eta },1-\eta },N}\Big)
                -S_{1,1}\Big({{\frac{\eta 
}{\eta -1},\frac{\eta -1}{\eta }},N}\Big)
\bigg]
\nonumber\\&&
                +\frac{64}{3}
                \bigg[ S_{1,2}\Big({{\frac{1}{1-\eta },1-\eta 
},N}\Big)
                +S_{1,2}\Big({{\frac{\eta }{\eta -1
},\frac{\eta -1}{\eta }},N}\Big)
\bigg]
\nonumber\\&&
                -\frac{64}{3}
                \bigg[ S_{1,1,1}\Big({{\frac{1}{1-\eta 
},1-\eta ,1},N}\Big)
                +S_{1,1,1}\Big({{\frac{\eta }{\eta -1
},\frac{\eta -1}{\eta },1},N}\Big)
\bigg]
\nonumber\\&&
                -\frac{352}{9} \zeta_3
        \Bigg]
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg(\frac{5}{8 \eta }
                +\frac{5 \eta }{8}
                -\frac{P_{36}}{12 N^3 (1+N)^3}
        \bigg)
\nonumber\\&&        
        +      \frac{N-1}{\eta  N (1+N)^2 (-3+2 N) (-1+2 N)4^N} \binom{2 N}{N} 
\nonumber\\&&
\times        
        \Bigg[
                        -\frac{4}{3} (2+N) 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i 
S_2({{1-\eta },i})}{i \binom{2 i}{i}} P_4
                        -\frac{4}{3} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i S_{1,1}
\big({{\frac{\eta -1}{\eta },1},i}\big)}{i \binom{2 i}{i}} P_7
\nonumber\\&&
                        -\frac{2}{3} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i}{i \binom{2i}{i}} P_7
                        -\frac{16}{3} (\eta -1) \HA_0  
                        \sum_{i=1}^N \frac{4^i }{i^2 \binom{2i}{i}} 
P_9
                        -\frac{8}{3} 
                        \sum_{i=1}^N \frac{4^i S_1({i})}{i^2 \binom{2i}{i}} P_{12}
\nonumber\\&&
                        +\frac{8}{3} 
                        \sum_{i=1}^N \frac{4^i}{i^3 \binom{2i}{i}} 
P_{12}
                        +\frac{2}{3} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i }{i 
\binom{2i}{i}} P_{13}
\nonumber\\&&
                        +\frac{4}{3} \Big(
                                (2+N) 
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_2\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_1
                                +\HA_0  
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_1\big({{\frac{\eta -1}{\eta }
                                },i}\big)}{i \binom{2 i}{i}} P_7
\nonumber\\&&                                
                                +\HA_0  
                                \sum_{i=1}^N 
                                \frac{4^i \big(
                                        \frac{1}{1-\eta }\big)^i 
S_1({{1-\eta },i})}{i \binom{2 i}{i}} P_{13}
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{1}{1-\eta }\big)^i 
S_{1,1}({{1-\eta ,1},i})}{i \binom{2 i}{i}} P_{13}
                        \Big)
                \Bigg]                
\nonumber\\&&                
                +\frac{(1+\eta ) (N-1) (2+N) P_2}{3 \eta ^{3/2} N 
(1+N)^2 (-3+2 N) (-1+2 N) 4^N}\binom{2 N}{N}\Big[
                        -16 \Big(
                                \HA_{0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) 
\nonumber\\&&                        
                        +8 \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \HA_0                        
                        -2 \Big(\HA_1\big(\sqrt{\eta}\big) +\HA_{-1}\big(\sqrt{\eta}\big)\Big)\HA_{0}^2 
                \Big] 
\nonumber\\&&                
                +\frac{8(5+8 N) P_{24}}{9 \eta  N (1+N)^2 (-3+2 N) 
(-1+2 N) (1+2 N)}  \HA_0 
\nonumber\\&&        
        +\frac{(1+\eta ) \big(
                5-2 \eta +5 \eta ^2\big)}{\eta ^{3/2}}\Big[
        -\frac{1}{4} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \Big(
                \HA_{0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) 
\nonumber\\&&        
        -
        \frac{1}{2} \Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big)   
        -\frac{1}{16}  ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 
        \Big(\HA_1\big(\sqrt{\eta}\big) +\HA_{-1}\big(\sqrt{\eta}\big)\Big)
         \Big]
\nonumber\\&&
        -\frac{8 P_{55}}{9 \eta  N^3 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0 
\nonumber\\&&
        +\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{3 N^3 (1+N)^3} \HA_0 
\nonumber\\&&        
        +\frac{48 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^2}
                - \textcolor{blue}{L_2^2}
        \big)}{N^2 (1+N)^2} \HA_0 
        +\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{3 N^3 (1+N)^3} \HA_{0}^2 
\nonumber\\&&                
        +\frac{48 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2} \HA_{0}^2 
        +\bigg[
                -\frac{16 (N-1) P_{49}}{81 \eta  N^4 (1+N)^4 (-3+2 
N) (-1+2 N)}
\nonumber\\&&
                +\frac{32 (N-1) (2+N) \big(
                        -6-8 N+N^2\big) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{9 N^3 (1+N)^3}
                +\frac{16 (N-1) (2+N) \big(
                         \textcolor{blue}{L_1^2}
                        + \textcolor{blue}{L_2^2}
                \big)}{N^2 (1+N)^2}
\nonumber\\&&                
                +\frac{(N-1) (2+N)}{N^2 (1+N)^2} \Big(
                        32 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                        +32 \HA_{0}^2 
                        -\frac{32}
                        {3} S_2
                \Big)
        \bigg] S_1
\nonumber\\&&        
        +
        \frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{27 N^3 (1+N)^3} S_1^2
        +\frac{16 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{3 N^2 (1+N)^2} S_1^2
\nonumber\\&&        
        -\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{9 N^3 (1+N)^3} S_2
        -\frac{16 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2} S_2
\nonumber\\&&        
        +\bigg[
                -\frac{8 P_{33}}{9 N^3 (1+N)^3}
                +\frac{40 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2}
                +\frac{32 (N-1) (2+N) S_1}{3 N^2 (1+N)^2}
        \bigg] \zeta_2
\bigg\}
\nonumber\\&&
+\textcolor{blue}{C_A T_F^2} \bigg\{
-\frac{8  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} \big(
                -8+N+N^2\big)}{3 N (1+N)}
        -\frac{16  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2} \big(
                -4+N+N^2\big)}{3 N (1+N)}
\nonumber\\&&                
        +\frac{40  \textcolor{blue}{L_2^3} \big(
                12+N+N^2\big)}{9 N (1+N)}
        +\frac{32  \textcolor{blue}{L_1^3} \big(
                15+N+N^2\big)}{9 N (1+N)}
        -\frac{ \textcolor{blue}{L_1} \textcolor{blue}{L_2} P_{25}}{27 \eta  N^2 (1+N)^2}
        +\frac{2 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{34}}{27 N^3 (1+N)^3}
\nonumber\\&&        
        +\frac{P_{50}}{18 \eta ^3 (1+N)^4 (2+N)^4 (-1+2 N) (1+2 N)}
\nonumber\\&&        
        +\frac{P_{61}}{7290 \eta ^3 N^4 (1+N)^4 (2+N)^4 (-3+2 N) 
(-1+2 N) (1+2 N)}
\nonumber\\&&
        -\frac{8 (\eta^2 -1) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{3 \eta }
        +
        \frac{1}{54} \big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg(\frac{36}{\eta }
                +36 \eta 
                +\frac{P_{18}}{N^2 (1+N)^2}
        \bigg)
\nonumber\\&&        
        +\Big(
                \HA_ {0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_ {0,-1}\big(
                        \sqrt{\eta }\big)
        \Big)
\bigg[\frac{(1+\eta ) P_ 5}{90 N 
(1+N)} \frac{\HA_0 }{\eta ^{3/2}}
\nonumber\\&&
                -\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{1}{90} \bigg[
                        \frac{P_{44}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} \HA_0  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i S_1({{1-\eta },i})}{i \binom{2 i}{i}}
\nonumber\\&&                                
                        +\frac{P_{42}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i S_2({{1-\eta },i})}{i \binom{2 i}{i}}
\nonumber\\&&                                
                        +\frac{P_{44}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i 
S_{1,1}({{1-\eta ,1},i})}{i \binom{2 i}{i}}
                \bigg]
\nonumber\\&&                
                +\bigg[
                        -\frac{8 P_{28}}{135 \eta ^2 N (1+N)^2 (-1+2 
N)}
                        -\frac{2 (\eta -1) P_{27}}{81 \eta ^2 (1+N) 
(-1+2 N)} \HA_0 
                \bigg] 2^{2 N}
\nonumber\\&&                
                +
                \frac{1}{\eta ^2 N (1+N)^2 (-3+2 N) (-1+2 N)} \bigg[
                        \frac{1}{180} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i 
}{i \binom{2i}{i}} P_{37}
\nonumber\\&&
                        +\frac{1}{90} \bigg(
                                \HA_0  
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ 1\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_{30}
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ 2\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_{30}
\nonumber\\&&
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ {1,1}\big({{\frac{\eta -1}{\eta },1},i}\big)}{i \binom{2 i}{i}} 
P_{37}
                                +
                                \sum_{i=1}^N \frac{4^i S_ 1({i})}{i^2 
\binom{2 i}{i}} P_{45}
                                +\HA_0  
                                \sum_{i=1}^N \frac{4^i}{i^2 \binom{2i}{i}} P_{46}
\nonumber\\&&
                                +
                                \sum_{i=1}^N \frac{4^i}{i^3 \binom{2i}{i}} P_ {47}
                        \bigg)
                \bigg] \binom{2 N}{N}
\nonumber\\&&                
                +\bigg[
                        \frac{4 (1+\eta ) P_{41}}{45 N (1+N)^2 (-3+2 
N) (-1+2 N)} \Big(
                                \HA_ {0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_ {0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                        
                        -\frac{2 (1+\eta ) P_{41}}{45 N (1+N)^2 (-3+2 
N) (-1+2 N)}
                         \Big(
                                \HA_ {0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_ {0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) 
                        \frac{\HA_0 }{\eta ^{3/2}}
\nonumber\\&&                        
                        +\frac{(1+\eta ) P_{41}}{90 N (1+N)^2 (-3+2 
N) (-1+2 N)} \Big(
\HA_1\big(\sqrt{\eta}\big)+\HA_{-1}\big(\sqrt{\eta}\big)
\Big) \frac{\HA_{0}^2 }{\eta ^{3/2}}
                \bigg] \binom{2 N}{N}
\nonumber\\&&                
                +\frac{P_{44}}{180 \eta  N (1+N)^2 (-3+2 N) (-1+2 N)} 
\binom{2 N}{N} \HA_{0}^2  
                \sum_{i=1}^N \frac{4^i \big(
                        \frac{1}{1-\eta }\big)^i }{i \binom{2i}{i}}
        \Bigg] 2^{-2 N}
\nonumber\\&&        
        +\bigg[
                \frac{1}{\eta  N^2 (1+N)^2 (-3+2 N) (-1+2 N)} \bigg(
                        \frac{1}{45} \HA_0  S_ 1({{1-\eta },N}) 
P_{38}
\nonumber\\&&
                        +\frac{1}{45} S_{1,1}({{1-\eta ,1},N}) P_{38}          
                        +\frac{1}{45} S_ 2({{1-\eta },N}) P_{40}
                        +\frac{\HA_{0}^2  P_{56}}{810 (-1+\eta )}
                \bigg)
\nonumber\\&&                
                +\frac{P_{43}}{810 (-1+\eta ) \eta  N (1+N)^2 (-1+2 
N)} \HA_{0}^2 
        \bigg]
\bigg(\frac{1}{1-\eta }\bigg)^N
\nonumber\\&&
        -\frac{(1+\eta ) P_ 6}{45 N (1+N)} \Big(
                \HA_ {0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_ {0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\bigg[
                \frac{1}{\eta  N^2 (1+N)^2 (-3+2 N) (-1+2 N)} \bigg(
                        \frac{1}{45} \HA_0  S_ 1\Big({{\frac{\eta -1}{\eta }},N}\Big) P_{31}
\nonumber\\&&
                        +\frac{1}{45} S_ 2\Big(
                        {{
                        \frac{\eta -1}{\eta }},N}\Big) P_{31}
                        +\frac{1}{45} S_ {1,1}\Big({{\frac{\eta -1}{
\eta },1},N}\Big) P_{35}
                        +\frac{\HA_{0}^2  P_{52}}{810 (-1+\eta )}
                \bigg)
\nonumber\\&&                
                +\frac{P_{32}}{810 (-1+\eta ) \eta  N (1+N)^2 (-1+2 
N)} \HA_{0}^2 
        \bigg]
\bigg(\frac{\eta }{1-\eta }\bigg)^N
        +\frac{4 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) P_{16}}{9 N^2 (1+N)^2} \HA_0 
\nonumber\\&&        
        +\frac{P_{48}}{405 \eta ^2 N (1+N)^3 (-1+2 N) (1+2 N)} \HA_0 
\nonumber\\&&        
        +\frac{P_{58}}{405 \eta ^2 N^2 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0 
\nonumber\\&&
        +\frac{4 \big(
                16+3 N+3 N^2
        \big)
\big( \textcolor{blue}{L_1^2}
                - \textcolor{blue}{L_2^2}
        \big)}{N (1+N)} \HA_0 
        +\bigg[
                -\frac{(1+\eta )  P_ 5}{360 N (1+N)}\frac{\HA_ {-1}\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
\nonumber\\&&                        
                +\frac{P_{26}}{180 \eta  N^2 (1+N)^2}
                +\frac{8 \big(
                        16+3 N+3 N^2\big) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{3 N (1+N)}
        \bigg] \HA_{0}^2 
        -\frac{4 \big(
                16+3 N+3 N^2\big)}{27 N (1+N)} \HA_{0}^3 
\nonumber\\&&                
        +\bigg[
                \frac{8}{3} \big(
                         \textcolor{blue}{L_1^2}
                        -2  \textcolor{blue}{L_1} \textcolor{blue}{L_2} + \textcolor{blue}{L_2^2}
                \big)
                -\frac{8 \big(
                        16+3 N+3 N^2\big)}{9 N (1+N)} \HA_{0}^2 
        \bigg] \HA_1 
\nonumber\\&&        
        +\bigg[
                -\frac{(1+\eta ) }{360 N (1+N)}\frac{\HA_{0}^2 }
                {\eta ^{3/2}} P_ 5
                -
                \frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \frac{1}{\eta ^{3/2}}
        \bigg] \HA_ 1\big(
                \sqrt{\eta }\big)
\nonumber\\&&                
        -\frac{1}{12} (1+\eta ) \big(
                4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \frac{\HA_ {-1}\big(
                \sqrt{\eta }\big)}{\eta ^{3/2}}
        +\bigg[
                \frac{16}{3} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )
\nonumber\\&&                
                +\frac{16 \big(
                        16+3 N+3 N^2\big)}{9 N (1+N)} \HA_0 
        \bigg] \HA_{0,1} 
        -\frac{256 \HA_{0,0,1} }{9 N (1+N)}
\nonumber\\&&        
        +\frac{2 P_{19}}{135 \eta ^2 N (1+N)^3 (-1+2 N)} S_ 1
        +\Bigg[
                -\frac{640  \textcolor{blue}{L_1} \textcolor{blue}{L_2} }{27}
                +\frac{8 \HA_0  \zeta_2 P_{22}}{45 \eta  N^2 
(1+N)^2}
\nonumber\\&&
                +\frac{8 \HA_0  P_{23}}{45 \eta  N^2 (1+N)^2}
                -\frac{8 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{17}}{27 N^2 (1+N)^2}
                +\frac{2 P_{57}}{3645 \eta ^2 N^3 (1+N)^3 (-3+2 N) 
(-1+2 N)}
\nonumber\\&&
                -\frac{32}{3}  \textcolor{blue}{L_1} \textcolor{blue}{L_2} ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )
                -\frac{1360}{27} \big(
                         \textcolor{blue}{L_1^2}
                        + \textcolor{blue}{L_2^2}
                \big)
                -\frac{80}{3} \big(
                         \textcolor{blue}{L_1^3}
                        + \textcolor{blue}{L_2^3}
                \big)
\nonumber\\&&                
                -\frac{8}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_ {0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_ {0,0,-1}
                        \big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{8 \big(
                        -93+37 N+46 N^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{9 N (1+N)} \HA_0 
                -32 \big(
                         \textcolor{blue}{L_1^2}
                        - \textcolor{blue}{L_2^2}
                \big) \HA_0 
\nonumber\\&&                
                +\frac{4}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_ {0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_ {0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{\HA_0 }{\eta ^{3/2}}
                +\bigg[
                        \frac{2 P_ 3}{9 \eta  N (1+N)}
\nonumber\\&&                        
                        -\frac{64}{3} ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )
                        -\frac{1}{9} (1+\eta ) \big(
                                5+22 \eta +5 \eta ^2\big) \frac{\HA_{-1}\big(
                                \sqrt{\eta }\big)}{\eta ^{3/2}}
                \bigg] \HA_{0}^2 
                +\frac{32}{27} \HA_{0}^3 
\nonumber\\&&                
                +\frac{64}{9} \HA_{0}^2  \HA_1 
                -\frac{1}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2\big) \frac{\HA_{0}^2  
\HA_ 1\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
                -\frac{128}{9} \HA_0  \HA_{0,1} 
\nonumber\\&&                
                +\frac{128}{9} \HA_{0,0,1} 
                -\frac{64  \textcolor{blue}{L_2} }{3} \zeta_2
                +\frac{2 P_{53}}{3645 \eta ^2 N^3 (1+N)^3 (-3+2 N) 
(-1+2 N)} \zeta_2
        \Bigg] S_ 1
\nonumber\\&&        
        +\bigg[
                -\frac{4 P_{11}}{135 \eta  N^2 (1+N)^2}
                -\frac{16}{3} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                -\frac{16}{3} \HA_{0}^2 
        \bigg] S_ 1^2
\nonumber\\&&        
        +\bigg[
                -
                \frac{4 P_{20}}{135 \eta  N^2 (1+N)^2}
                +\frac{16}{15 \eta  (1+N)} \big(
                        -8
                        +8 \eta ^2
                        -4 N
                        +4 \eta ^2 N
                \big) \HA_0 
\nonumber\\&&                
                -16 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                -16 \HA_{0}^2 
        \bigg] S_ 2
        -\frac{64}{15 \eta  (1+N)} \big(
                2
                +2 \eta ^2
                +N
                +\eta ^2 N
        \big) S_ 3
\nonumber\\&&        
        +\frac{64}{15 \eta  (1+N)} \big(
                2
                +2 \eta ^2
                +N
                +\eta ^2 N
        \big) S_{2,1}
        -\frac{32 (2 \eta 
        +\eta  N
        )}{15 (1+N)} \HA_{0}^2  S_ 1\Big({{\frac{1}{1-\eta 
}},N}\Big)
\nonumber\\&&
        -\frac{32 (2+N) \HA_{0}^2  S_ 1\big({{\frac{\eta }{\eta -1}},N}\big)}{15 \eta  (1+N)}
        -\frac{64 (2 \eta 
        +\eta  N
        )}{15 (1+N)} \HA_0  S_ {1,1}\Big({{\frac{1}{1-\eta 
},1-\eta },N}\Big)
\nonumber\\&&
        +\frac{64 (2+N) \HA_0  S_ {1,1}\big({{\frac{\eta 
}{\eta -1},\frac{\eta -1}{\eta }},N}\big)}{15 \eta  (1+N)}
        +\frac{64 (2 \eta 
        +\eta  N
        )}{15 (1+N)} S_ {1,2}\Big({{\frac{1}{1-\eta },1-\eta 
},N}\Big)
\nonumber\\&&
        +\frac{64 (2+N) S_ {1,2}\big({{\frac{\eta }{\eta -1},\frac{\eta -1}{\eta }},N}\big)}{15 \eta  (1+N)}
        -\frac{64 (2 \eta 
        +\eta  N
        )}
        {15 (1+N)} S_ {1,1,1}\Big({{\frac{1}{1-\eta },1-\eta 
,1},N}\Big)
\nonumber\\&&
        -\frac{64 (2+N) S_ {1,1,1}\big({{\frac{\eta }{\eta -1},\frac{\eta -1}{\eta },1},N}\big)}{15 \eta  (1+N)}
        +\frac{8  \textcolor{blue}{L_2} P_{29}}{3 N (1+N) (-3+2 N) (-1+2 N) (1+2 
N)} \zeta_2
\nonumber\\&&
        +\frac{P_{60}}{7290 \eta ^3 N^4 (1+N)^4 (2+N)^4 (-3+2 N) 
(-1+2 N) (1+2 N)} \zeta_2
        +\Bigg[
                \frac{224  \textcolor{blue}{L_1} }{3 N (1+N)}
\nonumber\\&&                
                -\frac{4 P_{14}}{27 N^2 (1+N)^2}
                -\frac{8  \textcolor{blue}{L_2} \big(
                        20+15 N+7 N^2\big)}{3 N (1+N)}
                +\frac{4 \big(
                        48+15 N+7 N^2\big)}{3 N (1+N)} \HA_0 
\nonumber\\&&                        
                +\bigg[
                        -\frac{112  \textcolor{blue}{L_1} }{3}
                        -16  \textcolor{blue}{L_2} -\frac{16 \big(
                                -69+38 N+47 N^2\big)}{27 N (1+N)}
                        -\frac{32}{3} \HA_0 
                \bigg] S_ 1
        \Bigg] \zeta_2
\nonumber\\&&        
        +\frac{P_{54}}{405 \eta ^2 N^2 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0  \zeta_2
        +\bigg[
                -\frac{128}{27 N (1+N)}
\nonumber\\&&                
                +\frac{64}{27} S_ 1
        \bigg] \zeta_3
\bigg\}
+\textcolor{blue}{T_F^3} \bigg\{
        \frac{32}{3} \big(
                 \textcolor{blue}{L_1^3}
                +2  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} +2  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
                + \textcolor{blue}{L_2^3}
        \big)
        +32 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \zeta_2
        +\frac{128}{9} \zeta_3
\bigg\}
\bigg\},
\nonumber\\&&
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%%%%
%Delta part
%%%%
\tilde{a}_{gg,Q}^{(3),\delta}  &=&  \textcolor{blue}{T_F^3} \bigg\{
\frac{32}{3}(\textcolor{blue}{L_1^3}+\textcolor{blue}{L_2^3})+\frac{64 
}{3}(\textcolor{blue}{L_1^2} \textcolor{blue}{L_2} +\textcolor{blue}{L_1} \textcolor{blue}{L_2^2})+32 \zeta_2 (\textcolor{blue}{L_1} +\textcolor{blue}{L_2} ) +\frac{128}{9} \zeta_3
\bigg\}
\nonumber\\&&
+ \textcolor{blue}{C_F   T_F^2} \bigg\{
        \frac{405-3766 \eta +405 \eta ^2}{81 \eta }
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                \frac{-5-282 \eta -5 \eta ^2}{4 \eta }
\nonumber\\&&                
                +\frac{1}{8} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        + (\textcolor{blue}{L_1^2}+\textcolor{blue}{L_2^2}) \bigg[
                \frac{5-422 \eta +5 \eta ^2}{8 \eta }
\nonumber\\&&
                -\frac{1}{16} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&          
        + \textcolor{blue}{L_1} \bigg[
                \frac{45-784 \eta -45 \eta ^2}{18 \eta }
\nonumber\\&&                
                -\frac{1}{4} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        + \textcolor{blue}{L_2} \bigg[
                \frac{-45-784 \eta +45 \eta ^2}{18 \eta }
\nonumber\\&&                
                +\frac{1}{4} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        -\frac{1}{2} (1+\eta ) \big(
                5-2 \eta +5 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
        -\frac{176}{3} \zeta_2
\bigg\}
\nonumber\\&&
+ \textcolor{blue}{C_A   T_F^2} \bigg\{
        \frac{38 \big(
                21+31 \eta +21 \eta ^2\big)}{135 \eta }
        +\frac{32  \textcolor{blue}{L_1^3}}{9}
        -\frac{8  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} }{3}
        -\frac{16  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}}{3}
        +\frac{40  \textcolor{blue}{L_2^3}}{9}
\nonumber\\&&        
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                \frac{-4+93 \eta -4 \eta ^2}{3 \eta }
                +\frac{1}{6} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{16}{3} \HA_1(\eta )
        \bigg]
        + \textcolor{blue}{L_2^2} \bigg[
                \frac{4+171 \eta +4 \eta ^2}{6 \eta }
\nonumber\\&&                
                -\frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}   
                -12 \HA_0(\eta )
                +\frac{8}{3} \HA_1(\eta )
        \bigg]
\nonumber\\&&        
        + \textcolor{blue}{L_1^2} \bigg[
                \frac{4+171 \eta +4 \eta ^2}{6 \eta }
                -\frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +12 \HA_0(\eta )
                +\frac{8}{3} \HA_1(\eta )
        \bigg]    
        + \textcolor{blue}{L_2} \bigg[
                \frac{2 \big(
                        -12+31 \eta +12 \eta ^2\big)}{9 \eta }
\nonumber\\&&
                +\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
                -4 \HA_0(\eta )
\nonumber\\&&                                
                +8 \HA_{0}^2 (\eta )
                -\frac{16}{3} \HA_{0,1}(\eta )
        \bigg]
        + \textcolor{blue}{L_1} \bigg[
                -\frac{2 \big(
                        -12-31 \eta +12 \eta ^2\big)}{9 \eta }
\nonumber\\&&                                
                -\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
                +4 \HA_0(\eta )
                +8 \HA_{0}^2 (\eta )
\nonumber\\&&                
                +\frac{16}{3} \HA_{0,1}(\eta )
        \bigg]
        -\frac{1}{15} (1+\eta ) \big(
                111+64 \eta +111 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\frac{13 (-1+\eta ) (1+\eta ) \HA_0(\eta )}{45 \eta }
\nonumber\\&&
        +\frac{1}{30} (1+\eta ) \big(
                71-46 \eta +71 \eta ^2
        \big)
\Big(\HA_{0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{\HA_0(\eta )}{\eta ^{3/2}}
\nonumber\\&&        
        +\bigg[
                \frac{71+134 \eta +71 \eta ^2}
                {60 \eta }
                -\frac{1}{120} (1+\eta ) \big(
                        71-46 \eta +71 \eta ^2\big) \frac{\HA_{-1}\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
        \bigg] \HA_{0}^2 (\eta )
\nonumber\\&&
        -\frac{4}{9} \HA_{0}^3 (\eta )
        -\frac{8}{3} \HA_{0}^2 (\eta ) \HA_1(\eta )
        -\frac{1}{120} (1+\eta ) \big(
                71-46 \eta +71 \eta ^2\big) \frac{\HA_{0}^2 (\eta ) \HA_1\big(
                \sqrt{\eta }\big)}{\eta ^{3/2}}
\nonumber\\&&                
        +\frac{16}{3} \HA_0(\eta ) \HA_{0,1}(\eta )
        +\frac{88}{3} \zeta_2
\bigg\} ~,\\
%%%%%
%Plus distribution
%%%%%
\tilde{a}_{gg,Q}^{(3),+} (z) &=&  \textcolor{blue}{C_A   T_F^2} \Bigg\{
        \frac{1}{1-z}\bigg\{\frac{2848  \textcolor{blue}{L_1} \textcolor{blue}{L_2} }{27}
        +\frac{8 Q_1}{729 \eta ^2}
        +\frac{64}{3} \big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg(
                \frac{2752}{27}
                +\frac{112 \zeta_2}{3}
        \bigg)
        +\frac{256}{27} \big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
        +16 \big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)
\nonumber\\&&        
        +(1-\eta ) \bigg[
                \frac{64}{15} \eta  ( G_{10} 
                + G_{11} 
                - K_{11} 
                - K_{12} 
                )
                -\frac{64 ( G_{8} 
                + G_{9} 
                - K_{8} 
                - K_{9} 
                )}{15 \eta }
        \bigg]
\nonumber\\&&        
        +( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \bigg(
                \frac{32}{3} \HA_0(z)
                -\frac{32}{3} \HA_1(z)
        \bigg)
\nonumber\\&&        
        +\frac{8}{9} (1+\eta ) \big(
                5+22 \eta +5 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\Bigg[
                (1-\eta ) \bigg[
                        \frac{64 ( G_{2} 
                        - K_{2} 
                        )}{15 \eta }
                        +\frac{64}{15} \eta  ( G_{3} 
                        - K_{5} 
                        )
                \bigg]
\nonumber\\&&                
                +(1-\eta ^2 ) \bigg[
                        \frac{20 Q_3}{9 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )}
                        -\frac{64 \HA_0(z)}{15 \eta }
                \bigg]
\nonumber\\&&                
                -\frac{4}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
                +\frac{128}{9} \HA_{0,1}(\eta )
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{2 \big(
                        5-102 \eta +5 \eta ^2\big)}{9 \eta }
                +\frac{1}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{32}{3} \HA_0(z)
                -\frac{64}{9} \HA_1(\eta )
                +\frac{32}{3} \HA_1(z)
        \bigg] \HA_{0}^2 (\eta )
        -\frac{32}{27} \HA_{0}^3 (\eta )
\nonumber\\&&        
        -\frac{4 Q_4}{27 \eta ^2 (1
        -z
        +\eta  z
        ) (-\eta 
        -z
        +\eta  z
        )} \HA_0(z)
        +\frac{32 \big(
                1+\eta ^2\big) \HA_{0}^2 (z)}{15 \eta }
\nonumber\\&&                
        +\frac{64 \big(
                1+\eta ^2\big) \HA_{0,1}(z)}{15 \eta }
        -\frac{128}{9} \HA_{0,0,1}(\eta )
        -\frac{32 \big(
                18-175 \eta +18 \eta ^2\big) \zeta_2}{135 \eta }
        -\frac{64}{27} \zeta_3
        \bigg\}
\nonumber\\&&        
        +\bigg\{
                \frac{100 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{27 \eta ^2 \pi }
                -\frac{80  K_{4}  ( K_{8} 
                + K_{9} 
                )}{9 (-1+\eta ) \pi }
\nonumber\\&&                
                +\frac{40 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{9 \eta ^2} \bigg[
                         G_{6} 
                        + G_{7} 
                        -\frac{8 ( K_{19} 
                        + K_{20} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \Bigg[
                        -\frac{80 \big(
                                1+\eta +\eta ^2\big)  G_{1} 
                        }{9 \eta ^2}
                        +
                        \frac{5 \big(
                                1+\eta +\eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                                
                        -\frac{10 \eta }{9} \bigg[
                                 G_{12} 
                                + G_{13} 
                                - K_{13} 
                                - K_{14} 
                                +\frac{8 ( K_{21} 
                                + K_{22} 
                                + K_{23} 
                                + K_{24} 
                                )}{\pi }
                        \bigg]
\nonumber\\&&                        
                        +\frac{10}{9 \eta ^2} \bigg[
                                 G_{14} 
                                + G_{15} 
                                - K_{16} 
                                - K_{17} 
                                +\frac{8 ( K_{25} 
                                + K_{26} 
                                + K_{27} 
                                + K_{28} 
                                )}{\pi }
                        \bigg]
                \Bigg]
\nonumber\\&&                
                -\frac{40 (1+\eta ) \big(
                        1-\eta +\eta ^2\big)}{9 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\Bigg[
                        \frac{80  K_{2}   K_{4} }{9 (-1+\eta ) 
\pi }
                        -\frac{40 (1+\eta ) \big(
                                1-\eta +\eta ^2
                        \big)
\big(1+\eta +\eta ^2\big)}{27 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&
                        + (1-\eta ^2) \bigg[
                                -\frac{40 \big(
                                        1+\eta +\eta ^2\big) 
G_{1}}{9 \eta ^2}
                                +\frac{5 \big(
                                        1+\eta +\eta ^2\big) \pi }{18 
\eta ^2}
                        \bigg]
\nonumber\\&&                        
                        +(1-\eta )^2 \bigg[
                                -\frac{80 \eta   K_{15} }{9 \pi }
                                -\frac{10 \big(
                                         G_{5} 
                                        - K_{7} 
                                        +\frac{8  K_{18} }{\pi }
                                \big)}{9 \eta ^2}
                                -\frac{10}{9} \eta  ( G_{4} 
                                - K_{6} 
                                )
                        \bigg]
\nonumber\\&&                        
                        +\frac{20 (1+\eta ) \big(
                                1-\eta +\eta ^2\big)}
                        {9 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
                \Bigg] \HA_0(\eta )
\nonumber\\&&                
                +\bigg[
                        -\frac{40  K_{4} }{9 (-1+\eta )^2 \pi }
                        +\frac{10 (1+\eta )^2 \big(
                                1-\eta +\eta ^2\big)}{9 (-1+\eta )^2 
\eta  \pi }
\nonumber\\&&
                        -\frac{5 (1+\eta ) \big(
                                1-\eta +\eta ^2\big)}{9 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
                \bigg] \HA_{0}^2 (\eta )
        \bigg\} \frac{1}{(1-z)^{3/2} \sqrt{z}}
\nonumber\\&&        
        +\frac{20 Q_2}{9 \eta ^2 (1
        -z
        +\eta  z
        ) (-\eta 
        -z
        +\eta  z
        )} \HA_1(z)
\Bigg\}
~,\\
%%%%
%Regular part CF
%%%%
\tilde{a}_{gg,Q}^{(3),\text{reg}} (z)&=&  
 \textcolor{blue}{C_F   T_F^2} \Bigg\{
        \frac{110432}{243}(1-z)
\nonumber\\&&        
        +\frac{16 \big(
                1+\eta ^2
        \big)
\big(-1+\sqrt{z}
        \big)
\big(-14-14 \sqrt{z}-14 z+261 z^{3/2}+261 z^2\big)}{135 \eta  
z^{3/2}}
\nonumber\\&&
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                (1+z) \bigg(
                        \frac{448}{3} \HA_{0}^2 (z)
                        +128 \HA_{0,1}(z)
                        -128 \zeta_2
                \bigg)
                -\frac{64}{3} (-31+17 z) \HA_0(z)
\nonumber\\&&                
                +\frac{64}{3} (1-z) \Big(
                        31+15 \HA_1(z)\Big)
        \bigg]
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg[(1-z) \Big(
                        -72
                        -72 \HA_0(z)
                        -80 \HA_1(z)
                \Big)
\nonumber\\&&                
                +(1+z) \Big(
                        -\frac{56}{3} \HA_{0}^2 (z)
                        -32 \HA_{0,1}(z)
                        +32 \zeta_2
                \Big)
        \bigg]
\nonumber\\&&        
        +(1+\eta ) \bigg\{
                -\frac{32 (8  G_{1} -\pi ) Q_5}{9 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\bigg[
                        \frac{32 Q_8}{135 \pi } \Big(
                                \HA_{0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        -\frac{16 Q_8}{135 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{\HA_0(\eta )}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        +\frac{4 Q_8}{135 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }
                                \big)
                        \Big) 
                        \frac{\HA_{0}^2 (\eta )}{\eta ^{3/2} z^{3/2}}
                \bigg] \sqrt{1-z}
        \bigg\}
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)
\Big[80 (1-z)
                +32 (1+z) \HA_0(z)
        \Big]
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)
\Big[120 (1-z)
                +48 (1+z) \HA_0(z)
        \Big]
\nonumber\\&&        
        +(1-z) \bigg[
                -\frac{320}{3} (1-\eta ) \eta   K_{3}  ( K_{8} 
                + K_{9} 
                )
                +\frac{160}{27} \HA_{1}^2 (z)
                +\frac{160}{27} \HA_{1}^3 (z)
\nonumber\\&&                
                -\frac{640}{27} \HA_{0,1}(z)
                -\frac{640}{3} \HA_{0,0,1}(\eta )
                -\frac{640}{9} \HA_{0,0,1}(z)
                +\frac{3200}{9} \HA_{0,1,1}(z)
        \bigg]
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg\{
                (1+z) \bigg(
                        \frac{176}{9} \HA_{0}^3 (z)
                        -\frac{128}{3} \HA_{0,0,1}(z)
                        +\frac{64}{3} \HA_{0,1,1}(z)
                        +\frac{64}{3} \zeta_3
                \bigg)
\nonumber\\&&                
                +\bigg[
                        \frac{16}{27} (859+217 z)
                        +\frac{320}{3} (1-z) \HA_1(z)
                        +\frac{128}{3} (1+z) \HA_{0,1}(z)
                \bigg] \HA_0(z)
\nonumber\\&&                
                -\frac{8}{9} (-149+73 z) \HA_{0}^2 (z)
                +(1-z) \bigg(
                        \frac{22816}{27}+\frac{832}{9} 
\HA_1(z)+\frac{80}{3} \HA_{1}^2 (z)\bigg)
\nonumber\\&&
                +\frac{64}{9} (-2+7 z) \HA_{0,1}(z)
                +\bigg[
                        -\frac{8}{9} (-121+161 z)
                        +\frac{112}{3} (1+z) \HA_0(z)
                \bigg] \zeta_2
        \bigg\}
\nonumber\\&&        
        +\bigg\{
                (1-\eta ^2) \bigg(
                        \frac{440}{27 \eta }
                        -
                        \frac{232 z}{15 \eta }
                        -\frac{112 }{135 \eta z^{3/2}}
                \bigg)
\nonumber\\&&                
                +(1-z) \bigg[
                        \frac{320}{3} (1-\eta ) \eta   K_{2}  
K_{3}
                        +\frac{640}{3} \HA_{0,1}(\eta )
                \bigg]
\nonumber\\&&                
                +\frac{16 (1+\eta ) (8  G_{1} -\pi ) Q_5}{9 \pi } 
\Big(
                        \HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\Bigg[
                        -\frac{16}{9 \eta } \big(
                                -5
                                +5 \eta ^2
                                -3 z
                                +3 \eta ^2 z
                        \big)
\nonumber\\&&                        
                        +(1+z) \bigg[
                                \frac{128}{3} (1-\eta ) \eta  
K_{2}  K_{3} 
                                +\frac{256}{3} \HA_{0,1}(\eta )
                        \bigg]
                \Bigg] \HA_0(z)
        \bigg\} \HA_0(\eta )
\nonumber\\&&        
        +\bigg\{
                (1-z) \bigg(
                        \frac{160}{3}
                        +\frac{160 \eta   K_{3} }{3}
                        -\frac{320}{3} \HA_1(\eta )
                        +160 \HA_1(z)
                \bigg)
\nonumber\\&&                
                -\frac{4 (1+\eta ) (8  G_{1} -\pi ) Q_5}{9 \pi } 
\Big(
                        \HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\bigg[
                        -\frac{32}{3} (-11+7 z)
                        +(1+z) \bigg(
                                \frac{64 \eta   K_{3} }{3}
                                -\frac{128}{3} \HA_1(\eta )
                                +64 \HA_1(z)
                        \bigg)
                \bigg] \HA_0(z)
\nonumber\\&&                
                +32 (1+z) \HA_{0}^2 (z)
        \bigg\} \HA_{0}^2 (\eta )
        +\bigg[
                -\frac{160}{9} (1-z)
                -\frac{64}{9} (1+z) \HA_0(z)
        \bigg] \HA_{0}^3 (\eta )
\nonumber\\&&        
        +\bigg\{
                -\frac{32 Q_7}
                {243 \eta }
                +(1+z) \bigg[
                        -\frac{128}{3} (1-\eta ) \eta   K_{3}  (
K_{8}
                        + K_{9} 
                        )
                        +\frac{64}{27} \HA_{1}^3 (z)
                        -\frac{256}{3} \HA_{0,0,1}(\eta )
\nonumber\\&&                        
                        -\frac{256}{9} \HA_{0,0,1}(z)
                        +\frac{1280}{9} \HA_{0,1,1}(z)
                \bigg]
                +\bigg[
                        \frac{16 Q_6}{81 \eta }
                        -\frac{256}{3} (1+z) \HA_{0,1}(z)
                \bigg] \HA_1(z)
\nonumber\\&&                
                -\frac{32}{27} (-41+37 z) \HA_{1}^2 (z)
                -\frac{512}{27} (-1+2 z) \HA_{0,1}(z)
        \bigg\} \HA_0(z)
        +\bigg[
                \frac{16}{81} (577+379 z)
\nonumber\\&&                
                +(1+z) \bigg(
                        \frac{160}{9} \HA_{1}^2 (z)
                        +\frac{128}{9} \HA_{0,1}(z)
                \bigg)
                -\frac{160}{27} (-5+z) \HA_1(z)
        \bigg] \HA_{0}^2 (z)
\nonumber\\&&        
        +\bigg[
                -\frac{16}{81} (-67+23 z)
                +\frac{64}{27} (1+z) \HA_1(z)
        \bigg] \HA_{0}^3 (z)
        +\frac{40}{27} (1+z) \HA_{0}^4 (z)
\nonumber\\&&        
        +\bigg[
                \frac{5264}{81}(1-z)
                -\frac{8 \big(
                        1+\eta ^2
                \big)
\big(-1+\sqrt{z}
                \big)
\big(-14-14 \sqrt{z}-14 z+261 z^{3/2}+261 z^2\big)}{135 \eta  
z^{3/2}}
\nonumber\\&&
                -\frac{640}{3} (1-z) \HA_{0,1}(z)
        \bigg] \HA_1(z)
        +\bigg\{
                \bigg[
                        -\frac{16}{9} (-67+23 z)
                        +\frac{704}{9} (1+z) \HA_1(z)
                \bigg] \HA_0(z)
\nonumber\\&&                
                +\frac{80}{3} (1+z) \HA_{0}^2 (z)
                +\frac{880}{9} (1-z) \Big(
                        1+2 \HA_1(z)\Big)
        \bigg\} \zeta_2
        +\bigg[
                -\frac{1760}{9} (1-z)
\nonumber\\&&                
                -\frac{704}{9} (1+z) \HA_0(z)
        \bigg] \zeta_3
+\int_z^1 \text{d} y \bigg[ \Phi_1^{C_F}(z,y)\HA_0^3\left(\frac{z}{y}\right)
+\Phi_2^{C_F}(z,y)\HA_0^2\left(\frac{z}{y}\right)
\nonumber\\&&
+\Phi_3^{C_F}(y)\frac{z}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_4^{C_F}(y)\frac{1}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_5^{C_F}(z,y)\frac{z}{y^2}
+\Phi_6^{C_F}(z,y)\frac{1}{y}
\nonumber\\&&
+\Phi_7^{C_F}(y)\frac{\sqrt{y}}{z^{3/2}}
\bigg]
+\int_0^z \text{d} y \ \Phi_8^{C_F}(y)
\bigg\}
\nonumber\\&&
%%%%
%regular part CA
%%%%
+ \textcolor{blue}{C_A   T_F^2} \Bigg\{
        -
        \frac{4 \HA_{1}^2 (z) Q_{16}}{135 \eta }
        +\frac{8 \HA_{0,1}(z) Q_{17}}{135 \eta }
        -\frac{4 Q_{20}}{18225 \eta ^2}
\nonumber\\&&        
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                -\frac{16}{27} (-817+1004 z)
                +\frac{64}{9} (17+5 z) \HA_0(z)
                -\frac{16}{3} (-27+28 z) \HA_1(z)
        \bigg]
\nonumber\\&&        
        -\frac{64}{15} (1-\eta )  K_{3}  z ( K_{8} 
        + K_{9} 
        )
\nonumber\\&&        
        +(1+\eta ) \bigg[
                \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big)
\bigg(\frac{32  G_{1} Q_{14}}{45 \pi \eta ^{3/2}}
                        -\frac{4}{45} \frac{1}{\eta ^{3/2}} Q_{18}
                \bigg)
\nonumber\\&&                
                +\frac{4 Q_{26}}{675 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2} \sqrt{1-z} z^{3/2}}
        \bigg]
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg[\frac{8}{27} (-229+206 z)
                +\frac{16}{9} (-13+11 z) \HA_0(z)
                +\frac{8}{3} (-27+28 z) \HA_1(z)
        \bigg]
\nonumber\\&&        
        +\big(
                1+\eta ^2
        \big)
\bigg(-\frac{196 }{675 \eta z^{3/2}}
                -\frac{64 z \HA_{0,0,1}(z)}{15 \eta }
                +\frac{128 z \HA_{0,1,1}(z)}{15 \eta }
        \bigg)
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg[
                -\frac{688}{27} (-13+17 z)
                +(1+z) \bigg(
                        \frac{176}
                        {9} \HA_{0}^2 (z)
                        +
                        \frac{128}{9} \HA_{0,1}(z)
                \bigg)
\nonumber\\&&                
                -\frac{8}{27} (-452+49 z) \HA_0(z)
                -\frac{8}{9} (-41+23 z) \HA_1(z)
                -\frac{16}{9} (-13+50 z) \zeta_2
        \bigg]
\nonumber\\&&        
        +(1-2 z) \bigg[
                \frac{64}{3} \big(
                         \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
                \big)
                +16 \big(
                         \textcolor{blue}{L_1^3}
                        + \textcolor{blue}{L_2^3}
                \big)
                -\frac{32}{27} \HA_{0}^3 (\eta )
                -\frac{128}{9} \HA_{0,0,1}(\eta )
                -\frac{64}{27} \zeta_3
        \bigg]
\nonumber\\&&        
        +\Bigg\{
                \bigg\{
                        -\frac{Q_{10}}{90 \eta ^2 \pi }
                        +\frac{8 (73+90 \eta )  K_{4}  ( K_{8} 
                        + K_{9} 
                        )}{15 (-1+\eta ) \pi }
\nonumber\\&&                        
                        -\frac{4 (1+\eta )^2 \big(
                                73+17 \eta +73 \eta ^2\big)}{15 \eta 
^2} \bigg[
                                 G_{6} 
                                + G_{7} 
                                -\frac{8 ( K_{19} 
                                + K_{20} 
                                )}{\pi }
                        \bigg]
\nonumber\\&&                        
                        +(1-\eta )^2 \Bigg[
                                \frac{8 \big(
                                        73+163 \eta +73 \eta ^2\big) 
 G_{1} }{15 \eta ^2}
                                -\frac{\big(
                                        73+163 \eta +73 \eta ^2\big) 
\pi }{30 \eta ^2}
\nonumber\\&&
                                +\frac{1}{15} (90+73 \eta ) \bigg[
                                         G_{12} 
                                        + G_{13} 
                                        - K_{13} 
                                        - K_{14} 
                                        +\frac{8 ( K_{21} 
                                        + K_{22} 
                                        + K_{23} 
                                        + K_{24} 
                                        )}{\pi }
                                \bigg]
\nonumber\\&&                                
                                -\frac{73+90 \eta }{15 \eta ^2} \bigg[
                                         G_{14} 
                                        + G_{15} 
                                        - K_{16} 
                                        - K_{17} 
                                        +\frac{8 ( K_{25} 
                                        + K_{26} 
                                        + K_{27} 
                                        + K_{28} 
                                        )}{\pi }
                                \bigg]
                        \Bigg]
                \bigg\} 
                \frac{1}{\sqrt{z}}
\nonumber\\&&                
                +\bigg\{
                        -\frac{2 (1+\eta ) Q_{26}}{675 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        +\Bigg[
                                -\frac{4 (-1+\eta ) (1+\eta ) \big(
                                        73+163 \eta +73 \eta ^2\big) 
 G_{1} }{15 \eta ^2}
                                -\frac{8 (73+90 \eta )  K_{2}  
K_{4}}{15 (-1+\eta ) \pi }
\nonumber\\&&
                                +\frac{(-1+\eta ) (1+\eta ) \big(
                                        73+163 \eta +73 \eta ^2\big) 
\pi }{60 \eta ^2}
                                +\frac{(1+\eta ) Q_9}{180 (-1+\eta ) 
\eta ^2 \pi }
\nonumber\\&&
                                +(1-\eta )^2 \bigg[
                                        \frac{1}{15} (90+73 \eta ) 
\bigg(
                                                 G_{4} 
                                                - K_{6} 
                                                +\frac{8  K_{15} }{
\pi }
                                        \bigg)
\nonumber\\&&                                        
                                        +\frac{(73+90 \eta ) \big(
                                                 G_{5} 
                                                - K_{7} 
                                                +\frac{8  K_{18} }{
\pi }
                                        \big)}{15 \eta ^2}
                                \bigg]
                        \Bigg] \frac{1}{\sqrt{z}}
                \bigg\} \HA_0(\eta )
\nonumber\\&&                
                +\Bigg[
                        \frac{(1+\eta ) Q_{26}}{1350 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
                        +\bigg[
                                \frac{4 (73+90 \eta )  K_{4} }{15 
(-1+\eta )^2 \pi }
\nonumber\\&&
                                -\frac{(1+\eta )^2 \big(
                                        73+17 \eta +73 \eta 
^2\big)}{15 (-1+\eta )^2 \eta  \pi }
                        \bigg] \frac{1}{\sqrt{z}}
                \Bigg] \HA_{0}^2 (\eta )
        \Bigg\} \frac{1}
        {\sqrt{1-z}}
\nonumber\\&&        
        +\bigg\{
                \frac{64}{15} (1-\eta )  K_{2}   K_{3}  z
                +(1+\eta ) \bigg[
                        \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big)
\bigg(-\frac{16  G_{1}  Q_{14}}{45 \pi \eta ^{3/2}}
\nonumber\\&&
                                +\frac{2}{45} \frac{1}{\eta ^{3/2}} 
Q_{18}
                        \bigg)\bigg]
                -(-1+\eta ) (1+\eta ) \bigg[
                        -\frac{2 Q_{23}}{675 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )}
\nonumber\\&&                        
                        -\frac{2 Q_{21}}{675 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )} \frac{1}{z^{3/2}}
                        -\frac{64 z \HA_{0,1}(z)}{15 \eta }
                \bigg]
\nonumber\\&&                
                +\bigg[
                        \frac{4}{45 \eta } \big(
                                -33
                                +33 \eta ^2
                                -76 z
                                +76 \eta ^2 z
                        \big)
\nonumber\\&&                        
                        -\frac{8}{15 \eta } \big(
                                -1
                                +\eta ^2
                                -16 z
                                +16 \eta ^2 z
                        \big) \HA_1(z)
                \bigg] \HA_0(z)
                +\frac{24}{5 \eta } \big(
                        1
                        -\eta ^2
                        -z
                        +\eta ^2 z
                \big) \HA_1(z)
\nonumber\\&&                
                +\frac{128}{9} (1-2 z) \HA_{0,1}(\eta )
        \bigg\} \HA_0(\eta )
        +\bigg[
                \frac{32  K_{3}  z}{15}
                +\frac{4 \HA_0(z) Q_{11}}{15 \eta }
                +\frac{2 Q_{12}}{45 \eta }
\nonumber\\&&                
                +(1+\eta ) \bigg[
                        \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big)
\bigg(\frac{4  G_{1}  Q_{14}}{45 \pi \eta ^{3/2}}
                                -\frac{1}{90} \frac{1}{\eta ^{3/2}
                                } Q_{18}
                        \bigg)\bigg]
\nonumber\\&&                        
                -\frac{64}{9} (1-2 z) \HA_1(\eta )
                -\frac{8}{3} (-27+28 z) \HA_1(z)
        \bigg] \HA_{0}^2 (\eta )
        +\bigg[
                \frac{4 \HA_{1}^2 (z) Q_{15}}{135 \eta }
\nonumber\\&&                
                -\frac{2 \HA_1(z) Q_{19}}{405 \eta }
                +\frac{2 Q_{24}}{405 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )}
\nonumber\\&&                
                -\frac{8}{135 \eta } \big(
                        9
                        +320 \eta 
                        +9 \eta ^2
                        +320 \eta  z
                \big) \HA_{0,1}(z)
        \bigg] \HA_0(z)
        +\bigg[
                -\frac{56}{81} (-47+4 z)
\nonumber\\&&                
                +\frac{8 \HA_1(z) Q_{13}}{135 \eta }
        \bigg] \HA_{0}^2 (z)
        +\frac{224}{81} (1+z) \HA_{0}^3 (z)
\nonumber\\&&        
        +\bigg[
                \frac{2 Q_{25}}{2025 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )}
                +\frac{2 Q_{22}}{2025 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )} \frac{1}{z^{3/2}}
\nonumber\\&&                
                -\frac{64 \big(
                        1+\eta ^2\big) z \HA_{0,1}(z)}{15 \eta }
        \bigg] \HA_1(z)
        +\bigg[
                -\frac{224}{27} (-14+19 z)
                +\frac{224}{9} (1+z) \HA_0(z)
\nonumber\\&&                
                +\frac{64 \big(
                        1+\eta ^2\big) z \HA_1(z)}{15 \eta }
        \bigg] \zeta_2
+\int_z^1 \text{d} y \bigg[ 
\Phi_2^{C_A}(z,y)\HA_0^2\left(\frac{z}{y}\right)
+\Phi_3^{C_A}(y)\frac{z}{y^2}\HA_0\left(\frac{z}{y}\right)
\nonumber\\&&
+\Phi_4^{C_A}(y)\frac{1}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_5^{C_A}(z,y)\frac{z}{y^2}
+\Phi_6^{C_A}(z,y)\frac{1}{y}
\nonumber\\&&
+\Phi_7^{C_A}(y)\frac{\sqrt{y}}{z^{3/2}}
\bigg]
+\int_0^z \text{d} y \ \Phi_8^{C_A}(y)
\bigg\}~,
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
\Phi_1^{C_F}(z,y) &=& -\frac{64}{27 (1-y) y}
-\frac{64 z}{27 (1-y) y^2} ~,
\\
\Phi_2^{C_F}(z,y) &=& \frac{z}{y^2} \bigg[
        \frac{224}{27 (1-y)}
        -\frac{128 \HA_0(y)}{9 (1-y)}
        -\frac{64 \HA_1(y)}{9 (1-y)}
\bigg]
+\frac{1}{y}\bigg[-\frac{352}{27 (1-y)}
-\frac{128 \HA_0(y)}{9 (1-y)}
\nonumber\\&&
-\frac{64 \HA_1(y)}{9 (1-y)}\bigg] ~,
\\
\Phi_3^{C_F}(y) &=& \frac{1}{1-y}\bigg\{-\frac{16 R_ 3}{81 \eta ^2}
-\frac{128}{3} (1-\eta ) \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
\nonumber\\&&
-64 \HA_{0}^2 (\eta )
+\bigg[
        -\frac{8 R_ 5}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{256}{9} \HA_ 1(y)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{128}{9} \HA_{0}^2 (y)
-\frac{8 R_ 6}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{64}{9} \HA_{1}^2 (y)
\nonumber\\&&
+\frac{256}{3} \HA_{0,1}(y)
-\frac{704}{9} \zeta_2
\bigg\}
+\Bigg\{
        \frac{2 R_ 1}{9 \eta ^2 \pi }
        +\frac{32 \eta  \big(
                -27+18 \eta +\eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{3 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{16 (1+\eta )^2 \big(
                1-10 \eta +\eta ^2\big)}{3 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{32 \big(
                        1+46 \eta +\eta ^2\big)  G_{1} }{3 \eta ^2}
                +\frac{2 \big(
                        1+46 \eta +\eta ^2\big) \pi }{3 \eta ^2}
\nonumber\\&&                        
                -\frac{4 \big(
                        -1-18 \eta +27 \eta ^2\big)}{3 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{4 \big(
                        -27+18 \eta +\eta ^2\big)}{3 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{32 \eta  \big(
                        -27+18 \eta +\eta ^2\big)  K_{2}  
K_{4}}{3 (-1+\eta ) \pi }
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        1+46 \eta +\eta ^2\big) \pi }{3 \eta ^2}
\nonumber\\&&                        
                +(1+\eta ) \bigg[
                        -\frac{R_ 2}{9 (-1+\eta ) \eta ^2 \pi }
                        +\frac{16 (-1+\eta ) \big(
                                1+46 \eta +\eta ^2\big)  G_{1} }{3 
\eta ^2}
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{4 \big(
                                -1-18 \eta +27 \eta ^2
                        \big)
}{3 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{4 \big(
                                -27+18 \eta +\eta ^2
                        \big)
}{3 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{4 (1+\eta )^2 \big(
                        1-10 \eta +\eta ^2\big)}{3 (-1+\eta )^2 \eta  
\pi }
                +\frac{16 \eta  \big(
                        -27+18 \eta +\eta ^2\big)  K_{4} }{3 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{8 (-1+\eta ) (1+\eta ) R_ 4}{3 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        -\frac{128 (-1+\eta ) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)}
\bigg] \HA_ 0(\eta ) ~,
\\
% Phi_4 CF
\Phi_4^{C_F}(y) &=& 
\frac{1}{1-y}\bigg\{-\frac{16 y R_{10}}{81 \eta ^2}
+\frac{128}{3} (-1+\eta ) y \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
\nonumber\\&&        
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
\nonumber\\&&
-64 y \HA_{0}^2 (\eta )
+\bigg[
        -\frac{8 R_{12}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{256}{9} y \HA_ 1(y)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{128}{9} y \HA_{0}^2 (y)
-\frac{8 R_{11}}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{64}{9} y \HA_{1}^2 (y)
\nonumber\\&&
+\frac{256}{3} y \HA_{0,1}(y)
-\frac{704}{9} y \zeta_2
\bigg\}
+\Bigg\{
        \frac{2 R_ 7}{27 \eta ^2 \pi }
        +\frac{32 \eta  \big(
                -27+54 \eta +5 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{9 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{16 (1+\eta )^2 \big(
                5+22 \eta +5 \eta ^2\big)}{9 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{32 \big(
                        5+86 \eta +5 \eta ^2\big)  G_{1} }{9 \eta ^2}
                +\frac{2 \big(
                        5+86 \eta +5 \eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                        
                -\frac{4 \big(
                        -5-54 \eta +27 \eta ^2\big)}{9 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{4 \big(
                        -27+54 \eta +5 \eta ^2\big)}{9 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{32 \eta  \big(
                        -27+54 \eta +5 \eta ^2\big)  K_{2}  
K_{4}}{9 (-1+\eta ) \pi }
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        5+86 \eta +5 \eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                        
                +(1+\eta ) \bigg[
                        -\frac{R_ 8}{27 (-1+\eta ) \eta ^2 \pi }
                        +\frac{16 (-1+\eta ) \big(
                                5+86 \eta +5 \eta ^2\big) 
G_{1}}{9 \eta ^2}
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{4 \big(
                                -5-54 \eta +27 \eta ^2
                        \big)
}{9 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{4 \big(
                                -27+54 \eta +5 \eta ^2
                        \big)
}{9 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{4 (1+\eta )^2 \big(
                        5+22 \eta +5 \eta ^2\big)}{9 (-1+\eta )^2 
\eta  \pi }
                +\frac{16 \eta  \big(
                        -27+54 \eta +5 \eta ^2\big)  K_{4} }{9 (-1+
\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{\sqrt{y}}{\sqrt{1-y}}
\nonumber\\&&
+\bigg[
        -\frac{8 (-1+\eta ) (1+\eta ) y^2 R_ 9}
        {9 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        -\frac{128 (-1+\eta ) y ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)}
\bigg] \HA_ 0(\eta ) ~,
\\
% phi_5 CF
\Phi_5^{C_F}(z,y) &=& 
-
\frac{8 R_{15}}{405 \eta ^2}
-\frac{320}{3} (-1+\eta ) (1+y) \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
\nonumber\\&&        
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
+\frac{1}{1-y}\Bigg\{\bigg[
        \frac{16 \big(
                27+110 \eta +27 \eta ^2\big) y^2}{81 \eta }
\nonumber\\&&                
        -\frac{128}{3} (1-\eta ) y^2 \big(
                 G_{10} 
                + G_{11} 
                - G_{8} 
                - G_{9} 
                - K_{11} 
                - K_{12} 
                + K_{8} 
                + K_{9} 
        \big)
\nonumber\\&&        
        -\frac{448}{27} y^2 \HA_1(y)
        +\frac{64}{9} y^2 \HA_{1}^2 (y)
        -\frac{256}{3} y^2 \HA_{0,1}(y)
        +\frac{704}{9} y^2 \zeta_2
\bigg] \HA_0(z)
\nonumber\\&&
+\bigg[
        -\frac{224 y^2}{27}
        +\frac{64}{9} y^2 \HA_1(y)
\bigg] \HA_{0}^2 (z)
+\frac{64}{27} y^2 \HA_{0}^3 (z)
\Bigg\}
+\Bigg\{
        -\frac{R_{13}}{45 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{16 \eta  \big(
                -495+450 \eta +29 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{15 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{8 (1+\eta )^2 \big(
                29-74 \eta +29 \eta ^2\big)}{15 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{16 \big(
                        29+974 \eta +29 \eta ^2\big)  G_{1} }{15 
\eta ^2}
                -\frac{\big(
                        29+974 \eta +29 \eta ^2\big) \pi }{15 \eta 
^2}
\nonumber\\&&
                +
                \frac{2 \big(
                        -29-450 \eta +495 \eta ^2\big)}{15 \eta ^2} 
\bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{2 \big(
                        -495+450 \eta +29 \eta ^2\big)}{15 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{8 (-1+\eta ) (1+\eta ) \big(
                        29+974 \eta +29 \eta ^2\big)  G_{1} }{15 
\eta ^2}
\nonumber\\&&
                +\frac{16 \eta  \big(
                        -495+450 \eta +29 \eta ^2\big)  K_{2}  
K_{4}}{15 (-1+\eta ) \pi }
\nonumber\\&&
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        29+974 \eta +29 \eta ^2\big) \pi }{30 \eta 
^2}
                +\frac{(1+\eta ) R_{14}}{90 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        \frac{2 \big(
                                -29-450 \eta +495 \eta ^2
                        \big)
}{15 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{2 \big(
                                -495+450 \eta +29 \eta ^2
                        \big)
}{15 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{2 (1+\eta )^2 \big(
                        29-74 \eta +29 \eta ^2\big)}
                {15 (-1+\eta )^2 \eta  \pi }
\nonumber\\&&                
                -\frac{8 \eta  \big(
                        -495+450 \eta +29 \eta ^2\big)  K_{4} }{15 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        \frac{4 (-1+\eta ) R_{16}}{15 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{320}{3} (-1+\eta ) (1+y) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )
\nonumber\\&&        
        -\frac{128 (1-\eta ) y^2 ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)} \HA_0(z)
\bigg] \HA_0(\eta )
+\bigg[
        160 (1+y)
\nonumber\\&&        
        +\frac{64 y^2 \HA_0(z)}{1-y}
\bigg] \HA_{0}^2 (\eta )
+\bigg\{
        -\frac{4 R_{17}}{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{1}{1-y}\bigg[\bigg(
                -\frac{896 y^2}{27}
                +\frac{256}{9} y^2 \HA_1(y)
        \bigg) \HA_0(z)
        +\frac{128}{9} y^2 \HA_{0}^2 (z)
        \bigg]
\nonumber\\&&        
        +\frac{640}{9} (1+y) \HA_1(y)
\bigg\} \HA_0(y)
+\bigg[
        -\frac{320}{9} (1+y)
        -\frac{128 y^2 \HA_0(z)}{9 (1-y)}
\bigg] \HA_{0}^2 (y)
\nonumber\\&&
-\frac{4 R_{18}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_1(y)
\nonumber\\&&
+\frac{160}{9} (1+y) \HA_{1}^2 (y)
-\frac{640}{3} (1+y) \HA_{0,1}(y)
+\frac{1760}{9} (1+y) \zeta_2 ~,
\\
% Phi_6 CF
\Phi_6^{C_F}(z,y) &=& \frac{8 R_{21}}{81 \eta ^2}
-\frac{320}{3} (-1+\eta ) \big(
         G_{10} 
        + G_{11} 
        - G_{8} 
        - G_{9} 
        - K_{11} 
        - K_{12} 
        + K_{8} 
        + K_{9} 
\big)
\nonumber\\&&
+\frac{1}{1-y}\bigg\{\bigg[
        \frac{16 \big(
                45+182 \eta +45 \eta ^2\big) y}{81 \eta }
\nonumber\\&&
        -\frac{128}{3} (1-\eta ) y \big(
                 G_{10} 
                + G_{11} 
                - G_{8} 
                - G_{9} 
                - K_{11} 
                - K_{12} 
                + K_{8} 
                + K_{9} 
        \big)
        +\frac{704}{27} y \HA_ 1(y)
\nonumber\\&&        
        +\frac{64}{9} y \HA_{1}^2 (y)
        -\frac{256}{3} y \HA_{0,1}(y)
        +\frac{704}{9} y \zeta_2
\bigg] \HA_ 0(z)
+\bigg(
        \frac{352 y}{27}
        +\frac{64}{9} y \HA_ 1(y)
\bigg) \HA_{0}^2 (z)
\nonumber\\&&
+\frac{64}{27} y \HA_{0}^3 (z)
\bigg\}
+\Bigg\{
        \frac{R_{19}}{81 \eta ^2 \pi }
        +\frac{(1-\eta )^2 \big(
                55+1594 \eta +55 \eta ^2\big) \pi }{27 \eta ^2}
\nonumber\\&&                
        -\frac{16 (1-\eta )^2 \big(
                -55-810 \eta +729 \eta ^2\big) ( K_{21} 
        + K_{22} 
        + K_{23} 
        + K_{24} 
        )}{27 \eta ^2 \pi }
\nonumber\\&&        
        +\frac{16 \eta  \big(
                -729+810 \eta +55 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{27 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{8 (1+\eta )^2 \big(
                55+26 \eta +55 \eta ^2\big)}{27 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        -
        \frac{2 (1-\eta )^2 \big(
                -729+810 \eta +55 \eta ^2\big)}{27 \eta } \bigg[
                 G_{14} 
                + G_{15} 
                - K_{16} 
                - K_{17} 
\nonumber\\&&                
                +\frac{8 ( K_{25} 
                + K_{26} 
                + K_{27} 
                + K_{28} 
                )}{\pi }
        \bigg]
        +(1-\eta )^2 \bigg[
                -\frac{16 \big(
                        55+1594 \eta +55 \eta ^2\big)  G_{1} }{27 
\eta ^2}
\nonumber\\&&
                -\frac{2 \big(
                        -55-810 \eta +729 \eta ^2\big) ( G_{12} 
                + G_{13} 
                - K_{13} 
                - K_{14} 
                )}{27 \eta ^2}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{8 (-1+\eta ) (1+\eta ) \big(
                        55+1594 \eta +55 \eta ^2\big)  G_{1} }{27 
\eta ^2}
                -\frac{16 \eta  \big(
                        -729+810 \eta +55 \eta ^2\big)  K_{2}  
K_{4}}{27 (-1+\eta ) \pi }
\nonumber\\&&
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        55+1594 \eta +55 \eta ^2\big) \pi }{54 \eta ^2}
                -\frac{(1+\eta ) R_{20}}{162 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                -\frac{2 (1-\eta )^2 \big(
                        -55-810 \eta +729 \eta ^2
                \big)
}{27 \eta ^2}\bigg( G_{4} 
                        - K_{6} 
                        +\frac{8  K_{15} }{\pi }
                \bigg)
\nonumber\\&&                
                +\frac{2 (1-\eta )^2 \big(
                        -729+810 \eta +55 \eta ^2
                \big)
}{27 \eta }\bigg( G_{5} 
                        - K_{7} 
                        +\frac{8  K_{18} }{\pi }
                \bigg)
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{2 (1+\eta )^2 \big(
                        55+26 \eta +55 \eta ^2\big)}
                {27 (-1+\eta )^2 \eta  \pi }
\nonumber\\&&                
                +\frac{8 \eta  \big(
                        -729+810 \eta +55 \eta ^2\big)  K_{4} }{27 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{4 (-1+\eta ) R_{22}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{320}{3} (-1+\eta ) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )
\nonumber\\&&        
        -\frac{128 (1-\eta ) y ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(\eta )
+\bigg(
        -160
        +\frac{64 y \HA_ 0(z)}{1-y}
\bigg) \HA_{0}^2 (\eta )
\nonumber\\&&
+\bigg\{
        \frac{4 R_{23}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        +\frac{1}{1-y}\bigg[\bigg(
                \frac{1408 y}{27}
                +\frac{256}{9} y \HA_ 1(y)
        \bigg) \HA_ 0(z)
\nonumber\\&&        
        +\frac{128}{9} y \HA_{0}^2 (z)
        \bigg]  
        -\frac{640}{9} \HA_ 1(y)
\bigg\} \HA_ 0(y)
+\bigg(
        \frac{320}{9}
        -\frac{128 y \HA_ 0(z)}{9 (1-y)}
\bigg) \HA_{0}^2 (y)
\nonumber\\&&
+\frac{4 R_{24}}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{160}{9} \HA_{1}^2 (y)
\nonumber\\&&
+\frac{640}{3} \HA_{0,1}(y)
-\frac{1760}{9} \zeta_2 ~,
\\
% Phi_7 CF
\Phi_7^{C_F}(y) &=& 
-
\frac{56 \big(
        \HA_0(y)
        +\HA_1(y)
\big) R_{27}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)}
\nonumber\\&&
-\frac{112}{135 \eta ^2 \big(
        1+\sqrt{y}\big)} \big(
        \eta 
        +\eta ^3
        +y
        -\eta  y
        -\eta ^3 y
        +\eta ^4 y
        +\frac{1}{\sqrt{y}} R_{25}
\big)
\nonumber\\&&
+\Bigg\{
        +\frac{56 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{81 \eta ^2 \pi }
        -\frac{14 (1-\eta )^2 \big(
                1+\eta +\eta ^2\big) \pi }{135 \eta ^2}
\nonumber\\&&                
        -\frac{224 (1-\eta )^2 ( K_{21} 
        + K_{22} 
        + K_{23} 
        + K_{24} 
        )}{135 \eta ^2 \pi }
        -\frac{224 \eta ^3  K_{4}  ( K_{8} 
        + K_{9} 
        )}{135 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{112 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{135 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +\frac{28}{135} (1-\eta )^2 \eta  \bigg[
                 G_{14} 
                + G_{15} 
                - K_{16} 
                - K_{17} 
                +\frac{8 ( K_{25} 
                + K_{26} 
                + K_{27} 
                + K_{28} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \bigg[
                \frac{224 \big(
                        1+\eta +\eta ^2\big)  G_{1} }{135 \eta ^2}
                -\frac{28 ( G_{12} 
                + G_{13} 
                - K_{13} 
                - K_{14} 
                )}{135 \eta ^2}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{224 \eta ^3  K_{2} 
                  K_{4} }{135 (-1+\eta ) \pi }
                -\frac{112 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big)  G_{1} }{135 \eta ^2}
\nonumber\\&&                        
                -\frac{112 (1+\eta ) \big(
                        1-\eta +\eta ^2
                \big)
\big(1+\eta +\eta ^2\big)}{405 (-1+\eta ) \eta ^2 \pi }
                +\frac{7 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big) \pi }{135 \eta ^2}
\nonumber\\&&                        
                -\frac{28 (1-\eta )^2 }{135 \eta ^2}\bigg(
                         G_{4} 
                        - K_{6} 
                        +\frac{8  K_{15} }{\pi }
                \bigg)
                -\frac{28}{135} (1-\eta )^2 \eta  \bigg(
                         G_{5} 
                        - K_{7} 
                        +\frac{8  K_{18} }{\pi }
                \bigg)
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{112 \eta ^3  K_{4} }{135 (-1+\eta )^2 \pi }
                +\frac{28 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{135 (-1+\eta )^2 \eta  
\pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\frac{56 (-1+\eta ) R_{26}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_0(\eta ) ~,
\\
% Phi_8 CF
\Phi_8^{C_F}(y) &=&-\frac{64 (-1+\eta ) }{3 (-1+y)} \Big\{
        \Big[
                G_{10}
                +G_{11}
                -G_{8}
                -G_{9}
                -K_{11}
                -K_{12}
                +K_{8}
                +K_{9}
\nonumber\\&&                
                +(G_{2}
                +G_{3}
                -K_{2}
                -K_{5}
                ) \HA_0(\eta )
        \Big]
\Big[5
                -5 z
                +2 (1+z) \HA_0(z)
        \Big]\Big\} ~,
\\
\Phi_2^{C_A}(z,y) &=& \frac{128 (y
+z
)}{27 (-1+y) y^2} ~,
\\
% Phi_3 CA
\Phi_3^{C_A}(y) &=& \frac{1}{1-y}\bigg\{\frac{4 R_{30}}{405 \eta ^2}
-\frac{2 (-1+\eta ) (1+\eta ) R_{31}}{45 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta )
\nonumber\\&&
+\frac{2 R_{32}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(y)
\nonumber\\&&
+\frac{2 R_{33}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\bigg\}
+\Bigg\{
        \frac{16 (-1+\eta )^4  G_{1} }{\eta ^2}
        -\frac{(-1+\eta )^4 \pi }{\eta ^2}
\nonumber\\&&        
        -\frac{R_{29}}{9 \eta ^2 \pi }
        -\frac{8 \big(
                -7+165 \eta +75 \eta ^2+23 \eta ^3\big)  K_{4}  (
K_{8}
        + K_{9} 
        )}{15 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{64 (1+\eta )^2 \big(
                1+14 \eta +\eta ^2\big)}{15 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{-23-75 \eta -165 \eta ^2+7 \eta ^3}{15 \eta ^2} 
\bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{-7+165 \eta +75 \eta ^2+23 \eta ^3}{15 \eta 
^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                -\frac{8 (-1+\eta )^3 (1+\eta )  G_{1} }{\eta ^2}
\nonumber\\&&                
                +\frac{(-1+\eta )^3 (1+\eta ) \pi }{2 \eta ^2}
                +\frac{8 \big(
                        -7+165 \eta +75 \eta ^2+23 \eta ^3\big) 
K_{2}  K_{4} }{15 (-1+\eta ) \pi }
                +\frac{(1+\eta ) R_{28}}{90 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        \frac{\big(
                                -23-75 \eta -165 \eta ^2+7 \eta ^3
                        \big)
}{15 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                -7+165 \eta +75 \eta ^2+23 \eta ^3
                        \big)
}{15 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{16 (1+\eta )^2 \big(
                        1+14 \eta +\eta ^2\big)}{15 (-1+\eta )^2 \eta 
 \pi }
\nonumber\\&& 
                -\frac{4 \big(
                        -7+165 \eta +75 \eta ^2+23 \eta ^3\big) 
K_{4}}{15 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}} ~,
\\
% Phi_4 CA
\Phi_4^{C_A}(y) &=& \frac{1}{1-y}\bigg\{\frac{y R_{36}}{405 \eta ^2}
-\frac{(-1+\eta ) (1+\eta ) y^2 R_{37}}{90 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta )
\nonumber\\&&
-\frac{R_{39}}{270 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(y)
\nonumber\\&&
-\frac{R_{38}}{270 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\bigg\}
+\Bigg\{
        -\frac{R_{34}}{270 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{2 \big(
                43+705 \eta +405 \eta ^2+175 \eta ^3\big)  K_{4}  (
 K_{8} 
        + K_{9} 
        )}{45 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{2 (1+\eta )^2 \big(
                109+446 \eta +109 \eta ^2\big)}{45 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{8 \big(
                        11-14 \eta +11 \eta ^2\big)  G_{1} }{15 
\eta ^2}
                -\frac{\big(
                        11-14 \eta +11 \eta ^2\big) \pi }{30 \eta ^2}
\nonumber\\&&                        
                -\frac{175+405 \eta +705 \eta ^2+43 \eta ^3}{180 \eta 
^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{43+705 \eta +405 \eta ^2+175 \eta ^3}{180 \eta 
^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                -\frac{4 (-1+\eta ) (1+\eta ) \big(
                        11-14 \eta +11 \eta ^2\big)  G_{1} }{15 
\eta ^2}
\nonumber\\&&
                +\frac{2 \big(
                        43+705 \eta +405 \eta ^2+175 \eta ^3\big) 
K_{2}  K_{4} }{45 (-1+\eta ) \pi }
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        11-14 \eta +11 \eta ^2\big) \pi }{60 \eta ^2}
\nonumber\\&&                        
                +\frac{(1+\eta ) R_{35}}{540 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                175+405 \eta +705 \eta ^2+43 \eta ^3
                        \big)
}{180 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                43+705 \eta +405 \eta ^2+175 \eta ^3
                        \big)
}{180 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{(1+\eta )^2 \big(
                        109+446 \eta +109 \eta ^2\big)}{90 (-1+\eta 
)^2 \eta  \pi }
\nonumber\\&&
                -\frac{\big(
                        43+705 \eta +405 \eta ^2+175 \eta ^3\big) 
K_{4}}{45 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{\sqrt{y}}{\sqrt{1-y}} ~,
\\
% Phi_5 CA
\Phi_5^{C_A}(z,y) &=& \frac{2 R_{42}}{2025 \eta ^2}
+\frac{64 (-1+\eta ) (1+y) ( G_{8} 
+ G_{9} 
- K_{8} 
- K_{9} 
)}{15 \eta }
\nonumber\\&&
-\frac{64}{15} (-1+\eta ) ( G_{10} 
+ G_{11} 
- K_{11} 
- K_{12} 
) (\eta 
+\eta  y
)
\nonumber\\&&
+\frac{1}{1-y}\bigg\{\bigg[
        -\frac{8 \big(
                279+796 \eta +279 \eta ^2\big) y^2}{405 \eta }
        +\frac{64 \big(
                9+20 \eta +9 \eta ^2\big) y^2}{135 \eta } \HA_ 1(y)
\bigg] \HA_ 0(z)
\nonumber\\&&
+\frac{128}{27} y^2 \HA_{0}^2 (z)
\bigg\}
+\Bigg\{
        \frac{R_{40}}{1350 \eta ^2 \pi }
\nonumber\\&&        
        +\frac{4 \big(
                -865+11775 \eta +2625 \eta ^2+1137 \eta ^3\big) 
K_{4} ( K_{8} 
        + K_{9} 
        )}{225 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{32 (1+\eta )^2 \big(
                17+883 \eta +17 \eta ^2\big)}{225 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{8 \big(
                        1001-3574 \eta +1001 \eta ^2\big) 
G_{1}}{225 \eta ^2}
                +\frac{\big(
                        1001-3574 \eta +1001 \eta ^2\big) \pi }{450 
\eta ^2}
\nonumber\\&&
                -\frac{-1137-2625 \eta -11775 \eta ^2+865 \eta 
^3}{450 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{-865+11775 \eta +2625 \eta ^2+1137 \eta ^3}{450 
\eta ^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                \frac{4 (-1+\eta ) (1+\eta ) \big(
                        1001-3574 \eta +1001 \eta ^2\big) 
G_{1}}{225 \eta ^2}
\nonumber\\&&
                -\frac{4 \big(
                        -865+11775 \eta +2625 \eta ^2+1137 \eta 
^3\big)  K_{2}   K_{4} }{225 (-1+\eta ) \pi }
\nonumber\\&&
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        1001-3574 \eta +1001 \eta ^2\big) \pi }{900 
\eta ^2}
                -\frac{(1+\eta ) R_{41}}{2700 (-1+\eta ) \eta ^2 \pi 
}
\nonumber\\&&
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                -1137-2625 \eta -11775 \eta ^2+865 
\eta ^3
                        \big)
}{450 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{\big(
                                -865+11775 \eta +2625 \eta ^2+1137 
\eta ^3
                        \big)
}{450 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{8 (1+\eta )^2 \big(
                        17+883 \eta +17 \eta ^2\big)}{225 (-1+\eta 
)^2 \eta  \pi }
\nonumber\\&&
                +\frac{2 \big(
                        -865+11775 \eta +2625 \eta ^2+1137 \eta 
^3\big)  K_{4} }{225 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{(-1+\eta ) R_{43}}{225 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{64 (-1+\eta ) (1+y) ( G_{2} 
        - K_{2} 
        )}{15 \eta }
\nonumber\\&&        
        -\frac{64}{15} (-1+\eta ) ( G_{3} 
        - K_{5} 
        ) (\eta 
        +\eta  y
        )
        +\frac{64}{15 \eta } \big(
                -1
                +\eta ^2
                -y
                +\eta ^2 y
        \big) \HA_ 0(y)
\nonumber\\&&
        -\frac{64 (-1+\eta ) (1+\eta ) y^2}{15 \eta  (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(\eta )
+\frac{224}{3} (1+y) \HA_{0}^2 (\eta )
\nonumber\\&&
+\bigg[
        \frac{R_{44}}{225 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        +\frac{64 \big(
                9+40 \eta +9 \eta ^2\big) y^2}{135 \eta  (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{32 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \HA_{0}^2 (y)
+\frac{R_{45}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\nonumber\\&&
+\frac{64 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \HA_{0,1}(y)
-\frac{64 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \zeta_2 ~,
\\
% Phi_6 CA
\Phi_6^{C_A}(z,y) &=& -
\frac{2 R_{48}}{405 \eta ^2}
+\frac{1}{1-y}\bigg\{\bigg[
        -\frac{2 \big(
                981-1406 \eta +981 \eta ^2\big) y}{405 \eta }
\nonumber\\&&                
        +\frac{8 \big(
                9+160 \eta +9 \eta ^2\big) y \HA_1(y)}{135 \eta }
\bigg] \HA_0(z)
+\frac{128}{27} y \HA_{0}^2 (z)
\bigg\}
+\Bigg\{
        -\frac{R_{46}}{1620 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{4 \big(
                435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
K_{4} ( K_{8} 
        + K_{9} 
        )}{135 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{2 (1+\eta )^2 \big(
                1127+6478 \eta +1127 \eta ^2\big)}{135 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{4 \big(
                        257-4018 \eta +257 \eta ^2\big) 
G_{1}}{135 \eta ^2}
                -\frac{\big(
                        257-4018 \eta +257 \eta ^2\big) \pi }{540 
\eta ^2}
\nonumber\\&&
                -\frac{692+1665 \eta +5940 \eta ^2+435 \eta ^3}{270 
\eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{435+5940 \eta +1665 \eta ^2+692 \eta ^3}{270 
\eta ^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -
                \frac{2 (-1+\eta ) (1+\eta ) \big(
                        257-4018 \eta +257 \eta ^2\big) 
G_{1}}{135 \eta ^2}
\nonumber\\&&
                +\frac{4 \big(
                        435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
 K_{2}   K_{4} }{135 (-1+\eta ) \pi }
\nonumber\\&&
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        257-4018 \eta +257 \eta ^2\big) \pi }{1080 
\eta ^2}
                +\frac{(1+\eta ) R_{47}}{3240 (-1+\eta ) \eta ^2 \pi 
}
\nonumber\\&&
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                692+1665 \eta +5940 \eta ^2+435 \eta ^3
                        \big)
}{270 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                435+5940 \eta +1665 \eta ^2+692 \eta ^3
                        \big)
}{270 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{(1+\eta )^2 \big(
                        1127+6478 \eta +1127 \eta ^2\big)}{270 
(-1+\eta )^2 \eta  \pi }
\nonumber\\&&
                -\frac{2 \big(
                        435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
 K_{4} }{135 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        \frac{(-1+\eta ) R_{49}}{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{8 (-1+\eta ) (1+\eta ) y}{15 \eta  (1-y)} \HA_0(z)
\bigg] \HA_0(\eta )
\nonumber\\&&
-72 \HA_{0}^2 (\eta )
+\bigg[
        \frac{R_{50}
        }{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{8 \big(
                9+320 \eta +9 \eta ^2\big) y}{135 \eta  (1-y)} \HA_0(z)
\bigg] \HA_0(y)
\nonumber\\&&
+\frac{R_{51}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_1(y) ~,
\\
% Phi_7 CA
\Phi_7^{C_A}(y) &=& \frac{49 \big(
        \HA_ 0(y)
        +\HA_ 1(y)
\big) R_{54}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)}
\nonumber\\&&
+\frac{98}{675 \eta ^2 \big(
        1+\sqrt{y}\big)} \bigg(
        \eta 
        +\eta ^3
        +y
        -\eta  y
        -\eta ^3 y
        +\eta ^4 y
        +\frac{1}{\sqrt{y}} R_ {52}
\bigg)
\nonumber\\&&
+\Bigg\{
        -\frac{49 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{405 \eta ^2 \pi }
        +\frac{196 \eta ^3  K_{4}  ( K_{8} 
        + K_{9} 
        )}{675 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{98 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{675 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{196 \big(
                        1+\eta +\eta ^2\big)  G_{1} }{675 \eta ^2}
                +\frac{49 \big(
                        1+\eta +\eta ^2\big) \pi }{2700 \eta ^2}
\nonumber\\&&                        
                +\frac{49}{1350 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -\frac{49 \eta }{1350} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{196 \eta ^3  K_{2}   K_{4} }{675 (-1+\eta 
) \pi }
                +\frac{98 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big)  G_{1} }{675 \eta ^2}
\nonumber\\&&                        
                +\frac{98 (1+\eta ) \big(
                        1-\eta +\eta ^2
                \big)
\big(1+\eta +\eta ^2\big)}{2025 (-1+\eta ) \eta ^2 \pi }
                -\frac{49 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big) \pi }{5400 \eta ^2}
\nonumber\\&&                        
                +(1-\eta )^2 \bigg[
                        \frac{49 }{1350 \eta ^2}\bigg(
                                 G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
                        +\frac{49 \eta  }{1350}\bigg(
                                 G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{98 \eta ^3  K_{4} }{675 (-1+\eta )^2 \pi }
                -\frac{49 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{1350 (-1+\eta )^2 \eta  
\pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
-\frac{49 (-1+\eta ) R_{53}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta ) ~,
\\
% Phi_8 CA
\Phi_8^{C_A}(y) &=&-\frac{64 (-1+\eta ) z}{15 \eta  (-1+y)} \Big\{
        -G_{8}
        -G_{9}
        +K_{8}
        +K_{9}
        +\eta ^2 (G_{10}
        +G_{11}
        -K_{11}
        -K_{12}
        )
\nonumber\\&&        
        +\Big[
                G_{2}
                -K_{2}
                +\eta ^2 (G_{3}
                -K_{5}
                )
        \Big] \HA_0(\eta )
\Big\}~.
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{49} &=& G\left(\left\{\frac{\sqrt{1-x}}{x}\right\},1\right) = 2 \ln(2) -2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{50} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)}\right\},1\right) = \frac{\pi }{\eta +\sqrt{\eta }}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{51} &=& G\left(\left\{\frac{\sqrt{x}}{-\eta +x \eta +1}\right\},1\right) 
= 
\frac{2 v_1}{\eta ^{3/2}} \, \HA_{\{4,0\}}\biggl(
        \frac{1-2 v_1 \sqrt{\eta }}{1-2 \eta }\biggr)
\nonumber \\ &&
+\frac{1}{\big(1-2 v_1 \sqrt{\eta }\big)^2} \Biggl[
         \frac{2 \pi+2}{\eta }
        -2 \pi
%        -\frac{\pi}{v_1} \left(2 \eta ^{3/2}-4 \sqrt{\eta }+\frac{3}{2 \sqrt{\eta}}+\frac{1}{2 \eta ^{3/2}}
        -\frac{\pi}{v_1} \sqrt{\eta} \left(2 \eta-4+\frac{3}{2 \eta}+\frac{1}{2 \eta^2}
\right)
%+\frac{2}{\eta }
\nonumber \\ &&
+8
-8 \eta 
+v_1 \sqrt{\eta } \big(16 \eta-24\big)
%\nonumber \ &&
%+\frac{8}{v_1} \left(2 \eta^{5/2}-5 \eta^{3/2}+4 \sqrt{\eta}-\frac{1}{\sqrt{\eta}}\right)
+\frac{8}{v_1} \sqrt{\eta} \left(2 \eta^2-5 \eta+4-\frac{1}{\eta}\right)
\Biggl], \\
K_{52} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)}\right\},1\right) = \frac{\pi }{1+\sqrt{\eta }}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{53} &=& G\left(\left\{\frac{\sqrt{x}}{x \eta -x+1}\right\},1\right) \nonumber \\
&=&
\frac{1}{1-\eta} \Big[
 \HA_{-1}(v_1)
-\HA_1(v_1)
-\HA_0(\eta)
-2
\Big]
+\frac{1}{v_1^3} \Big[\HA_{-1}(v_1) + \HA_1(v_1)\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{54} &=& G\left(\left\{\sqrt{1-x} \sqrt{x \eta -x+1}\right\},1\right)
=
-\frac{2-\eta}{4 (\eta -1)}
\nonumber \\ &&
+\frac{\eta^2}{8 (1-\eta)} \Big[
         \HA_1(v_1)
        -\HA_{-1}(v_1)
        +\HA_0(\eta)
\Big]
-\frac{\eta^2}{8 v_1^3} \Big[
        \HA_{-1}(v_1)
        +\HA_1(v_1)
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{55} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x}\right\},1\right)
=
2 \sqrt{\eta }
-2 \HA_{-1}\big(
        \sqrt{\eta }\big)
+2 \ln(2)
-2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{56} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{1}{x}\right\},1\right)
=
2 \ln^2(2)-4 \ln(2)-\frac{\pi^2}{6}+4, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{57} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{1-x}\right\},1\right)
=
\frac{2 \pi}{1-\eta} \biggl[
         \frac{\HA_{-1}\big(\sqrt{\eta }\big)}{\sqrt{\eta }}
        -\ln(2)
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{58} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{\pi}{(1-\eta) \sqrt{\eta }}  \Big[
        -2 \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\HA_0(\eta )
\Big]
+\frac{2 \ln(2) \pi }{1-\eta}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{59} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
-\frac{1}{8 (1-\eta) \sqrt{\eta }} \Big[
         \HA_{1,0}(\eta )
        +4 \HA_{-1,0}\big(\sqrt{\eta }\big)
\Big]
+\frac{1}{2 (\eta -1)^2}
\nonumber \\ &&
+\frac{\pi ^2}{16 (\eta -1)}
-\frac{\HA_0\big(
        \sqrt{\eta }\big)}{2 (\eta -1)}
-\frac{(3-\eta ) \eta}{4 (\eta -1)^3} \HA_0(\eta ), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{60} &=& G\left(\left\{\frac{\sqrt{x}}{\eta -x \eta +x},\frac{1}{x}\right\},1\right) 
=
-\frac{16 C \eta+4}{v_1^2 v_2^2}
+\frac{16 \sqrt{\eta }}{v_1 v_2^2}
-\frac{16 \eta }{v_2^2} 
\nonumber \\ && 
+\frac{\sqrt{\eta }}{v_1^3 v_2^2} \biggl(
        2 \eta ^2-2 \eta -\frac{1}{2}
\biggr)
\biggl\{-8 C
        +\pi  \Big[
                \ln(2)
                +\HA_1(\eta )
                +2 \HA_{\{4,1\}}(v_3)
        \Big]
\biggr\}
\nonumber \\ &&
+\frac{16 \eta ^{3/2}}{v_1^3 v_2^2} \big(
        2 \eta ^2-3 \eta +1
\big)
\biggl[-\frac{\ln(2)}{2}
        +\HA_{-1}(v_3)
        +\frac{\HA_1(\eta )}{2}
        -\HA_{\{4,1\}}(v_3)
\biggr]
\nonumber \\ &&
+\frac{4 \sqrt{\eta }}{v_1^3} \biggl[
         \frac{\ln(2)}{2} \HA_{\{4,0\}}(v_3)
        -\frac{\pi}{4} \HA_0(\eta )
        -\frac{\pi}{4} \HA_1(v_3)
        -\frac{1}{2} \HA_1(\eta ) \HA_{\{4,0\}}(v_3)
\nonumber \\ &&
        +\HA_{1,\{4,0\}}(v_3)
        -\HA_{\{4,0\},-1}(v_3)
        +\HA_{\{4,0\},\{4,1\}}(v_3)
        +\HA_{\{4,1\},\{4,0\}}(v_3)
\biggr]
\nonumber \\ &&
+\frac{\eta}{v_1^2 v_2^2} \big(
        16 \eta ^3-24 \eta ^2+4 \eta +2
\big)
\Big[\ln(2)
        -2 \HA_{-1}(v_3)
        -\HA_1(\eta )
\nonumber \\ &&
        +2 \HA_{\{4,1\}}(v_3)
\Big]
+\frac{2 \pi  \eta}{v_1^2 v_2^2} \Big[
        \ln(2)
        +\HA_1(\eta )
        +2 \HA_{\{4,1\}}(v_3)
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{61} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=&
\frac{\pi}{1-\eta} \biggl[
        2 \ln(2)
        -2 \sqrt{\eta } \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\sqrt{\eta } \HA_0(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{62} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{x}\right\},1\right)
=\frac{2 \pi}{1-\eta} \biggl[
         \sqrt{\eta } \HA_{-1}\big(\sqrt{\eta }\big)
        -\ln(2)
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{63} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta-x+1)},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
\frac{(3-\eta) \eta^2}{4 (1-\eta)^3} \HA_0(\eta)
\nonumber \\ &&
-\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
         \frac{1}{4} \HA_{1,0}(\eta ) 
        +\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\eta }{2 (1-\eta)^2}
\nonumber \\ &&
+\frac{\pi^2}{8 (1-\eta)^2} \biggl(
        \eta^{3/2}
       -\frac{\eta}{2}
       -\sqrt{\eta}
       +\frac{1}{2}
\biggr)
+\frac{\eta}{2 (1-\eta)} \HA_0\big(\sqrt{\eta}\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{64} &=& G\left(\left\{\sqrt{1-x} \sqrt{x \eta -x+1},\frac{\sqrt{1-x}}{x}\right\},1\right) \nonumber \\ 
&=&
        \frac{\eta^2 \ln(2)}{4 (1-\eta)} \big[
                 \HA_1(v_1)
                -\HA_{-1}(v_1)
                +\HA_0(\eta )
        \big]
       -\frac{\eta^2}{4 v_1^3} \ln(2) \big[
                 \HA_{-1}(v_1)
                +\HA_1(v_1)
        \big]
\nonumber \\ &&
+\big(
        4 \eta ^2-4 \eta -1
\big)
\biggl\{\frac{\big(3 \pi-2 \pi^2\big) \eta ^2}{16 v_1^3 v_2^2}
        -\frac{1}{v_2^2 (\eta -1)} \biggl[
                \frac{1}{2} \ln(2) (\eta -2)
                +\frac{\pi ^2 \eta ^2}{48}
\nonumber \\ &&
%                +\frac{\frac{7 \eta ^2}{10}
%                +\frac{1}{60} \big(15 \eta ^3+15 \eta ^{5/2}-18 \eta ^{3/2}-88 \eta +32 \sqrt{\eta }+92\big)}{1+\sqrt{\eta}}
+\frac{1}{1+\sqrt{\eta}} \biggl(
\frac{\eta^{5/2}}{4}
-\frac{3}{10} \eta^{3/2}
+\frac{\eta^3}{4}
+\frac{7}{10} \eta^2
-\frac{22}{15} \eta
+\frac{8}{15} \sqrt{\eta}
+\frac{23}{15}\biggr)
        \biggr]
\biggr\}
\nonumber \\ &&
+\frac{\eta^2}{8 v_1^3} \biggl[
         2 \HA_{-1}(v_1)
        +2 \HA_1(v_1)
        +6 \HA_{\{4,0\}}(v_3)
        +2 \HA_{-1,0}(v_1)
        +2 \HA_{1,0}(v_1)
\nonumber \\ &&
        -G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{x}}{1-x}\right\},\eta \right)
\biggr]
+\frac{\big(3 \pi-2 \pi^2\big) \eta^{5/2}}{4 v_2^2 (1-\eta)}
+\frac{4 \ln(2) (\eta-1) \eta}{\big(1+\sqrt{\eta}) v_1^3 v_2^2}
\nonumber \\ &&
%+\frac{\sqrt{\eta }-1}{v_1^3 v_2^2} \big(3 \eta^3-\frac{1}{15} \eta \big(90 \eta^{7/2}+90 \eta^3-45 \eta^{5/2}+32\big)\big)
+\frac{\sqrt{\eta }-1}{v_1^3 v_2^2} \biggl(-6 \eta^{9/2}-6 \eta^4+3 \eta^{7/2}+3 \eta^3-\frac{32}{15} \eta\biggr)
+\frac{\pi^2}{12 v_1 v_2^2} \, \eta^{5/2}
\nonumber \\ &&
+\frac{1}{v_1 v_2^2 \big(1+\sqrt{\eta}\big)} \biggl[
          \frac{14}{5} \eta^{5/2}
          +2 \ln(2) \sqrt{\eta } \big(\sqrt{\eta }-1\big) \big(\eta +2 \sqrt{\eta }+2\big)
\nonumber \\ &&
        -\frac{2}{15} \sqrt{\eta } \big(45 \eta^4+45 \eta^{7/2}-30 \eta^3-30 \eta^{5/2}+9 \eta^{3/2}+44 \eta -46\big)
\biggr]
\nonumber \\ &&
+\frac{\eta^2}{4 (1-\eta)} \biggl[
         \HA_{-1}(v_1)
        +2 \HA_{-1}\big(\sqrt{\eta }\big)
        -2 \HA_0(v_1)
        -\HA_0(\eta)
        -\HA_1(v_1)
\nonumber \\ &&
        +\HA_{-1,0}(v_1)
        +\frac{1}{2} \HA_{0,1}(\eta)
        -\HA_{1,0}(v_1)
\biggr]
+\frac{\eta-2}{2 (1-\eta)} \HA_{-1}\big(\sqrt{\eta }\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{65} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x}\right\},1\right)
=
 2 \HA_{-1,1}\big(\sqrt{\eta }\big)
-2 \HA_{-1,-1}\big(\sqrt{\eta }\big)
-4 \sqrt{\eta }
\nonumber \\ &&
+2 \big(1+\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
+2 \big(1-\sqrt{\eta }\big) \HA_1\big(\sqrt{\eta }\big)
-2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+2 \big(
        -1
        +\ln(2)
        +\sqrt{\eta }
\big) \HA_1(\eta )
+2 \ln^2(2)
-4 \ln(2)
+4
-\frac{\pi^2}{6}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{66} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right)
=
%\HA_{0,1}(\eta )
%+\big[\eta-\HA_1(\eta)\big]  \HA_0(\eta)
-\HA_{1,0}(\eta)+\eta \HA_0(\eta)
\nonumber \\ &&
+4 (1-\ln(2)) \big[
        -\sqrt{\eta}
        +\HA_{-1}\big(
                \sqrt{\eta }\big)
\big]
-\eta \biggl(
        1 
        +\frac{1}{v_1}
\biggr) \HA_{-1}(v_1)
\nonumber \\ &&
+\eta \biggl(
        1 
        -\frac{1}{v_1}
\biggr) \HA_1(v_1)
+2 \ln^2(2)
-4 \ln(2)
+2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{67} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{1}{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
2 \zeta_3
+\frac{4}{3} \ln^3(2)
-4 \ln^2(2)
+8 \ln(2)
-\frac{\ln(2) \pi^2}{3}
-8
+\frac{\pi^2}{3}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{68} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
-\frac{3}{2} \zeta_3
+\frac{4}{3} \ln^3(2)
-4 \ln^2(2)
+8 \ln(2)
-2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{69} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{1-x},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
\frac{1}{2 (1-\eta)} \biggl[
        -\frac{\pi ^2}{16}
        +\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
        -\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
%        -\HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,-1}\big(\sqrt{\eta }\big)
       -\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_{0,1}\big(\sqrt{\eta }\big)
        -\frac{7}{4} \zeta_3
\biggr]
+\frac{\HA_1\big(
                \sqrt{\eta }\big)
        -\HA_{1,0}\big(
                \sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta}\big)}
\nonumber \\ &&
+\frac{\pi^2}{8 (1-\eta) \sqrt{\eta }}
        \biggl(
                \HA_{-1}\big(\sqrt{\eta }\big)
                +\frac{\HA_1(\eta )}{2}
        \biggr)
+\frac{\eta  (1+\eta)}{8 (\eta -1)^3} \HA_0(\eta )
\nonumber \\ &&
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_1(\eta )
%        +\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        +\frac{3}{8} \HA_{1,0}(\eta )
        +\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\frac{3}{8} \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
-\frac{\eta }{4 (1-\eta)^2}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{70} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{x},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
\frac{2-\eta }{4 (\eta -1)^2}
\nonumber \\ && 
+\frac{1}{2 (1-\eta)} \biggl[
        \frac{\pi^2}{16}
        -\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{3}{4} \HA_0\big(\eta\big)
        -\HA_1(\eta )
        +\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
%        +\HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,-1}\big(\sqrt{\eta }\big)
        +\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_{0,1}\big(\sqrt{\eta }\big)
        -\frac{7}{4} \zeta_3
\biggr]
+\frac{(5-3 \eta ) \eta}{8 (1-\eta)^3} \HA_0(\eta )
\nonumber \\ &&
+\frac{\HA_{1,0}\big(\sqrt{\eta }\big)-\HA_1\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta }\big)} 
-\frac{\pi^2}{8 (1-\eta) \sqrt{\eta }} 
        \big[
                 \HA_{-1}\big(\sqrt{\eta }\big)
                +\frac{1}{2} \HA_1(\eta )
        \big]
\nonumber \\ &&
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
         \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
%        -\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        -\frac{3}{8} \HA_{1,0}(\eta )
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\frac{3}{8} \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        -\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        -2 \HA_{0,-1,0}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_{0,1,0}(\eta )
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{71} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=& 
\frac{1}{2 (1-\eta)} \biggl[
         \HA_{-1,0}\big(\sqrt{\eta }\big)
        -\frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
\biggr]
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
+\frac{\HA_{1,0}\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta}\big)}
\nonumber \\ &&
+\frac{\pi^2}{24 (1-\eta) \sqrt{\eta }} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{1}{1-\eta} \biggl(\frac{7 \zeta_3}{16}-\frac{\pi^2}{8} \ln(2)\biggr)
\nonumber \\ &&
%----------
+\frac{3}{(1-\eta)^3} \biggl[
\frac{1}{8}
-\frac{\eta^2}{8}
+\frac{\eta}{24} (\eta+1) \HA_0(\eta )
-\frac{\pi ^2}{48} \biggl(
        \frac{1}{6}
        +\frac{5 \eta }{3}
        -\frac{\eta ^2}{2}
\biggr)
\nonumber \\ &&
+\biggl(
        \frac{\eta^2}{12}-\frac{\eta^{3/2}}{16}-\frac{\eta}{4}+
\frac{\sqrt{\eta}}{8}-\frac{1}{16 \sqrt{\eta }}
\biggr)
\HA_{1,0}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{72} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
-\frac{\HA_{1,0}\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta }\big)}
+\frac{1}{2 (1-\eta)} \biggl[
%        -\frac{3}{2} \HA_0\big(\sqrt{\eta }\big)
        -\frac{3}{4} \HA_0(\eta)
%        +\HA_0\big(\sqrt{\eta }\big)^2
        +\frac{1}{4} \HA_0^2(\eta)
        -\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{1}{8 (1-\eta) \sqrt{\eta }} \biggl[
%        -\frac{1}{2} \HA_0^2(\eta) \HA_1(\eta )         
         2 \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_1(\eta ) \HA_{0,1}(\eta )
        -\HA_{1,1,0}(\eta)
%        -\HA_0(\eta ) \HA_{1,1}(\eta )
        +4 \HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -8 \HA_{-1,0,0}\big(\sqrt{\eta }\big)
        -4 \HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,0,1}(\eta )
%        +\HA_{0,1,0}(\eta )
%        -\HA_{0,1,1}(\eta )
        -\HA_{1,0,0}(\eta )
\biggr]
+\frac{\eta (3 \eta-5)}{8 (1-\eta)^3} \HA_0(\eta)
\nonumber \\ &&
%+\frac{\eta (3-\eta)}{8 (1-\eta)^3} H^2_0(\eta)
-\frac{\pi^2}{24 (1-\eta) \sqrt{\eta }} \biggl[
        \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{1}{1-\eta} \biggl(
         \frac{\pi^2}{8} \ln(2)
        +\frac{7 \zeta_3}{16}
\biggr)
\nonumber \\ &&
%----------
+\frac{3}{(1-\eta)^3} \biggl\{
-\frac{3}{8}
+\frac{\eta}{2}
-\frac{\eta^2}{8}
+\frac{\pi^2}{3} \biggl(-\frac{\eta^2}{32}+\frac{5 \eta}{48}+\frac{1}{96}\biggr)
\nonumber \\ &&
-\biggl[
        \frac{\eta ^2}{12}-\frac{\eta^{3/2}}{16}-\frac{\eta}{4}+\frac{\sqrt{\eta}}{8}-\frac{1}{16 \sqrt{\eta }}
\biggr]
         \HA_{1,0}(\eta)
+\frac{\eta}{24} (3-\eta) \HA_0^2(\eta)
\biggr\}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{73} &=& G\left(\left\{\frac{1}{x \eta -x+1},\frac{1}{x},\frac{1}{x}\right\},1\right) = % \nonumber \\ 
%&=& 
\frac{1}{\eta-1} \Big[
\HA_{1,1,0}(\eta )
-\zeta_3
+\zeta_2 \HA_1(\eta )
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{74} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{1-x},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
-\frac{1}{4 (\eta -1)^2}
\nonumber \\ &&
%&=&
+\frac{\eta}{2 (1-\eta)} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{3}{4} \HA_0(\eta)
        +\HA_1(\eta )
        -\frac{1}{2} \HA_0(\eta) \HA_1(\eta )
\nonumber \\ &&
%        -\HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,-1}\big(\sqrt{\eta }\big)
        -\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_{0,1}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta )
%        +\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        +\frac{3}{8} \HA_{1,0}(\eta )
        +\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
        +\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\frac{3}{8} \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
        +2 \HA_{0,-1,0}\big(\sqrt{\eta }\big)
        +\frac{1}{4} \HA_{0,1,0}(\eta )
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
+\frac{\pi ^2 \big(1-2 \sqrt{\eta }\big)}{32 (1-\eta)}
\nonumber \\ &&
+\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \Big[
        \HA_1\big(\sqrt{\eta}\big)
        -\HA_{1,0}\big(\sqrt{\eta}\big)
\Big]
+\frac{2 \ln(2) \pi^2 \sqrt{\eta }+7 \zeta_3}{8 (1-\eta)}
\nonumber \\ &&
+\frac{\pi^2 \sqrt{\eta }}{8 (1-\eta)} \biggl[
         \HA_0(\eta )
        -\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{\HA_1(\eta )}{2}
\biggr]
+\frac{\eta ^2 (3 \eta -5)}{8 (1-\eta)^3} \HA_0(\eta ), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{75} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{x},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
\frac{\eta}{2 (1-\eta)} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_0(\eta)
        -\HA_1(\eta )
        +\frac{1}{2} \HA_0(\eta) \HA_1(\eta )
\nonumber \\ &&
%        +\HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_0(\eta) \HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_{0,1}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_1(\eta )
%        -\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        -\frac{3}{8} \HA_{1,0}(\eta )
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
        -\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        +\frac{3}{8} \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_{1,1,0}(\eta )
\nonumber \\ &&
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta }\big)} \Big[
        -\HA_1\big(\sqrt{\eta }\big)
        +\HA_{1,0}\big(\sqrt{\eta }\big)
\Big]
\nonumber \\ &&
+\frac{\pi^2 \sqrt{\eta }}{8 (1-\eta)} \biggl[
        \frac{1}{2}
        -2 \ln(2)
        +\HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{28 \zeta_3-\pi^2}{32 (1-\eta)}
\nonumber \\ &&
+\frac{\eta^2 (1+\eta)}{8 (1-\eta)^3} \HA_0(\eta )
+\frac{2 \eta-1}{4 (1-\eta)^2}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{76} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\sqrt{1-x} \sqrt{x},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=&
\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \HA_{1,0}\big(\sqrt{\eta }\big)
+\frac{1}{(1-\eta)^3} \biggl[
\frac{\pi^2}{8} \biggl(
        \frac{\eta^{5/2}}{2}-\frac{7 \eta^2}{12}-\eta^{3/2}+\frac{\eta }{6}-\frac{1}{4}\biggr)
\nonumber \\ &&
+\biggl(
        \frac{\eta^3}{4}-\frac{3 \eta^{5/2}}{16}-\frac{3 \eta^2}{4}+\frac{3 \eta^{3/2}}{8}-\frac{3 \sqrt{\eta }}{16}
\biggr) \HA_{1,0}(\eta)
+\frac{\eta^2}{8} (\eta-3) \HA_0^2(\eta)
\nonumber \\ &&
+\frac{\eta^2}{8} (5-3 \eta) \HA_0(\eta)
%+\frac{\eta^{3/2}}{4} \ln(2) \pi^2
%+\frac{\pi^2}{4} \sqrt{\eta} \biggl(\frac{1}{4}-\ln(2)\biggr)
+\frac{\pi^2}{16} \sqrt{\eta}
\biggr]
+\frac{1-2 \sqrt{\eta}}{8 (1-\eta)} \ln(2) \pi^2
+\frac{3 (\eta +1)}{8 (\eta -1)^2}
\nonumber \\ &&
+\frac{\eta}{2 (1-\eta)} \biggl[
        \frac{3}{4} \HA_0(\eta)
        -\frac{1}{4} H^2_0(\eta)
        +\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{7 \zeta_3}{16 (\eta -1)}
\nonumber \\ &&
%+\frac{\pi^2 \sqrt{\eta }}{24 (1-\eta)} \biggl[
%        \HA_{-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_1(\eta )
%\biggr]
%+\frac{\ln(2) \pi ^2}{8 (1-\eta)}
+\frac{\sqrt{\eta }}{8 (1-\eta)} \biggl[
%        \frac{1}{2} \HA_0(\eta )^2 \HA_1(\eta )
         \frac{\pi^2}{3} \HA_{-1}\big(\sqrt{\eta}\big)
        +\frac{\pi^2}{6} \HA_1(\eta)
        +\HA_{1,0,0}(\eta )
        -2 \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\HA_1(\eta ) \HA_{0,1}(\eta )
%        +\HA_{0,1,1}(\eta )
%        +\HA_0(\eta ) \HA_{1,1}(\eta )
        +\HA_{1,1,0}(\eta )
        +8 \HA_{-1,0,0}\big(\sqrt{\eta }\big)
        -4 \HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +4 \HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,0,1}(\eta )
%        -\HA_{0,1,0}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{77} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\sqrt{1-x} \sqrt{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{1}{(1-\eta)^3} \biggl[
\frac{3}{8}
-\frac{3 \eta}{2}
+\frac{9 \eta^2}{8}
-\frac{\pi^2}{8} \biggl(
        \frac{\eta^{5/2}}{2}-\frac{7}{12} \eta^2-\eta^{3/2}+\frac{\eta}{6}-\frac{1}{4}\biggr)
\nonumber \\ &&
-\frac{\sqrt{\eta}}{4} \biggl(
        \eta ^{5/2}-\frac{3 \eta ^2}{4}-3 \eta ^{3/2}+\frac{3 \eta }{2}-\frac{3}{4}
\biggr) \HA_{1,0}(\eta)
\biggr]
+\frac{7 \zeta_3}{16 (\eta -1)}
\nonumber \\ &&
-\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \HA_{1,0}\big(\sqrt{\eta }\big)
+\frac{\eta}{2 (1-\eta)} \biggl[
        \frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
        -\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        \frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        -\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
-\frac{\pi^2}{12} \HA_{-1}\big(\sqrt{\eta }\big)
-\frac{\pi^2}{24} \HA_1(\eta )
\biggr]
-\frac{\pi^2 \sqrt{\eta}}{16 (1-\eta)^3}
%-\frac{\pi^2 \sqrt{\eta}}{24 (1-\eta)} \biggl[
%         \HA_{-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_1(\eta )
%\biggr]
\nonumber \\ &&
-\frac{\eta ^2 (\eta +1)}{8 (1-\eta)^3} \HA_0(\eta)
%+\ln(2) \pi ^2 \frac{(\eta -2) \eta ^{3/2}}{4 (1-\eta)^3}
%+\frac{\ln(2) \pi ^2}{8 (\eta -1)}
-\frac{1-2 \sqrt{\eta}}{8 (1-\eta)} \ln(2) \pi^2
%+\biggl(\ln(2)-\frac{1}{4}\biggr) \frac{\pi ^2 \sqrt{\eta }}{4 (1-\eta)^3}
, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{78} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x},\frac{1}{x}\right\},1\right) 
=
-\frac{\pi^2}{3} \ln(2)
-\frac{\pi^2}{6} \HA_1(\eta)
\nonumber \\ &&
-\HA_1(\eta ) \HA_{-1}^2\big(\sqrt{\eta }\big)
+4 \sqrt{\eta } \biggl[
        2
        - \HA_{-1}\big(\sqrt{\eta }\big)
        + \HA_1\big(\sqrt{\eta }\big)
        - \HA_1(\eta )
%        +  \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+\frac{1}{4} \Big(
\HA_1(\eta)+\HA_{-1}\big(\sqrt{\eta }\big)-\HA_1\big(\sqrt{\eta }\big)
\Big)^2
%        -  \HA_1\big(\sqrt{\eta }\big) \HA_1(\eta )
%%        +  \HA_{-1,-1}\big(\sqrt{\eta }\big)
%        + \frac{1}{2} \HA_{-1}^2\big(\sqrt{\eta }\big)
%%        -  \HA_{-1,1}\big(\sqrt{\eta }\big)
%%        -  \HA_{1,-1}\big(\sqrt{\eta }\big)
%        -  \HA_1\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
%\nonumber \\ &&
%%        +  \HA_{1,1}\big(\sqrt{\eta }\big)
%        + \frac{1}{2} \HA_1^2\big(\sqrt{\eta }\big)
%%        +  \HA_{1,1}(\eta )
%        + \frac{1}{2} \HA_1^2(\eta )
\biggr]
+\HA_{-1}^2\big(\sqrt{\eta }\big)
-\HA_1^2(\eta )
\nonumber \\ &&
-2 \HA_{-1,1}\big(\sqrt{\eta }\big)
+2 \HA_1(\eta ) \HA_{-1,1}\big(\sqrt{\eta }\big)
+2 \HA_{1,-1}\big(\sqrt{\eta }\big)
-\HA_1^2\big(\sqrt{\eta }\big)
\nonumber \\ &&
-2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_{1,1}(\eta )
+2 \HA_{-1,1,-1}\big(\sqrt{\eta }\big)
+2 \HA_{-1,-1,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-\frac{1}{3} \HA_{-1}^3\big(\sqrt{\eta }\big)
-2 \HA_{-1,1,1}\big(\sqrt{\eta }\big)
+\ln(2) \Big[
        8
        -4 \HA_1(\eta )
        +  \HA_1^2(\eta )
\Big]
\nonumber \\ &&
+2 \zeta_3
-4 \HA_{-1}\big(\sqrt{\eta }\big)
-4 \HA_1\big(\sqrt{\eta }\big)
+4 \HA_1(\eta )
+2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+2 \HA_1\big(\sqrt{\eta }\big) \HA_1(\eta )
+2 \ln^2(2) \big[
         \HA_1(\eta )
        -2
\big]
+\frac{4}{3} \ln^3(2)
-8
+\frac{\pi^2}{3}
%+\frac{\pi^2}{3} \biggl(
%        1
%        -\ln(2)
%        -\frac{1}{2} \HA_1(\eta )
%\biggr)
, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{79} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right) \nonumber \\
&=&
\frac{\pi ^2}{6 v_2^2} (3-8 \eta ) \eta
+\frac{16 v_1}{v_2^2} (2-3 \eta ) \eta^2
+\frac{\ln^2(2)}{v_2^2} \big(-20 \eta ^2+40 \eta +9\big)
\nonumber \\ &&
-\frac{4 \ln(2)}{v_2^2} \big(4 \eta ^2+6 \eta +1\big)
+\frac{\pi ^2}{6 v_2^2} \big(4 \eta ^3+1\big)
-\frac{2}{v_2^2} \biggl[\frac{28 \eta ^3}{3}-\frac{5 \eta ^2}{3}-4 \eta -\frac{2}{3}\biggr]
\nonumber \\ &&
+4 \sqrt{\eta } \big[
         \HA_1\big(\sqrt{\eta }\big)
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_1(\eta )
\big]
+\ln(2) \biggl[
         2 \eta  \HA_0(\eta )
        +2 \eta  \HA_1(v_1)
\nonumber \\ &&
        -2 \eta  \HA_{-1}(v_1)
        +8 \HA_{-1}\big(\sqrt{\eta }\big)
%        -2 \HA_0(\eta ) \HA_1(\eta )
        - 2 \HA_{1,0}(\eta)
        +\frac{628}{3} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        -\frac{25}{3} \sqrt{2} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
%        +2 \HA_{0,1}(\eta )
\biggr]
+\eta  \Big[
        2 \HA_{-1}(v_1)
        +4 \HA_{-1}\big(\sqrt{\eta }\big)
        -4 \HA_0(v_1)
\nonumber \\ &&
        -2 \HA_0(\eta )
        -2 \HA_1(v_1)
        +2 \HA_{-1,0}(v_1)
        +\HA_{0,1}(\eta )
        -2 \HA_{1,0}(v_1)
\Big]
\nonumber \\ &&
+\frac{2 \eta}{v_1} \biggl\{
        -\ln(2) \Big[
                \HA_{-1}(v_1)
                +\HA_1(v_1)
        \Big]
        -\frac{1}{2} G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{x}}{1-x}\right\},\eta \right)
\nonumber \\ &&
        +\HA_{-1}(v_1)
        +\HA_1(v_1)
        +3 \HA_{\{4,0\}}(v_3)
        +\HA_{-1,0}(v_1)
        +\HA_{1,0}(v_1)
\biggr\}
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{v_1}{v_2^2} \sqrt{\eta} \, \biggl\{
         \frac{32 \sqrt{2}}{3}
        +\biggl(\frac{2828}{9}-\frac{4 \sqrt{2}}{3}\biggr) \ln^3(2)
        +\frac{134 \sqrt{2}}{9} \ln^2(2)
\nonumber \\ &&
        +4 \ln(2) \biggl[
                 \biggl(\frac{16}{9}+\frac{\sqrt{2}}{3}\biggr) \pi^2
                -5 \sqrt{2}
        \biggr]
        +8 \biggl[
                 \frac{16 \sqrt{2}}{9}
                +\biggl(\frac{17 \sqrt{2}}{9}-\frac{8}{3}\biggr) \ln(2)
\nonumber \\ &&
                +\biggl(\frac{5 \sqrt{2}}{3}-\frac{623}{9}\biggr) \ln^2(2)
                -\frac{7}{3} \pi^2
                -\frac{2}{3}
        \biggr] \ln\big(2+\sqrt{2}\big)
        -\frac{77}{3} \zeta_3
\nonumber \\ &&
        +\biggl[
                -\frac{68 \sqrt{2}}{9}
                +\biggl(224+\frac{16 \sqrt{2}}{3}\biggr) \ln(2)
        \biggr] \ln^2\big(2+\sqrt{2}\big)
        -\frac{37}{9 \sqrt{2}} \pi^2
\biggr\}
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{\sqrt{\eta} \, v_1}{\big(1+\sqrt{\eta}\big) v_2^2} \biggl[
        -\frac{16}{3}
%        +\frac{32 \sqrt{2}}{3}
%        +\biggl(\frac{2828}{9}-\frac{4 \sqrt{2}}{3}\biggr) \ln^3(2)
        -\frac{32}{3} \eta
        -\ln^2(2) \big(
                          16 \eta 
%                        -\frac{134 \sqrt{2}}{9}
                         +36
                  \big)
%        +\pi ^2 \biggl(\frac{2 \eta^{3/2}}{3}+\frac{2 \eta}{3}-\frac{37}{9 \sqrt{2}}-\frac{2}{3}\biggr)
        +16 \ln(2) \big(
                1
                +2 \eta 
        \big)
\nonumber \\ &&
+\frac{2}{3} \pi^2 \big(\eta^{3/2}+\eta-1\big)
%        +8 \biggl[
%                -\frac{2}{3}
%                +\frac{16 \sqrt{2}}{9}
%\nonumber \\ &&
%                +\biggl(\frac{17 \sqrt{2}}{9}-\frac{8}{3}\biggr) \ln(2)
%                +\biggl(\frac{5 \sqrt{2}}{3}-\frac{623}{9}\biggr) \ln^2(2)
%                -\frac{7 \pi ^2}{3}
%        \biggr] \ln\big(2+\sqrt{2}\big)
%        +\biggl[
%                -\frac{68 \sqrt{2}}{9}
%                +\biggl(224+\frac{16 \sqrt{2}}{3}\biggr) \ln(2)
%        \biggr] \ln^2\big(2+\sqrt{2}\big)
%        -\frac{77}{3} \zeta_3
\biggr]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{\eta \, v_1}{\big(1+\sqrt{\eta}\big) v_2^2}
\big[
%        \frac{32 \sqrt{2}}{3}
%        +
          48 \ln(2)
%        -20 \sqrt{2} \ln(2)
%        +\frac{134 \sqrt{2}}{9} \ln^2(2)
        -52 \ln^2(2)
%        +\frac{2828}{9} \ln^3(2)
%        -\frac{4}{3} \sqrt{2} \ln^3(2)
%        -\frac{37 \pi ^2}{9 \sqrt{2}}
%        +\frac{64}{9} \ln(2) \pi^2
%        +\frac{4}{3} \sqrt{2} \ln(2) \pi ^2
%        +\biggl(
%                \frac{40 \sqrt{2} \ln^2(2)}{3}-\frac{4984 \ln^2(2)}{9}+\frac{136 \sqrt{2} \ln(2)}{9}-\frac{64 \ln(2)}{3}-\frac{56 \pi ^2}{3}+\frac{128 \sqrt{2}}{9}-\frac{16}{3}\biggr) \ln\big(2+\sqrt{2}\big)
%        +\biggl(
%                \frac{16 \sqrt{2} \ln(2)}{3}+224 \ln(2)-\frac{68 \sqrt{2}}{9}\biggr) \ln^2\big(2+\sqrt{2}\big)
%        -\frac{77 \zeta_3}{3}
\big]
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{1}{v_2^2} \big(
         1+4 \eta-4 \eta ^2
\big)
\biggl[-\frac{8 \sqrt{2}}{3}
        -\frac{67}{9 \sqrt{2}} \ln^2(2)
        -\frac{707}{9} \ln^3(2)
        +\frac{\sqrt{2}}{3} \ln^3(2)
\nonumber \\ &&
        +\frac{37 \pi ^2}{36 \sqrt{2}}
        -\frac{16}{9} \ln(2) \pi^2
        +\sqrt{2} \ln(2) \biggl(
                5-\frac{\pi^2}{3}\biggr)
        +2 \biggl(
                 \frac{2}{3}
                -\frac{5}{3} \sqrt{2} \ln^2(2)
\nonumber \\ &&
+\frac{623}{9} \ln^2(2)
-\frac{17 \sqrt{2}}{9} \ln(2)
+\frac{8}{3} \ln(2)
+\frac{7}{3} \pi^2
-\frac{16 \sqrt{2}}{9}
\biggr) \ln\big(2+\sqrt{2}\big)
\nonumber \\ &&
        +\biggl(
                -\frac{4 \sqrt{2}}{3} \ln(2)-56 \ln(2)+\frac{17 \sqrt{2}}{9}\biggr) \ln^2\big(2+\sqrt{2}\big)
        +\frac{77}{12} \zeta_3
\biggr]
\nonumber \\ &&
+\frac{1}{v_1 v_2^2} \biggl[
        72 \eta^3
        -4 \pi^2 \eta ^3
        -48 \eta^4
        +\pi \eta \biggl(6 \eta ^2-6 \eta -\frac{3}{2}\biggr)
\biggr]
\nonumber \\ &&
+\frac{8}{\big(1+\sqrt{\eta}\big) v_1 v_2^2} \biggl[
         \frac{\pi^2}{8} \biggl(4 \eta^{5/2}+\frac{14}{3} \eta^2+\eta^{3/2}+\frac{\eta}{3}\biggr)
        -\frac{8 \eta}{3}
        -\frac{\eta^2}{3}
        -3 \eta^{5/2}
\biggr]
\nonumber \\ &&
+\frac{1}{\big(1+\sqrt{\eta}\big) v_2^2} \biggl[
         \big[4 \ln(2) - 2 \ln^2(2) \big] \big(8 \eta ^3+16 \eta ^{5/2}-6 \eta ^{3/2}-2 \sqrt{\eta}\big)
\nonumber \\ &&
        +4 \sqrt{\eta}
        +\frac{34}{3} \eta^{3/2}
        -\frac{98}{3} \eta^{5/2}
        +\frac{80}{3} \eta^{7/2}
        +8 \eta^4
        +\big(6 \pi -4 \pi ^2\big) \big(\eta^2+\eta^{3/2}\big)
%        +\ln^2(2) \big(-16 \eta ^3-32 \eta ^{5/2}+12 \eta ^{3/2}+4\sqrt{\eta }\big)
%        +4 \ln(2) \big(8 \eta ^3+16 \eta ^{5/2}-6 \eta ^{3/2}-2 \sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{1}{\sqrt{2}}G\left(\left\{\frac{\sqrt{2-x}}{x},\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right)
-4 \ln^2(2) \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-4 \HA_1\big(\sqrt{\eta }\big)
+4 \HA_1(\eta )
-\frac{\pi^2}{3} \HA_1(\eta )
%+2 \HA_0(\eta ) \HA_1(\eta )
%-2 \HA_{0,1}(\eta )
+2 \HA_{1,0}(\eta )
-4 \HA_{0,1,-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
+10 \sqrt{2} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
+4 \HA_1(\eta ) \HA_{0,-1}\big(\sqrt{\eta }\big)
-112 \HA_{-1,0,1}\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
-216 \HA_{0,-1,-1}\left(\frac{1}{\sqrt{2}}\right)
+8 \HA_{0,-1,-1}\big(\sqrt{\eta }\big)
-4 \HA_{0,-1,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-112 \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right) \ln\big(2+\sqrt{2}\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{80} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x \eta -x+1},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{4 \HA_1\big(\sqrt{\eta }\big)}{1+\sqrt{\eta}}
+\frac{4 \sqrt{\eta }}{1-\eta} \biggl[
         \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
        -\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
        +\HA_{0,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{0,-1}\big(\sqrt{\eta }\big)
        -2
        -\frac{\pi^2}{12}
\biggr]
+\frac{4}{1-\eta} \biggl[
        2
        -2 \ln(2)
        +\biggl(
                1+\frac{\pi^2}{12}\biggr) \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta )
        +\biggl(
                \frac{\pi ^2}{6}
                +\HA_{-1,0}\big(\sqrt{\eta }\big)
%                -\frac{1}{2} \HA_{0,1}(\eta )
        \biggr) \HA_1(\eta )
%        +\frac{1}{2} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{2} \HA_{1,1,0}(\eta)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_{0,1,1}(\eta )
        -\frac{7}{8} \zeta_3
\biggr],
\end{eqnarray}

==> (inline-4) <==
\begin{eqnarray}
g_1 (x) &=& \int_0^y dz \frac{\arctan(z)\big(
        \ln (1-z)
        -\ln (1+z)
\big)}{(1-z)^2
+\eta  (1+z)^2
} ~,
\nonumber\\
&=&
\frac{(1+y) \arctan(y)}{2 (1+\eta ) (1-y)} \Big[
        1
        +\ln (1-y)
        -\ln (1+y)
\Big]
\nonumber\\
&&
+\frac{1}{1+\eta }\bigg\{\frac{1}{12} \bigg[
        \pi ^2
        -6 \pi  \arctan\big(
                y
                +\sqrt{1+y^2}
        \big)
        +3 \ln ^2(2)
        -6 \Big(-1+\ln (2)\Big) \ln (1-y)
\nonumber\\
&&
        +3 \ln ^2(1-y)
        -3 \ln \big(
                1+y^2\big)
\bigg]
+\frac{1}{2} \Li_2\Big(
        \frac{1}{2}-\frac{y}{2}\Big)
-\frac{1}{4} \Li_2\bigg[
        \frac{1-y}{2}
        -i \Big(
                \frac{1+y}{2}\Big)
\bigg]
\nonumber\\
&&
-\frac{1}{4} \Li_2\bigg[
        \frac{1-y}{2}
        +i \Big(
                \frac{1+y}{2}\Big)
\bigg]
+\frac{1}{4} \Li_2\bigg[
        \frac{1+y}{2}
        +i \Big(
                \frac{1-y}{2}\Big)
\bigg]
\nonumber\\
&&
+\frac{1}{4} \Li_2\bigg[
        \frac{1+y}{2}
        -i \Big(
                \frac{1-y}{2}\Big)
\bigg]
\bigg\} ~,
%---------------------------
\\
g_5 (x) &=& \int_0^y dz \frac{\ln (1-z)
-\ln (1+z)
}{(1-z)^2
+\eta  (1+z)^2
}
\nonumber\\&=&
\bigg\{
        -i \frac{1}{8} \Li_2\bigg(
                -\frac{\eta  (1+y)^2}{(1-y)^2}\bigg)
        +\arctan \bigg(
                \frac{\sqrt{\eta } (1+y)}{1-y}
        \bigg)
\bigg[\frac{1}{2} \ln (1-y)
                -\frac{1}{2} \ln (1+y)
        \bigg]
\nonumber\\&&        
        +\frac{1}{2} i \Li_2\big(
                i \sqrt{\eta }\big)                
        -\frac{1}{8} i \Li_2(-\eta )
        +\frac{1}{2} i \Li_2\bigg(
                -\frac{i \sqrt{\eta } (1+y)}{1-y}\bigg)
\bigg\} \frac{1}{\sqrt{\eta }} ~,
\\
g_6 (x) &=& \int_0^y dz \frac{z\big(
        -\ln (1-z)
        +\ln (1+z)
\big)}{(1-z)^2
+\eta  (1+z)^2
} 
\nonumber\\&=&
-\frac{3 \pi ^2}{8 (1+\eta )}
-\frac{\pi  \arctan \big(
        \sqrt{\eta }\big)}{2 (1+\eta )}
+\frac{\pi  }{2 (1+\eta )}\arctan \bigg(
        \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
\nonumber\\&&        
+\frac{\pi }{1+\eta } 
        \arctan \bigg(
                \frac{1
                -y
                -\eta  (1+y)
                +\sqrt{(1+\eta ) \big(
                        (1-y)^2
                        +\eta  (1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                
+\bigg(
        \frac{1}{2 (1+\eta )}
        +\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
                \frac{1+y}{2}
                +\frac{i (1-y)}{2 \sqrt{\eta }}
\bigg)
\nonumber\\&&
+\bigg(
        \frac{1}{2 (1+\eta )}
        -\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
                \frac{1+y}{2}
                -\frac{i (1-y)}{2 \sqrt{\eta }}
\bigg)
\nonumber\\&&
-\bigg(
        \frac{1}{2 (1+\eta )}
        +\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
        \frac{1-y}{2}
        -\frac{1}{2} i \sqrt{\eta } (1+y)
\bigg)
\nonumber\\&&
-\bigg(
        \frac{1}{2 (1+\eta )}
        -\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
        \frac{1-y}{2}
        +\frac{1}{2} i \sqrt{\eta } (1+y)
\bigg)
\nonumber\\&&
-\frac{1}{1+\eta }\bigg\{
        -\frac{1}{8} (1-\eta ) \pi  
                \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
\nonumber\\&&                
        +(1-\eta ) \bigg[
                \frac{i \ln^2(2)}{2}
                -\frac{i \pi ^2}{48}
                -\frac{1}{4} i \pi  \arctan \big(
                        \sqrt{\eta }\big)
                +\frac{1}{2} i \arctan ^2 \big(
                        \sqrt{\eta }\big)
\nonumber\\&&                        
                +i \frac{1}{2} \Li_ 2\bigg(
                        \frac{1}{2}+\frac{i}{2 \sqrt{\eta }}\bigg)
                +i \frac{1}{2} \Li_ 2\bigg(
                        \frac{1}{2}+\frac{i \sqrt{\eta }}{2}\bigg)
                +\frac{1}{8} (-4 i \ln(2)+\pi ) \ln (1+\eta )
\nonumber\\&&                
                +\frac{1}{8} i \ln ^2(1+\eta )
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }}
-\Bigg\{
        -\frac{\ln(2)}{2 (1+\eta )}
        +\frac{1}{4 (1+\eta )} 
                \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
\nonumber\\&&                
        +\frac{1}{1+\eta }\bigg\{
                -\frac{1}{2} (1-\eta ) 
                        \arctan \bigg(
                                \frac{1
                                -y
                                -\eta  (1+y)
                                +\sqrt{(1+\eta ) \big(
                                        (-1+y)^2
                                        +\eta  (1+y)^2
                                \big)}
                                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                                
                +(1-\eta ) \bigg[
                        \frac{i \ln(2)}{4}
                        +\frac{\pi }{4}
                        -\frac{1}{4} \arctan \bigg(
                                \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
                        -\frac{1}{8} i \ln (1+\eta )
                \bigg]
        \bigg\} \frac{1}{\sqrt{\eta }}
\Bigg\} \ln (\eta )
\nonumber\\&&
-\bigg[
        -\frac{1}{8 (1+\eta )}
        +\frac{i (1-\eta ) }{16 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg] \ln ^2(\eta ) ~,
\\
g_7 (x) &=& \int_0^y dz 
\frac{\big(
        -2 \ln (1-z)
        +\ln \big(
                1+z^2\big)
\big)}{2 \big(
        (1-z)^2
        +\eta  (1+z)^2
\big)} 
\nonumber\\&=&
\bigg\{
        -
        \frac{i \ln^2(2)}{4}
        +\frac{7 i \pi ^2}{96}
        +\frac{1}{4} i \pi  \arctan \big(
                \sqrt{\eta }\big)
        -\frac{1}{4} i \arctan ^2\big(
                \sqrt{\eta }\big)
        -i \frac{1}{2} \Li_2\Big(
                \frac{1}{2}+\frac{i}{2 \sqrt{\eta }}\Big)
\nonumber\\&&                
        -\frac{1}{2} \ln (1-y) 
                \arctan \bigg(
                        \frac{\sqrt{\eta } (1+y)}{1-y}\bigg)
\nonumber\\&&                        
        +\bigg[
                -\arctan \bigg(
                        \frac{1-y-\eta(1+y)
                        -\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                        
                -\arctan \bigg(
                        \frac{1
                        -y
                        -\eta  (1+y)
                        +\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
                -\arctan \bigg(
                        \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
        \bigg]
\nonumber\\&&
\times        
\bigg[\frac{\ln(2)}{4}
                +\frac{1}{4} \ln (1-\eta )
                -\frac{1}{4} \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\Big[
                \ln \big(
                        1-\sqrt{\eta }\big)
                -\ln \big(
                        1+\sqrt{\eta }\big)
        \Big]
\bigg[\frac{i \ln(2)}{8}
                -\frac{1}{8} i \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\arctan \bigg(
                \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}
        \bigg)
\bigg[\frac{\ln(2)}{2}
                -\frac{3 i \pi }{8}
                +\frac{1}{2} \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\bigg[
                -\arctan \bigg(
                        \frac{1
                        +\sqrt{\eta }
                         (1-y)
                        +y
                        -\sqrt{2} \sqrt{(1+\eta ) \big(
                                1+y^2\big)}
                        }{1
                        -y
                        -\sqrt{\eta } (1+y)
                        }\bigg)
\nonumber\\&&                        
                +\arctan \bigg(
                        \frac{1
                        -\sqrt{\eta } (1-y)
                        +y
                        -\sqrt{2} \sqrt{(1+\eta ) \big(
                                1+y^2\big)}
                        }{1
                        -y
                        +\sqrt{\eta } (1+y)
                        }\bigg)
        \bigg]
\nonumber\\&&
\times        
\bigg[-\frac{\ln(2)}{2}
                -\frac{1}{2} i \arctan \bigg(
                        \frac{1-y-\eta(1+y)
                        -\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                        
                +\frac{1}{2} i \arctan \bigg(
                        \frac{1
                        -y
                        -\eta  (1+y)
                        +\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
                -\frac{1}{4} \ln (1+\eta )
\nonumber\\&&                
                -\frac{1}{4} \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
        \bigg]
        +\frac{1}{8} i \ln ^2\big(
                1-\sqrt{\eta }\big)
        -\frac{1}{8} i \ln ^2\big(
                1+\sqrt{\eta }\big)
\nonumber\\&&                
        +\frac{1}{8} \pi  \ln (1-\eta )
        +\bigg[
                -\frac{i \ln(2)}{4}
                +\frac{1}{8} i \ln (1+\eta )
        \bigg] \ln (\eta )
        -\frac{1}{16} i \ln ^2(\eta )
\nonumber\\&&        
        +\frac{1}{4} i \Big(\ln(2)+i \pi \Big) \ln (1+\eta )
        -\frac{1}{16} i \ln ^2(1+\eta )
        +\frac{1}{4} \pi  \ln (1-y)
\nonumber\\&&        
        -\frac{1}{4} i \Li_2\bigg(
                \frac{1-y}{2}
                -\frac{i (1-y)}{2 \sqrt{\eta }}
        \bigg)
        +\frac{1}{4} i \Li_2\bigg(
                \frac{1-y}{2}
                +\frac{i (1-y)}{2 \sqrt{\eta }}
        \bigg)
\nonumber\\&&        
        +\frac{1}
        {4} i \Li_2\bigg[
                \frac{1}{2}+i \Big(
                        \frac{1}{2}
                        -\frac{1}{1
                        -\sqrt{\eta }
                        }
                \Big)\bigg]
        -\frac{1}{4} i \Li_2\bigg[
                \frac{1}{2}+i \Big(
                        \frac{1}{2}
                        -\frac{1}{1
                        +\sqrt{\eta }
                        }
                \Big)\bigg]
\nonumber\\&&                
        -\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1+y}{2} 
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }} ~,
\\
g_8 (x) &=& \int_0^y dz 
\frac{\big(
        -2 \ln (1-z)
        +\ln \big(
                1+z^2\big)
\big)}{2 \big(
        \eta  (1-z)^2
        +(1+z)^2
\big)} 
\nonumber\\&=&
\frac{i}{8\sqrt{\eta}} \bigg\{
-2 \ln^2(2)
-
\frac{5 \pi ^2}{12}
-2 \arctan ^2\big(
        \sqrt{\eta }\big)
-4 \Li_2\Big(
        \frac{1}{2}+\frac{i \sqrt{\eta }}{2}\Big)
\nonumber\\&&        
-i \big[4 \ln (1-y)\big] 
        \arctan \bigg(
                \frac{\sqrt{\eta } (1-y)}{1+y}\bigg)
\nonumber\\&&                
-\arctan \bigg(
        \frac{1+y-\eta(1-y)
        -\sqrt{(1+\eta ) \big(
                \eta  (1-y)^2
                +(1+y)^2
        \big)}
        }{2 \sqrt{\eta }}\bigg) 
\nonumber\\&&
\times
        \big[2 i \ln(2)
+2 i \ln (1-\eta )
-2 i \ln (1+\eta )
\big]
\nonumber\\&&
+\bigg[
        \arctan \bigg(
                \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
        +\arctan \bigg(
                \frac{1+y
                -\eta  (1-y)
                +\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\bigg] 
\nonumber\\&&
\times
\big[-2 i \ln(2)
-2 i \ln (1-\eta )
+2 i \ln (1+\eta )
\big]
\nonumber\\&&
+\arctan \bigg(
        \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}\bigg) \big[4 i \ln(2)
+3 \pi 
+4 i \ln (1+\eta )
\big]
\nonumber\\&&
+\bigg[
        \arctan \bigg(
                \frac{1
                -y
                +\sqrt{\eta } (1+y)
                -\sqrt{2} \sqrt{(1+\eta ) \big(
                        1+y^2\big)}
                }{1
                -\sqrt{\eta } (1-y)
                +y
                }\bigg)
\nonumber\\&&                
        -\arctan \bigg(
                \frac{1
                -y
                -\sqrt{\eta } (1+y)
                -\sqrt{2} \sqrt{(1+\eta ) \big(
                        1+y^2\big)}
                }{1
                +\sqrt{\eta } (1-y)
                +y
                }\bigg)
\bigg]
\nonumber\\&&
\times
\bigg[4 i \ln(2)
        +4 \arctan 
        \bigg(
                \frac{1+y
                -\eta  (1-y)
                +\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                
        -4 \arctan \bigg(
                \frac{1+y-\eta(1-y)
                -\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
        +2 i \ln (1+\eta )
\nonumber\\&&        
        +2 i \ln \big(
                \eta  (1-y)^2
                +(1+y)^2
        \big)
\bigg]
+\bigg[
        -\ln \big(
                1-\sqrt{\eta }\big)
        +\ln \big(
                1+\sqrt{\eta }\big)
\bigg] \big[\ln(2)
-\ln (1+\eta )
\big]
\nonumber\\&&
-\ln ^2\big(
        1-\sqrt{\eta }\big)
+\ln ^2\big(
        1+\sqrt{\eta }\big)
+i \pi  \ln (1-\eta )
+2 \big[\ln(2)-i \pi \big] \ln (1+\eta )
\nonumber\\&&
-\frac{1}{2} \ln ^2(1+\eta )
-2 \Li_2\Big(
        \frac{1-y}{2}
        -\frac{1}{2} i \sqrt{\eta } (1-y)
\Big)
+2 \Li_2\Big(
        \frac{1-y}{2}
        +\frac{1}{2} i \sqrt{\eta } (1-y)
\Big)
\nonumber\\&&
-2 \Li_2\Big(
        \frac{1}{2}+i \Big(
                \frac{1}{2}
                -\frac{1}{1
                -\sqrt{\eta }
                }
        \Big)\Big)
+2 \Li_2\Big(
        \frac{1}{2}+i \Big(
                \frac{1}{2}
                -\frac{1}{1
                +\sqrt{\eta }
                }
        \Big)\Big)
\nonumber\\&&        
-\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1+\sqrt{\eta }}
        -i \Big(
                \frac{1}{1+\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
+\Li_2\bigg(
        \frac{1-y}
        {2}
        +\frac{y}{1-\sqrt{\eta }}
        -i \Big(
                \frac{1}{1-\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
-\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1-\sqrt{\eta }}
        +i \Big(
                \frac{1}{1-\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
+\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1+\sqrt{\eta }}
        +i \Big(
                \frac{1}{1+\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\bigg\} ~,
\\
g_9 (x) &=& \int_0^y dz 
\frac{\arctan(z)}{\eta  (1-z)^2
+(1+z)^2
}
\nonumber\\&=&
\bigg\{
        -
        \frac{\pi ^2}{32}
        +\frac{1}{8} \pi  
                \arctan \bigg(
                        \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}\bigg)
        -\arctan \bigg(
                \frac{1-\sqrt{1
                +y^2
                }}{y}
        \bigg)
\nonumber\\&&   
\times     
\bigg[-\arctan \bigg(
                        \frac{1+y
                        +\sqrt{\eta } (1-y)
                        -\sqrt{2} \sqrt{\eta  (1-y)^2
                        +(1+y)^2
                        }
                        }{1
                        -\sqrt{\eta } (1-y)
                        +y
                        }\bigg)
\nonumber\\&&                        
                +\arctan \bigg(
                        \frac{1+y
                        -\sqrt{\eta } (1-y)
                        -\sqrt{2} \sqrt{\eta  (1-y)^2
                        +(1+y)^2
                        }
                        }{1
                        +\sqrt{\eta } (1-y)
                        +y
                        }\bigg)
        \bigg]
\nonumber\\&&        
        +\Big[
                -\ln \big(
                        1-\sqrt{\eta }\big)
                +\ln \big(
                        1+\sqrt{\eta }\big)
        \Big]
\bigg[\frac{\ln(2)}{8}
                -\frac{1}{8} \ln (1+\eta )
                -\frac{1}{8} \ln \big(
                        1+y^2\big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} \ln ^2\big(
                1-\sqrt{\eta }\big)
        +\frac{1}{8} \ln ^2\big(
                1+\sqrt{\eta }\big)
\nonumber\\&&                
        -\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}
                        {1-\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1-y}{2} 
                \Big)
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }} ~,
\\
g_{10} (x) &=& \int_0^y dz 
\frac{z}{(1-z)^2
+\eta  (1+z)^2
}
\nonumber\\&=&
\frac{1}{2 (1+\eta )} \bigg[
        -\ln (1+\eta )
        +\ln \Big(
                (1-y)^2
                +\eta  (1+y)^2
        \Big)
\bigg]
\nonumber\\&&
+\frac{1-\eta }{2 (1+\eta )} \bigg\{
        \arctan\bigg(
                \frac{1-\eta }{2 \sqrt{\eta }}\bigg)
        -\arctan\bigg(
                \frac{1
                -\eta 
                -(1+\eta ) y
                }{2 \sqrt{\eta }}\bigg)
\bigg\} \frac{1}{\sqrt{\eta }} ~,
\\
g_{11} (x) &=& \int_0^y dz 
\frac{1}{\eta  (1-z)^2
+(1+z)^2
}
\nonumber\\&=&
\frac{1}{2\sqrt{\eta }} \bigg\{
        -\arctan\bigg(
                \frac{1-\eta }{2 \sqrt{\eta }}\bigg)
        +\arctan\bigg(
                \frac{1 + y
                -\eta  (1-y)
                }{2 \sqrt{\eta }}\bigg)
\bigg\} ~,
\\
g_{12} (x) &=& \int_0^x dz \frac{-\ln (1-z) \ln (z)}{1
-(1-\eta ) z
}
\nonumber\\&=&
\frac{1}{1-\eta }\Bigg\{-\ln (1-\eta ) \ln ^2(1-x)
+\ln ^2(x) \ln \big[1+(-1+\eta ) x\big]
\nonumber\\&&
+\Big(-i \pi +\ln (1
-\eta 
)\Big) \Li_ 2(x)
+i \bigg[\Big[\pi +i \ln (1
-\eta 
)\Big] \Li_ 2(x
-\eta  x
)\bigg]
\nonumber\\&&
-\Li_ 3\bigg(
        -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
\nonumber\\&&        
-\frac{1}{6} \ln (1-\eta ) \Big[
        \pi ^2
        -3 i \pi  \ln (1-\eta )
        +3 \ln ^2(1-\eta )
        -3 \ln ^2\big[1
        -(1-\eta ) x
        \big]
\Big]
\nonumber\\&&
+\bigg[
        \frac{1}{2} \ln (1-\eta ) \Big[
                \ln (1-\eta )
                -2 \ln \big[1
                -(1-\eta ) x
                \big]
        \Big]
        +\Big[2 \ln (1-\eta )
        -\ln (x)
        \Big] \ln (1-x)
\nonumber\\&&        
        +\ln (x) \ln \big[1
        -(1-\eta ) x
        \big]
        +\Li_ 2(\eta )
        +\Li_ 2\bigg(
                -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
        -\Li_ 2(x)
\nonumber\\&&        
        -\Li_ 2\bigg(
                -\frac{\eta  x}{1-x}\bigg)
        +\Li_ 2(x
        -\eta  x
        )
\bigg] \ln (\eta )
+\bigg[
        i \Big[\ln (1-\eta ) \big[\pi +i \ln (1
        -\eta 
        )\big]\Big]
\nonumber\\&&        
        -\Li_ 2\bigg(
                -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
        +\ln (1-\eta ) \ln (x)
        -\ln ^2(x)
        +\Li_ 2(x)
        +\Li_ 2\bigg(
                -\frac{\eta  x}{1-x}\bigg)
\nonumber\\&&                
        -\Li_ 2(x
        -\eta  x
        )
\bigg] \ln (1-x)
+\frac{1}{6} \ln ^3(1-x)
+\Big\{
        \frac{1}{6} \bigg[
                \pi ^2
                -\Big[6 \ln (1-\eta ) \ln \big[1
                -(1-\eta ) x
                \big]\Big]
\nonumber\\&&                
                -3 \ln ^2\big[1
                -(1-\eta ) x
                \big]
                -6 \Li_ 2\bigg(
                        \frac{1-x}{1
                        -(1-\eta ) x
                        }\bigg)
                +6 \Li_ 2(x
                -\eta  x
                )
        \bigg]
        -\Li_ 2(x)
\Big\} \ln (x)
\nonumber\\&&
+\Big[i \pi -\ln (1
-\eta 
)\Big] \Li_ 2(\eta )
+\Big[i \pi -\ln (1
-\eta 
)\Big] \Li_ 2\bigg(
        -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
\nonumber\\&&        
-i \pi  \Li_ 2\bigg(
        -\frac{\eta  x}{1-x}\bigg)
+\ln (1-\eta ) \Li_ 2\bigg(
        \frac{1-x}{1
        -(1-\eta ) x
        }\bigg)
+\Li_ 3\bigg(
        -\frac{\eta }{1-\eta }\bigg)
\nonumber\\&&                
-\Li_ 3\bigg(
        -\frac{x}{1-x}\bigg)
+\Li_ 3\bigg(
        -\frac{\eta  x}{1-x}\bigg)
-\Li_ 3(x
-\eta  x
)
\Bigg\}
+\bigg[
        \frac{\ln (x) \ln (1
        -(1-\eta ) x
        )}{1-\eta }
\nonumber\\&&        
        +\frac{\Li_ 2(x
        -\eta  x
        )}{1-\eta }
\bigg] \ln (1-x) ~,
\\
g_{13} (x) &=& \int_0^x dz 
\frac{-\big(
        \ln (1-z) \ln (z)
        +\Li_2(z)
\big)}{1
-(1-\eta ) z
} 
\nonumber\\&=&
\frac{\ln (1-x) \ln (x) \ln \big[1
-(1-\eta ) x
\big]}{1-\eta }
+\frac{\ln \big[1
-(1-\eta ) x
\big] \Li_2(x)}{1-\eta }
\nonumber\\&&
+\frac{1}{1-\eta }\bigg\{\ln ^2(x) \ln \big[1+(-1+\eta ) x\big]
-\ln (1-\eta ) \ln ^2\big[1+(-1+\eta ) x\big]
\nonumber\\&&
+\ln \big[1-(1-\eta ) x\big] \Li_2\bigg(
        \frac{\eta }{1
        -(1-\eta ) x
        }\bigg)
-\ln \big[1-(1-\eta ) x\big] \Li_2(x
-\eta  x
)
\nonumber\\&&
+\bigg[
        \ln (1-\eta ) \ln \big[1-(1-\eta ) x\big]
        -\Li_2\bigg(
                \frac{\eta }{1
                -(1-\eta ) x
                }\bigg)
\nonumber\\&&                
        +\Big[-2 \ln (x)
        +2 \ln \big[1 -(1-\eta ) x \big]
        \Big] \ln (1-x)
        +2 \ln (x) \ln \big[1
        -(1-\eta ) x
        \big]
\nonumber\\&&        
        -2 \ln ^2\big[1
        +(-1+\eta ) x
        \big]
        +\Li_2(\eta )
        -\Li_2(x)
        -\Li_2\bigg(
                \frac{1-x}{1
                -(1-\eta ) x
                }\bigg)
\nonumber\\&&                
        +\Li_2(x
        -\eta  x
        )
        +\zeta_2
\bigg] \ln (\eta )
+\Big[-\ln (1-x)
+\ln \big[1-(1-\eta ) x\big]
\Big] \ln ^2(\eta )
\nonumber\\&&
+\Big[
        -\ln ^2(x)
        +\ln (x) \ln \big[1
        -(1-\eta ) x
        \big]  
        -\ln ^2\big[1
        -(1-\eta ) x
        \big]
\Big] \ln (1-x)
\nonumber\\&&      
+\bigg[
        -2 \ln ^2\big[1
        +(-1+\eta ) x
        \big]
        -\Li_2(x)
\nonumber\\&&        
        -\Li_2\bigg(
                \frac{1-x}{1
                -(1-\eta ) x
                }\bigg)
        +\Li_2(x
        -\eta  x
        )
        +\zeta_2
\bigg] \ln (x)
+\ln ^3\big[1
-(1-\eta ) x
\big]
\nonumber\\&&
+\ln \big[1-(1-\eta ) x\big] \Li_2\bigg(
        \frac{1-x}{1
        -(1-\eta ) x
        }\bigg)
-\Li_3(\eta )
+\Li_3(x)
+\Li_3\bigg(
        \frac{\eta }{1
        -(1-\eta ) x
        }\bigg)
\nonumber\\&&        
-\Li_3\bigg(
        \frac{\eta  x}{1
        -(1-\eta ) x
        }\bigg)
-\Li_3\big[1-(1-\eta ) x\big]
-\Li_3(x
-\eta  x
)
+\zeta_3
\bigg\}.
\end{eqnarray}

==> (inline-5) <==
\begin{eqnarray}
A_{Qg} &=&
-a_s \frac{4  L_M  (N-1)  }{N (1+N)} \textcolor{blue}{T_F}
	+a_s^2 \Biggl\{
	-\frac{16  L_M ^2 (N-1)  \textcolor{blue}{T_F^2} }{3 N (1+N)}
\nonumber\\&&	
	+ \textcolor{blue}{ C_F T_F } \biggl\{
                \frac{2 P_{95}}{N^4 (1+N)^4 (2+N)}
		+ L_M ^2 \biggl[
                        \frac{2 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                        -\frac{8 (N-1) S_1}{N (1+N)}
		\biggr]
\nonumber\\&&
		+ L_M  \biggl[
                        -\frac{4 (N-1) P_{23}}{N^3 (1+N)^3}
                        +\frac{16 (N-1) S_1}{N^2 (1+N)}
                        -\frac{8 (N-1) S_1^2}{N (1+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
		\biggr]
\nonumber\\&&		
		+\biggl[
                        \frac{4 \big(
                                -36-22 N-2 N^2+N^3\big)}{N^2 (1+N) 
(2+N)}
                        -\frac{4 (N-1) S_2}{N (1+N)}
		\biggr] S_1
                +\frac{4 \big(
                        -2+3 N+3 N^2\big)}{N^2 (1+N) (2+N)} S_1^2
\nonumber\\&&			
                -\frac{4 (N-1) S_1^3}{3 N (1+N)}
                +\frac{4 P_{16}}{N^2 (1+N)^2 (2+N)} S_2
                +\frac{16 (N-1) S_3}{3 N (1+N)}
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{ C_A T_F } \biggl\{
                \frac{4 P_{92}}{N^4 (1+N)^4 (2+N)}
		+ L_M ^2 \biggl[
                        -\frac{16 (N-1)}{N^2 (1+N)^2}
                        +\frac{8 (N-1) S_1}{N (1+N)}
		\biggr]
\nonumber\\&&		
		+ L_M  \biggl[
                        -\frac{8 P_{43}}{N^3 (1+N)^3}
                        -\frac{32 S_1}{N (1+N)^2}
                        +\frac{8 (N-1) S_1^2}{N (1+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) S_{-2}
                        }{N (1+N)}
		\biggr]
	+\biggl[
                        -
                        \frac{4 P_{14}}{N (1+N)^3 (2+N)}
                        +\frac{12 (N-1) S_2}{N (1+N)}
		\biggr] S_1
\nonumber\\&&		
                -\frac{4 \big(
                        5+4 N+N^2\big)}{N (1+N)^2 (2+N)} S_1^2
                +\frac{4 (N-1) S_1^3}{3 N (1+N)}
                -\frac{4 \big(
                        -16+15 N+24 N^2+7 N^3\big)}{N^2 (1+N)^2 
(2+N)} S_2
\nonumber\\&&
                +\frac{32 (N-1) S_3}{3 N (1+N)}
		+\biggl[
                        \frac{16 (N-1)}{N (1+N)^2}
                        +\frac{16 (N-1) S_1}{N (1+N)}
		\biggr] S_{-2}
                +\frac{8 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&		
                -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	a_{Qg}^{(3)}
	+ \textcolor{blue}{C_A T_F^2} \bigg\{
                \frac{8 P_{106}}{81 N^5 (1+N)^5 (2+N)}
\nonumber\\&&		
		+ L_M ^3 \biggl[
                        -\frac{448 (N-1)}{9 N^2 (1+N)^2}
                        +\frac{224 (N-1) S_1}{9 N (1+N)}
		\biggr]
		+ L_M ^2 \biggl[
                        -\frac{8 P_{53}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{32 \big(
                                -23+5 N^2\big)}{9 N (1+N)^2} S_1
                        +\frac{16 (N-1) S_1^2}{N (1+N)}
                        +\frac{16 (N-1) S_2}{N (1+N)}
                        +\frac{32 (N-1) S_{-2}}{N (1+N)}
		\biggr]
\nonumber\\&&		
                + L_M  \Bigg[
                        \frac{16 P_{97}}{27 N^4 (1+N)^4 (2+N)}
			+\biggl[
                                \frac{16 P_{39}}{27 N (1+N)^3 (2+N)}
\nonumber\\&&				
                                +\frac{80 (N-1) S_2}{3 N (1+N)}
			\biggr] S_1
                        -\frac{32 \big(
                                11+10 N+13 N^2+5 N^3\big)}{9 N 
(1+N)^2 (2+N)}
                         S_1^2
                        +
                        \frac{16 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{32 P_{25}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{N (1+N)}
			+\biggl[
                                -\frac{64 \big(
                                        4-3 N+5 N^2\big)}{9 N 
(1+N)^2}
\nonumber\\&&
                                +\frac{128 (N-1) S_1}{3 N (1+N)}
			\biggr] S_{-2}
                        +\frac{128 (N-1) S_{-3}}{3 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                        -\frac{128 (N-1) S_{-2,1}}{3 N (1+N)}
                \Bigg]
\nonumber\\&&		
		+\biggl[
                        -\frac{16 P_{60}}{81 N (1+N)^4 (2+N)}
                        -\frac{32 \big(
                                -13+3 N^2\big)}{3 N (1+N)^2 (2+N)} 
S_2
                        -\frac{640 (N-1) S_3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{256 (N-1) S_{-2,1}}{3 N (1+N)}
		\biggr] S_1
		+\biggl[
                        \frac{8 P_{18}}{3 N (1+N)^3 (2+N)}
                        -\frac{80 (N-1) S_2}{3 N (1+N)}
		\biggr] S_1^2
\nonumber\\&&		
                +\frac{32 \big(
                        5+4 N+N^2\big)}{9 N (1+N)^2 (2+N)} S_1^3
                -\frac{8 (N-1) S_1^4}{9 N (1+N)}
                +\frac{8 P_{66}}{3 N^3 (1+N)^3 (2+N)} S_2
                -\frac{8 (N-1) S_2^2}{3 N (1+N)}
\nonumber\\&&		
                +\frac{256 \big(
                        -6+8 N+7 N^2+N^3\big)}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{48 (N-1) S_4}{N (1+N)}
		+\biggl[
                        \frac{128 \big(
                                3+N^2\big)}{3 N (1+N)^3}
\nonumber\\&&				
                        -\frac{256 (N-1) S_1}{3 N (1+N)^2}
                        -\frac{128 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{128 (N-1) S_2}{3 N (1+N)}
		\biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        -
                        \frac{128 (N-1)}{3 N (1+N)^2}
                        -\frac{128 (N-1) S_1}{3 N (1+N)}
                \biggr] S_{-3}
                -\frac{64 (N-1) S_{-4}}{3 N (1+N)}
                +\frac{64 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                +\frac{256 (N-1) S_{-2,1}}{3 N (1+N)^2}
                +\frac{128 (N-1) S_{-2,2}}{3 N (1+N)}
                +\frac{128 (N-1) S_{-3,1}}{3 N (1+N)}
                +\frac{64 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{256 (N-1) S_{-2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{4 P_{56}}{9 N^3 (1+N)^3}
                        -\frac{160 (-2+N) (2+N) S_1}{9 N (1+N)^2}
\nonumber\\&&			
                        -\frac{40 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{40 (N-1) S_2}{3 N (1+N)}
                        -\frac{80 (N-1) S_{-2}}{3 N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        \frac{448 (N-1)}{9 N^2 (1+N)^2}
\nonumber\\&&			
                        -\frac{224 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\bigg\}
	+ \textcolor{blue}{C_A N_F T_F^2} \bigg\{
                \frac{16 P_{102}}{3 N^5 (1+N)^5 (2+N)}
                + L_M ^3 \biggl[
                        -\frac{64 (N-1)}{9 N^2 (1+N)^2}
\nonumber\\&&			
                        +\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{8 P_{48}}{9 N^3 (1+N)^3}
                        -\frac{32 \big(
                                1+5 N^2\big)}{9 N (1+N)^2} S_1
                        +\frac{16 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                        +\frac{32 (N-1) S_{-2}}{3 N (1+N)}
                \biggr]
                + L_M 
                 \Biggl[
                        \frac{8 P_{98}}{27 N^4 (1+N)^4 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{16 P_{36}}{27 N (1+N)^3 (2+N)}
                                +\frac{32 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        -\frac{16 \big(
                                7+8 N+23 N^2+10 N^3\big)}{9 N (1+N)^2 
(2+N)} S_1^2
\nonumber\\&&
                        +\frac{32 (N-1) S_1^3}{9 N (1+N)}
                        -\frac{16 P_{29}}{9 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{160 (N-1) S_3}{9 N (1+N)}
                        +\biggl[
                                -\frac{64 \big(
                                        1+5 N^2\big)}{9 N (1+N)^2}
\nonumber\\&&					
                                +\frac{64 (N-1) S_1}{3 N (1+N)}
                        \biggr] S_{-2}
                        +\frac{32 (N-1) S_{-3}}{N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                        -\frac{64 (N-1) S_{-2,1}}{3 N (1+N)}
                \Biggr]
\nonumber\\&&		
                +\biggl[
                        -\frac{16 P_{45}}{3 N (1+N)^4 (2+N)}
                        -\frac{16 \big(
                                -13+3 N^2\big)}{3 N (1+N)^2 (2+N)} 
S_2
                        -\frac{320 (N-1) S_3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{128 (N-1) S_{-2,1}}{3 N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{8 P_{13}}{3 N (1+N)^3 (2+N)}
                        -\frac{40 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\frac{16 \big(
                        5+4 N+N^2\big)}{9 N (1+N)^2 (2+N)} S_1^3
                -\frac{4 (N-1) S_1^4}{9 N (1+N)}
                +\frac{8 P_{62}}{3 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&		
                -\frac{4 (N-1) S_2^2}{3 N (1+N)}
                +\frac{128 \big(
                        -6+8 N+7 N^2+N^3\big)}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{24 (N-1) S_4}
                {N (1+N)}
\nonumber\\&&		
                +\biggl[
                        \frac{64 \big(
                                3+N^2\big)}{3 N (1+N)^3}
                        -\frac{128 (N-1) S_1}{3 N (1+N)^2}
                        -\frac{64 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{64 (N-1) S_2}{3 N (1+N)}
                \biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        -\frac{64 (N-1)}{3 N (1+N)^2}
                        -\frac{64 (N-1) S_1}{3 N (1+N)}
                \biggr] S_{-3}
                -\frac{32 (N-1) S_{-4}}{3 N (1+N)}
                +\frac{32 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                +\frac{128 (N-1) S_{-2,1}}{3 N (1+N)^2}
                +\frac{64 (N-1) S_{-2,2}}{3 N (1+N)}
                +\frac{64 (N-1) S_{-3,1}}{3 N (1+N)}
                +\frac{32 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{128 (N-1) S_{-2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{4 P_{49}}{9 N^3 (1+N)^3}
                        +\frac{16 \big(
                                7+5 N^2\big)}{9 N (1+N)^2} S_1
                        -\frac{16 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                        -\frac{32 (N-1) S_{-2}}{3 N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        \frac{64 (N-1)}{9 N^2 (1+N)^2}
                        -\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\bigg\}
\nonumber\\&&	
	+ \textcolor{blue}{C_F N_F T_F^2} \biggl\{
                -\frac{4 P_{111}}{3 N^6 (1+N)^6 (2+N)}
                + L_M ^3 \biggl[
                        \frac{8 (N-1) P_{20}}{9 N^3 (1+N)^3}
                        -\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \biggl[
                        -\frac{4 (N-1) P_{72}
                        }{9 N^4 (1+N)^4}
                        +
                        \frac{32 (N-1) (3+5 N)}{9 N^2 (1+N)} S_1
                        -\frac{16 (N-1) S_1^2}{3 N (1+N)}
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{2 P_{107}}{27 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                -\frac{32 \big(
                                        138+91 N+58 N^2+19 
N^3\big)}{27 N^2 (1+N) (2+N)}
\nonumber\\&&
                                -\frac{32 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        +\frac{32 \big(
                                -6-4 N+11 N^2+5 N^3\big)}{9 N^2 (1+N) 
(2+N)} S_1^2
                        -\frac{32 (N-1) S_1^3}{9 N (1+N)}
\nonumber\\&&			
                        +\frac{16 P_{63}}{3 N^3 (1+N)^3 (2+N)} S_2
                        +\frac{224 (N-1) S_3}{9 N (1+N)}
                \Biggr]
                +\biggl[
                        \frac{16 P_{17}}{3 N^2 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -\frac{16 \big(
                                -2+3 N+3 N^2\big)}{3 N^2 (1+N) (2+N)} 
S_2
                        +\frac{32 (N-1) S_3}{9 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{3 N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{8 \big(
                                -36-22 N-6 N^2+N^3\big)}{3 N^2 (1+N) 
(2+N)}
                        +\frac{8 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
                -\frac{16 \big(
                        -2+3 N+3 N^2\big)}{9 N^2 (1+N) (2+N)} S_1^3
\nonumber\\&&			
                +\frac{4 (N-1) S_1^4}{9 N (1+N)}
                -\frac{8 P_{94}}{3 N^4 (1+N)^4 (2+N)} S_2
                +\frac{4 (N-1) S_2^2}{3 N (1+N)}
                -\frac{16 P_{65}}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&		
                -\frac{8 (N-1) S_4}{N (1+N)}
                +\frac{64 S_{2,1}
                }{3 N^2}
                +
                \frac{64 (N-1) S_{3,1}}{3 N (1+N)}
                -\frac{128 (N-1) S_{2,1,1}}{3 N (1+N)}
\nonumber\\&&		
                +\biggl[
                        -\frac{2 (N-1) P_{84}}{9 N^4 (1+N)^4}
                        -\frac{16 (N-1) (6+5 N)}{9 N^2 (1+N)} S_1
                        +\frac{16 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_2
\nonumber\\&&		
                +\biggl[
                        -\frac{8 (N-1) P_{20}}{9 N^3 (1+N)^3}
                        +\frac{32 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F T_F^2} \biggl\{
                -\frac{2 P_{112}}{3 N^6 (1+N)^6 (2+N)}
\nonumber\\&&		
                + L_M ^3 \biggl[
                        \frac{16 (N-1) P_{27}}{9 N^3 (1+N)^3}
                        -\frac{128 (N-1) S_1}{9 N (1+N)}
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{4 (N-1) P_{79}}{9 N^4 (1+N)^4}
\nonumber\\&&			
                        +\frac{32 (N-1) (9+5 N)}{9 N^2 (1+N)} S_1
                        -\frac{16 (N-1) S_1^2}{N (1+N)}
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{2 P_{109}}{27 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                -\frac{16 \big(
                                        600+380 N+134 N^2+29 
N^3\big)}{27 N^2 (1+N) (2+N)}
\nonumber\\&&
                                -\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{16 \big(
                                -18+N+31 N^2+10 N^3\big)}{9 N^2 (1+N) 
(2+N)} S_1^2
                        -\frac{16 (N-1) S_1^3}{3 N (1+N)}
\nonumber\\&&			
                        +\frac{16 P_{19}}{3 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{N (1+N)}
                \Biggr]
                +\biggl[
                        \frac{32 P_{17}
                        }{3 N^2 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -
                        \frac{32 \big(
                                -2+3 N+3 N^2\big)}{3 N^2 (1+N) (2+N)} 
S_2
                        +\frac{64 (N-1) S_3}{9 N (1+N)}
                        +\frac{128 (N-1) S_{2,1}}{3 N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{16 \big(
                                -36-22 N-6 N^2+N^3\big)}{3 N^2 (1+N) 
(2+N)}
                        +\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                -\frac{32 \big(
                        -2+3 N+3 N^2\big)}{9 N^2 (1+N) (2+N)} S_1^3
                +\frac{8 (N-1) S_1^4}{9 N (1+N)}
                -\frac{16 P_{64}}{3 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&		
                +\frac{8 (N-1) S_2^2}{3 N (1+N)}
                -\frac{32 P_{22}}{9 N^2 (1+N)^2 (2+N)} S_3
                -\frac{16 (N-1) S_4}{N (1+N)}
                +\frac{128 S_{2,1}}{3 N^2}
                +\frac{128 (N-1) S_{3,1}}{3 N (1+N)}
\nonumber\\&&		
                -\frac{256 (N-1) S_{2,1,1}}{3 N (1+N)}
                +\biggl[
                        \frac{2 (N-1) P_{82}}{9 N^4 (1+N)^4}
                        -\frac{80 (N-1) (3+N) S_1}{9 N^2 (1+N)}
                        +\frac{40 (N-1) S_1^2}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] \zeta_2
                +\biggl[
                        -\frac{16 (N-1) P_{27}}{9 N^3 (1+N)^3}
                        +\frac{128 (N-1) S_1}{9 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{ C_A C_F T_F} \biggl\{
                \frac{P_{113}}{3 N^6 (1+N)^6 (2+N)}
                + L_M ^3 \biggl[
                        -\frac{2 (N-1) \big(
                                2+3 N+3 N^2
                        \big)}
                        {9 N^3 (1+N)^3}
\nonumber\\&&		
\times \big(-48+11 N+11 N^2\big)
                        -
                        \frac{8 (N-1) \big(
                                60+7 N+7 N^2\big)}{9 N^2 (1+N)^2} S_1
                        +\frac{64 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \biggl[
                        -\frac{8 S_1 P_{52}}{9 N^3 (1+N)^3}
                        +\frac{P_{61}}{9 N^3 (1+N)^3}
                        +\frac{8 \big(
                                27-40 N-12 N^2+N^3\big)}{3 N^2 
(1+N)^2} S_1^2
\nonumber\\&&
                        +\frac{32 (N-1) S_1^3}{N (1+N)}
                        +\frac{8 (N-1) \big(
                                9+N+N^2\big)}{3 N^2 (1+N)^2} S_2
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        -\frac{24 (N-1) S_{-2}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \biggr]
                + L_M  \Biggl[
                        \frac{P_{100}}{54 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{8 P_{90}}{27 N^4 (1+N)^3 (2+N)}
                                -\frac{8 P_{34}}{3 N^2 (1+N)^2 (2+N)} 
S_2
                                +\frac{128 (N-1) S_3}{N (1+N)}
\nonumber\\&&				
                                -\frac{192 (N-1) S_{2,1}}{N (1+N)}
                                -\frac{64 (N-1) S_{-2,1}}{N (1+N)}
                        \biggr] S_1
                        +\biggl[
                                -\frac{4 P_{77}}{9 N^3 (1+N)^3 (2+N)}
\nonumber\\&&				
                                +\frac{144 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{8 P_{30}}{9 N^2 (1+N)^2 (2+N)} S_1^3
                        +\frac{16 (N-1) S_1^4}{N (1+N)}
\nonumber\\&&			
                        +\frac{4 P_{71}}{3 N^3 (1+N)^3 (2+N)} S_2
                        -\frac{32 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 (N-1) \big(
                                216+41 N+77 N^2\big)}{9 N^2 (1+N)^2}
                         S_3
\nonumber\\&&			 
                        +\biggl[
                                -
                                \frac{32 P_{46}}{N^3 (1+N)^3 (2+N)}
                                -\frac{16 (N-1) \big(
                                        20+4 N+N^2+3 N^3\big)}{N^2 
(1+N)^2 (2+N)} S_1
\nonumber\\&&
                                +\frac{160 (N-1) S_1^2}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{48 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                \frac{8 (N-1) (3+N) (-2+3 N)}{N^2 
(1+N)^2}
\nonumber\\&&
                                +\frac{32 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        +\frac{80 (N-1) S_{-4}}{N (1+N)}
                        +\frac{48 (N-1) \big(
                                4+N+N^2\big)}{N^2 (1+N)^2} S_{2,1}
\nonumber\\&&				
                        +\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{16 (N-1) \big(
                                6-N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,1}
\nonumber\\&&				
                        +\frac{32 (N-1) S_{-2,2}}{N (1+N)}
                        +\frac{96 (N-1) S_{2,1,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                -\frac{96 (N-1) \big(
                                        -5+3 N+3 N^2\big)}{N^2 (1+N)^2}
                                -\frac{96 (N-1) S_1}{N (1+N)}
                        \biggr] \zeta_3
                \Biggr]
                +\biggl[
                        \frac{8 P_{105}}{3 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\frac{8 P_{55}}{3 N^2 (1+N)^3 (2+N)} S_2
                        -\frac{8 (N-1) S_2^2}{N (1+N)}
                        +\frac{8 P_{40}}{9 N^2 (1+N)^2 (2+N)} S_3
                        -\frac{48 (N-1) S_4}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 \big(
                                36-11 N+12 N^2+11 N^3\big)}{3 N^2 
(1+N)^2} S_{2,1}
                        -\frac{32 (N-1) S_{3,1}}{N (1+N)}
\nonumber\\&&			
                        -\frac{32 (N-1) \big(
                                2-N+3 N^2\big)}
                        {N^2 (1+N)^2} S_{-2,1}
                        +
                        \frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        +\frac{64 (N-1) S_{-3,1}}{N (1+N)}
                        +\frac{160 (N-1) S_{2,1,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
                \biggr] S_1
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{89}}{3 N^3 (1+N)^4 (2+N)}
                        +\frac{4 P_{35}}{3 N^2 (1+N)^2 (2+N)} S_2
                        -\frac{352 (N-1) S_3}{3 N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{2,1}}{N (1+N)}
                        +\frac{128 (N-1) S_{-2,1}}{N (1+N)}
                \biggr] S_1^2
                +\biggl[
                        \frac{8 P_{74}}{9 N^3 (1+N)^3 (2+N)}
                        -\frac{48 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
\nonumber\\&&		
                -\frac{2 P_{12}}{9 N^2 (1+N)^2 (2+N)} S_1^4
                -\frac{8 (N-1) S_1^5}{3 N (1+N)}
                -\frac{4 P_{96}}{3 N^4 (1+N)^4 (2+N)} S_2
\nonumber\\&&		
                -\frac{2 (N-1) \big(
                        -15+N+N^2\big)}{3 N^2 (1+N)^2} S_2^2
                +\frac{4 P_{83}}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&		
                +\frac{4 (N-1) \big(
                        -3+19 N+19 N^2\big)}{N^2 (1+N)^2} S_4
                +\Biggl[
                        -\frac{16 P_{47}}{N^2 (1+N)^4}
                        +\biggl[
                                \frac{32 P_{26}}{N^2 (1+N)^3}
\nonumber\\&&				
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{16 (N-1)^2 (-2+3 N)}{N^2 (1+N)^2} S_1^2
                        -\frac{64 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
                \Biggr] S_{-2}
\nonumber\\&&		
                +\biggl[
                        \frac{16 (N-1) \big(
                                2+9 N+15 N^2+6 N^3\big)}
                        {N^2 (1+N)^3}
                        +
                        \frac{16 (N-1) \big(
                                2-N+3 N^2\big)}{N^2 (1+N)^2} S_1
\nonumber\\&&				
                        -\frac{64 (N-1) S_1^2}{N (1+N)}
                \biggr] S_{-3}
                +\biggl[
                        \frac{8 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2}
                        -\frac{32 (N-1) S_1}{N (1+N)}
                \biggr] S_{-4}
\nonumber\\&&		
                -\frac{16 \big(
                        -24+11 N+11 N^2\big)}{3 N^3 (1+N)} S_{2,1}
                -\frac{8 (N-1) \big(
                        -42+31 N+31 N^2\big)}{3 N^2 (1+N)^2} S_{3,1}
\nonumber\\&&			
                -\frac{32 (N-1) \big(
                        2+9 N+15 N^2+6 N^3\big)}{N^2 (1+N)^3} 
S_{-2,1}
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,2}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-3,1}
                +\frac{8 (N-1) \big(
                        -102+35 N+35 N^2\big)}{3 N^2 (1+N)^2} S_{2,1,1}
\nonumber\\&&			
                +\frac{32 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{-2,1,1}
                +\big(
			\frac{192 \ln(2) (N-1)}{N (1+N)}
                        +\frac{4 S_1 P_{59}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{P_{86}}{18 N^4 (1+N)^4}
                        -\frac{8 \big(
                                27-40 N-12 N^2+N^3\big)}{3 N^2 
(1+N)^2} S_1^2
                        -\frac{32 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{12 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_2
                        +\frac{8 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                \frac{8 (N-1) \big(
                                        1+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                -\frac{16 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +
                        \frac{8 (N-1) S_{-3}}{N (1+N)}
                        -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
                \big) \zeta_2
                +\biggl[
                        -\frac{2 (N-1) P_{42}}{9 N^3 (1+N)^3}
\nonumber\\&&			
                        +\frac{8 (N-1) \big(
                                60+7 N+7 N^2\big)}{9 N^2 (1+N)^2} S_1
                        -\frac{64 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{ C_F^2 T_F }  \biggl\{
                \frac{P_{110}}{N^6 (1+N)^6}
\nonumber\\&&		
                + L_M ^3 \biggl[
                        -\frac{2 (N-1) \big(
                                2+3 N+3 N^2\big)^2}{3 N^3 (1+N)^3}
                        +\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{3 N^2 (1+N)^2} S_1
                        -\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{(N-1) P_{73}}{N^4 (1+N)^4}
                        +\biggl[
                                -\frac{8 (N-1) P_{24}}{N^3 (1+N)^3}
                                +\frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\frac{4 (N-1) (2+N) (5+3 N)}{N^2 (1+N)^2} 
S_1^2
                        -\frac{16 (N-1) S_1^3}{N (1+N)}
                        -\frac{12 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
\nonumber\\&&				
                        +\frac{32 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                -\frac{32 (N-1)}{N^2 (1+N)^2}
                                +\frac{64 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{32 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr]
                + L_M  \Biggl[
                        \frac{P_{101}}{2 N^5 (1+N)^5 (2+N)}
                        +\biggl[
                                \frac{8 P_{93}}{N^4 (1+N)^4 (2+N)}
\nonumber\\&&				
                                +
                                \frac{16 P_{15}}{N^2 (1+N)^2 (2+N)} S_2
                                -\frac{96 (N-1) S_3}{N (1+N)}
                                +\frac{128 (N-1) S_{2,1}}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\biggl[
                                -\frac{8 P_{67}}{N^3 (1+N)^3 (2+N)}
                                -\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{64 \big(
                                -1+N+N^2\big)}{N^2 (1+N) (2+N)} S_1^3
                        -\frac{8 (N-1) S_1^4}{N (1+N)}
\nonumber\\&&			
                        +\frac{4 P_{70}}{N^3 (1+N)^3 (2+N)} S_2
                        -\frac{24 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 (N-1) \big(
                                -6+11 N+3 N^2\big)}{N^2 (1+N)^2} S_3
\nonumber\\&&				
                        -\frac{80 (N-1) S_4}{N (1+N)}
                        +\biggl[
                                \frac{32 P_{44}}{N^2 (1+N)^3 (2+N)}
                                -\frac{128 (N-1) S_1}{N (1+N)^2}
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{32 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                -\frac{64 (N-1)^2}{N^2 (1+N)^2}
                                -\frac{128 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        -\frac{160 (N-1) S_{-4}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{2,1}}{N^2 (1+N)^2}
                        +\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{128 (N-1) S_{-2,1}}{N (1+N)^2}
                        +\frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        +\frac{128 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{96 (N-1) S_{2,1,1}}{N (1+N)}
                        +\frac{48 (N-1) \big(
                                -2+3 N+3 N^2\big)}{N^2 (1+N)^2} \zeta_3
                \Biggr]
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{103}
                        }{N^5 (1+N)^5 (2+N)}
                        -
                        \frac{4 P_{69}}{N^3 (1+N)^3 (2+N)} S_2
                        +\frac{4 (N-1) S_2^2}{N (1+N)}
\nonumber\\&&			
                        -\frac{8 P_{28}}{3 N^2 (1+N)^2 (2+N)} S_3
                        -\frac{24 (N-1) S_4}{N (1+N)}
                        -\frac{16 \big(
                                -6-9 N-4 N^2+3 N^3\big)}{N^2 (1+N)^2} 
S_{2,1}
\nonumber\\&&
                        +\frac{64 (N-1) S_{3,1}}{N (1+N)}
                        -\frac{128 (N-1) S_{2,1,1}}{N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{2 P_{54}}{N^3 (1+N)^2 (2+N)}
\nonumber\\&&			
                        -\frac{2 P_{21}}{N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{3 N (1+N)}
                        +\frac{64 (N-1) S_{2,1}}{N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{50}}{3 N^3 (1+N)^2 (2+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
                +\frac{P_{11}}{3 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&		
                +\frac{4 (N-1) S_1^5}{3 N (1+N)}
                +\frac{2 P_{91}}{N^4 (1+N)^4 (2+N)} S_2
                -\frac{(N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2^2
\nonumber\\&&			
                +\frac{4 P_{76}}{3 N^3 (1+N)^3 (2+N)} S_3
                +\frac{6 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_4
                -\frac{16 \big(
                        2+3 N+3 N^2\big)}{N^3 (1+N)} S_{2,1}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{3,1}
                +\frac{32 (N-1) \big(
                        2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_{2,1,1}
\nonumber\\&&			
                +\Biggl[
			-\frac{384 \ln(2) (N-1)}
                        {N (1+N)}
                        +
                        \frac{(N-1) P_{85}}{2 N^4 (1+N)^4}
                        +\biggl[
                                -\frac{8 (N-1) P_{33}}{N^3 (1+N)^3}
                                -\frac{32 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        -\frac{4 (N-1) (2+N) (5+3 N)}{N^2 (1+N)^2} 
S_1^2
                        +\frac{16 (N-1) S_1^3}{N (1+N)}
                        +\frac{8 (N-1) \big(
                                2+3 N+3 N^2\big)}{N^2 (1+N)^2} S_2
\nonumber\\&&				
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                \frac{16 (N-1)}{N^2 (1+N)^2}
                                -\frac{32 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr] \zeta_2
                +\biggl[
                        \frac{2 (N-1) P_{41}}{3 N^3 (1+N)^3}
                        -\frac{16 (N-1) \big(
                                2+3 N+3 N^2\big)}{3 N^2 (1+N)^2} S_1
\nonumber\\&&				
                        +\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{C_A^2 T_F} \biggl\{
                -\frac{4 \big(
                        -24+11 N+11 N^2\big) P_{102}}{3 N^6 (1+N)^6 
(2+N)}
                + L_M ^3 \biggl[
                        \frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{9 N^3 (1+N)^3}
\nonumber\\&&				
                        -\frac{8 (N-1) \big(
                                -48+11 N+11 N^2\big)}{9 N^2 (1+N)^2} 
S_1
                        -\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{16 P_{87}}{9 N^4 (1+N)^4}
                        +\biggl[
                                \frac{8 P_{57}}{9 N^3 (1+N)^3}
                                -\frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        -\frac{4 \big(
                                24-83 N+11 N^3\big)}
                        {3 N^2 (1+N)^2} S_1^2
                        -
                        \frac{16 (N-1) S_1^3}{N (1+N)}
                        -\frac{4 (N-1) \big(
                                -72+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
\nonumber\\&&
                        -\frac{16 (N-1) S_3}{N (1+N)}
                        +\biggl[
                                -\frac{8 (N-1) \big(
                                        -48+11 N+11 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{64 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-3}}{N (1+N)}
                        +\frac{32 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr]
                + L_M  \Biggl[
                        -\frac{4 P_{108}}{27 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        +\biggl[
                                -\frac{8 P_{99}}{27 N^4 (1+N)^4 
(2+N)}
                                -\frac{8 P_{32}}{3 N^2 (1+N)^2 (2+N)} 
S_2
                                -\frac{160 (N-1) S_3}{N (1+N)}
\nonumber\\&&				
                                +\frac{64 (N-1) S_{2,1}}{N (1+N)}
                                +\frac{320 (N-1) S_{-2,1}}{N (1+N)}
                        \biggr] S_1
                        +\biggl[
                                \frac{4 P_{80}}{9 N^3 (1+N)^3 (2+N)}
                                -\frac{128 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
\nonumber\\&&			
                        -\frac{8 \big(
                                -184-119 N+4 N^2+11 N^3\big)}{9 N 
(1+N)^2 (2+N)} S_1^3
                        -\frac{8 (N-1) S_1^4}{N (1+N)}
                        +\frac{4 P_{81}}{9 N^3 (1+N)^3 (2+N)} S_2
\nonumber\\&&			
                        -\frac{8 (N-1) S_2^2}{N (1+N)}
                        -\frac{8 \big(
                                441-568 N+55 N^3\big)}{9 N^2 (1+N)^2} 
S_3
                        -\frac{16 (N-1) S_4}{N (1+N)}
                        +\biggl[
                                \frac{16 P_{78}}{9 N^3 (1+N)^3 (2+N)}
\nonumber\\&&				
                                -\frac{16 \big(
                                        54-113 N+24 N^2+11 
N^3\big)}{3 N^2 (1+N)^2}
                                 S_1
                                -
                                \frac{160 (N-1) S_1^2}{N (1+N)}
                                -\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_{-2}
\nonumber\\&&			
                        -\frac{48 (N-1) S_{-2}^2}{N (1+N)}
                        +\biggl[
                                -\frac{8 \big(
                                        54-73 N+11 N^3\big)}{N^2 
(1+N)^2}
                                -\frac{288 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-3}
                        -\frac{176 (N-1) S_{-4}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) \big(
                                24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{2,1}
                        -\frac{64 (N-1) S_{3,1}}{N (1+N)}
                        +\frac{16 \big(
                                66-101 N+11 N^3\big)}{3 N^2 (1+N)^2} 
S_{-2,1}
\nonumber\\&&
                        +\frac{224 (N-1) S_{-2,2}}{N (1+N)}
                        +\frac{256 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{384 (N-1) S_{-2,1,1}}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{48 (N-1) \big(
                                        -8+3 N+3 N^2\big)}{N^2 (1+N)^2}
                                +\frac{96 (N-1) S_1}{N (1+N)}
                        \biggr] \zeta_3
                \Biggr]
                +\biggl[
                        -\frac{4 P_{104}}{3 N^5 (1+N)^5 (2+N)}
\nonumber\\&&			
                        -\frac{4 P_{68}}{3 N^3 (1+N)^3 (2+N)} S_2
                        +\frac{4 (N-1) S_2^2}{N (1+N)}
                        +\frac{16 P_{37}}{9 N^2 (1+N)^2 (2+N)} S_3
                        +\frac{72 (N-1) S_4}{N (1+N)}
\nonumber\\&&			
                        -\frac{32 (N-1) S_{3,1}}{N (1+N)}
                        -\frac{32 (N-1) \big(
                                -24+23 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{-2,1}
                        -\frac{64 (N-1) S_{-2,2}}{N (1+N)}
\nonumber\\&&			
                        -\frac{64 (N-1) S_{-3,1}}{N (1+N)}
                        -\frac{32 (N-1) S_{2,1,1}
                        }{N (1+N)}
                        +
                        \frac{128 (N-1) S_{-2,1,1}}{N (1+N)}
                \biggr] S_1
                +\biggl[
                        \frac{2 P_{75}}{3 N^2 (1+N)^4 (2+N)}
\nonumber\\&&			
                        +\frac{2 P_{38}}{3 N^2 (1+N)^2 (2+N)} S_2
                        +\frac{320 (N-1) S_3}{3 N (1+N)}
                        -\frac{128 (N-1) S_{-2,1}}{N (1+N)}
                \biggr] S_1^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4 P_{51}}{9 N^2 (1+N)^3 (2+N)}
                        +\frac{40 (N-1) S_2}{N (1+N)}
                \biggr] S_1^3
                +\frac{P_{31}}{9 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&		
                +\frac{4 (N-1) S_1^5}{3 N (1+N)}
                -\frac{2 \big(
                        -24+11 N+11 N^2\big) P_{62}}{3 N^4 (1+N)^4 
(2+N)} S_2
                +\frac{(N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_2^2
\nonumber\\&&			
                -\frac{32 \big(
                        -24+11 N+11 N^2
                \big)
\big(-6+8 N+7 N^2+N^3\big)}{9 N^3 (1+N)^3 (2+N)} S_3
\nonumber\\&&
                +\frac{6 (N-1) \big(
                        -24+11 N+11 N^2\big)}{N^2 (1+N)^2} S_4
                +\Biggl[
                        -\frac{16 \big(
                                3+N^2
                        \big)
\big(-24+11 N+11 N^2\big)}{3 N^2 (1+N)^4}
\nonumber\\&&
                        +\biggl[
                                \frac{32 (-3+N) \big(
                                        -8+15 N+5 N^2\big)}{3 N^2 
(1+N)^3}
                                +\frac{64 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                -24+35 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_1^2
                        +\frac{64 (N-1) S_1^3}{N (1+N)}
\nonumber\\&&			
                        +\frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
                \Biggr] S_{-2}
                +\biggl[
                        \frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}
                        {3 N^2 (1+N)^3}
\nonumber\\&&			
                        +
                        \frac{16 (N-1) \big(
                                -24+23 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_1
                        +\frac{64 (N-1) S_1^2}{N (1+N)}
                \biggr] S_{-3}
\nonumber\\&&		
                +\biggl[
                        \frac{8 (N-1) \big(
                                -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2}
                        +\frac{32 (N-1) S_1}{N (1+N)}
                \biggr] S_{-4}
\nonumber\\&&		
                -\frac{8 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{3,1}
                -\frac{32 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^3} S_{-2,1}
\nonumber\\&&			
                -\frac{16 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-2,2}
                -\frac{16 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-3,1}
\nonumber\\&&			
                -\frac{8 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_{2,1,1}
                +\frac{32 (N-1) \big(
                        -24+11 N+11 N^2\big)}{3 N^2 (1+N)^2} S_{-2,1,1}
\nonumber\\&&			
                +\Biggl[
                        -\frac{2 P_{88}}{9 N^4 (1+N)^4}
                        +\biggl[
                                -\frac{4 P_{58}}{9 N^3 (1+N)^3}
                                +\frac{32 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
                        +\frac{4 \big(
                                24-83 N+11 N^3\big)}{3 N^2 (1+N)^2} 
S_1^2
\nonumber\\&&
                        +\frac{16 (N-1) S_1^3}{N (1+N)}
                        +\frac{4 (N-1) \big(
                                -48+11 N+11 N^2\big)}{3 N^2 (1+N)^2} 
S_2
                        +\frac{8 (N-1) S_3}{N (1+N)}
\nonumber\\&&			
                        +\biggl[
                                \frac{8 (N-1) \big(
                                        -36+11 N+11 N^2\big)}{3 N^2 
(1+N)^2}
                                +\frac{48 (N-1) S_1}{N (1+N)}
                        \biggr] S_{-2}
                        +\frac{8 (N-1) S_{-3}}{N (1+N)}
\nonumber\\&&			
                        -\frac{16 (N-1) S_{-2,1}}{N (1+N)}
                \Biggr] \zeta_2
                +\biggl[
                        -\frac{16 (N-1) \big(
                                -24+11 N+11 N^2\big)}{9 N^3 (1+N)^3}
\nonumber\\&&				
                        +\frac{8 (N-1) \big(
                                -48+11 N+11 N^2\big)}{9 N^2 (1+N)^2} 
S_1
                        +\frac{32 (N-1) S_1^2}{3 N (1+N)}
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{T_F^3} \biggl[
                -\frac{64  L_M ^3 (N-1)}{9 N (1+N)}
                +\frac{64 (N-1) \zeta_3}{9 N (1+N)}
        \biggr]
\Biggr\} ~,
\end{eqnarray}

==> (inline-6) <==
\begin{eqnarray}
\lefteqn{A_{Qg} =}
\nonumber\\&&
	-4 a_s  L_M   (-1+2 x) \textcolor{blue}{T_F}
	+a_s^2 \Biggl\{
        -
	\frac{16}{3}  L_M ^2 (-1+2 x) \textcolor{blue}{T_F ^2}
	+ \textcolor{blue}{ C_F   T_F } \biggl\{
                2 (-11+23 x)
\nonumber\\&&		
		+ L_M ^2 \Bigl[
                        6
                        +(-1+2 x) \big(
                                -4 \HA_0
                                -8 \HA_1
                        \big)
		\Bigr]
                + L_M  \biggl[
                        -4 (2+3 x)
                        +(-1+2 x) \big(
                                -4 \HA_0^2
\nonumber\\&&				
                                -8 \HA_1^2
                                +16 \zeta_2
                        \big)
			+\Bigl[
                                -4 (-1+16 x)
                                -16 (-1+2 x) \HA_1
			\Bigr] \HA_0
                        -32 (x-1) \HA_1
                \biggr]
\nonumber\\&&		
                +(-1+2 x) \big(
                        \big(
                                5
                                +2 x
                                +4 \HA_1
                        \big) \HA_0^2
                        +\frac{2}{3} \HA_0^3
                        -\frac{4}{3} \HA_1^3
                        +24 \HA_{0,0,1}
                        -8 \HA_{0,1,1}
                        -8 \zeta_3
                \big)
\nonumber\\&&		
                +\big(
                        -2 (8+25 x)
                        +4 \big(
                                -11+8 x+2 x^2\big) \HA_1
                        -16 (-1+2 x) \HA_{0,1}
                \big) \HA_0
\nonumber\\&&		
                -4 (-16+15 x) \HA_1
                -4 (x-1) (3+x) \HA_1^2
                -4 \big(
                        -29+12 x+4 x^2\big) \HA_{0,1}
\nonumber\\&&
                +8 \big(
                        -9+2 x+x^2\big) \zeta_2
	\biggr\}
+ \textcolor{blue}{ C_A   T_F } \biggl\{
                4 (-51+53 x)
		+ L_M ^2 \Bigl[
                        48 (x-1)
                        -16 (1+x) \HA_0
\nonumber\\&&
                        +8 (-1+2 x) \HA_1
		\Bigr]
                +(1+x) \big(
                        -16 \HA_{0,-1}
                        -64 \HA_{0,0,1}
                \big)
                +(-1+2 x) \Bigl(
                        \frac{4}{3} \HA_1^3
                        +8 \HA_{0,1,1}
                \Bigr)
\nonumber\\&&		
                +(1+2 x) \Bigl(
                        -8 \HA_{-1}^2 \HA_0
                        -\frac{4}{3} \HA_0^3
                        +8 \HA_{0,0,-1}
                        -16 \HA_{0,-1,-1}
                \Bigr)
\nonumber\\&&		
		+ L_M  \Bigl[
                        8 (-12+11 x)
                        +(1+2 x) \big(
                                16 \HA_{-1} \HA_0
                                +8 \HA_0^2
                                -16 \HA_{0,-1}
                        \big)
\nonumber\\&&			
                        -8 (1+8 x) \HA_0
                        +32 (x-1) \HA_1
                        +8 (-1+2 x) \HA_1^2
                        +16 \zeta_2
		\Bigr]
\nonumber\\&&		
		+\Bigl[
                        -4 (14+37 x)
                        -4 (x-1) (25+x) \HA_1
                        -4 (-1+2 x) \HA_1^2
                        +32 (1+x) \HA_{0,1}
\nonumber\\&&
                        -8 (1+2 x) \HA_{0,-1}
		\Bigr] \HA_0
                -2 \big(
                        3+x^2\big) \HA_0^2
                -4 \HA_1
                +2 (x-1) (5+x) \HA_1^2
\nonumber\\&&		
		+\Bigl[
                        (1+2 x) \big(
                                4 \HA_0^2
                                +16 \HA_{0,-1}
                                -8 \zeta_2
                        \big)
                        +16 (1+x) \HA_0
		\Bigr] \HA_{-1}
                +4 \big(
                        -25+28 x+2 x^2\big) \HA_{0,1}
\nonumber\\&&
                -4 \big(
                        -4+4 x+x^2\big) \zeta_2
                +8 (7+8 x) \zeta_3
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{T_F ^3} (-1+2 x) \Bigl(
                -
                \frac{64  L_M ^3}{9}
                +\frac{64 \zeta_3}{9}
        \Bigr)
\nonumber\\&&	
	+ \textcolor{blue}{C_A T_F ^2} \biggl\{
                -\frac{8}{27} (-7758+7613 x)
                + L_M ^3 \biggl[
                        \frac{448}{3} (x-1)
                        -\frac{448}{9} (1+x) \HA_0
                        +\frac{224}{9} (-1+2 x) \HA_1
                \biggr]
\nonumber\\&&		
                +(1+x) \Bigl(
                        -\frac{128}{3} \HA_{0,0,-1}
                        +\frac{256}{3} \HA_{0,-1,-1}
                \Bigr)
                +(-1+2 x) \Bigl(
                        -\frac{8}{9} \HA_1^4
                        +\frac{64}{3} \HA_{0,1}^2
                        +\frac{320}{3} \HA_{0,0,1,1}
\nonumber\\&&
                        +\frac{64}{3} \HA_{0,1,1,1}
                \Bigr)
                +(1+2 x) \Bigl(
                        -\frac{128}{9} \HA_{-1}^3 \HA_0
                        -\frac{64}{3} \HA_{0,0,0,-1}
                        +\frac{256}{3} \HA_{0,0,1,-1}
\nonumber\\&&
                        +\frac{256}{3} \HA_{0,0,-1,1}
                        -\frac{128}{3} \HA_{0,0,-1,-1}
                        +\frac{128}{3} \HA_{0,-1,0,1}
                        +\frac{256}{3} \HA_{0,-1,-1,-1}
                \Bigr)
\nonumber\\&&		
                + L_M ^2 \biggl[
                        \frac{8}{3} (-151+136 x)
                        +(1+2 x) \big(
                                32 \HA_{-1} \HA_0
                                -32 \HA_{0,-1}
                        \big)
                        -\frac{16}{9} (59+134 x) \HA_0
\nonumber\\&&
                        +\frac{32}{3} (1+4 x) \HA_0^2
                        +\frac{32}{9} (-23+28 x) \HA_1
                        +16 (-1+2 x) \HA_1^2
                        +32 \zeta_2
                \biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        \frac{16}{9} (-812+849 x)
                        +(-1+2 x) \Bigl(
                                \frac{16}{3} \HA_1^3
                                +\frac{160}{3} \HA_{0,1,1}
                        \Bigr)
                        +(1+2 x) \Bigl(
                                -\frac{64}{3} \HA_{-1}^2 \HA_0
\nonumber\\&&
                                -\frac{128}{3} \HA_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{32}
                                {27} (589+544 x)
                                -
                                \frac{32}{3} (x-1) (25+x) \HA_1
                                -\frac{16}{3} (-1+2 x) \HA_1^2
\nonumber\\&&
                                +32 (3+2 x) \HA_{0,1}
                        \biggr] \HA_0
                        +\biggl[
                                -\frac{8}{9} \big(
                                        151+72 x+6 x^2\big)
                                +\frac{16}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^2
\nonumber\\&&			
                        +\frac{16}{9} (-7+2 x) \HA_0^3
                        +\biggl[
                                \frac{304}{27} (-1+5 x)
                                +(-1+2 x) \Bigl(
                                        -\frac{64 \HA_{0,1}}{3}
                                        +\frac{32 \zeta_2}{3}
                                \Bigr)
                        \biggr] \HA_1
\nonumber\\&&			
                        +\frac{16}{9} \big(
                                -11-2 x+3 x^2\big) \HA_1^2
                        +\biggl[
                                (1+2 x) \Bigl(
                                        \frac{128 \HA_{0,-1}}{3}
                                        -\frac{64 \zeta_2}{3}
                                \Bigr)
                                -\frac{64}{9} (-4+x) \HA_0
                        \biggr] \HA_{-1}
\nonumber\\&&			
                        +\frac{32}{3} \big(
                                -25+30 x+2 x^2\big) \HA_{0,1}
                        +\frac{64}{9} (-4+x) \HA_{0,-1}
                        -\frac{32}{3} (17+14 x) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{32}{9} \big(
                                -8+18 x+3 x^2\big) \zeta_2
                        +\frac{32}{3} (17+16 x) \zeta_3
                \Biggr]
                +\Biggl[
                        \frac{8}{81} (7672+14815 x)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                \frac{64}{9} \HA_1^3
                                -\frac{320}{3} \HA_{0,1,1}
                        \Bigr)
                        +(1+2 x) \Bigl(
                                \frac{64}{3} \HA_{0,0,-1}
                                -\frac{128}{3} \HA_{0,1,-1}
                                -\frac{128}{3} \HA_{0,-1,1}
\nonumber\\&&
                                +\frac{128}{3} \HA_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{16}{3} \big(
                                        63-66 x+4 x^2\big)
                                +64 (-1+2 x) \HA_{0,1}
                        \biggr] \HA_1
\nonumber\\&&			
                        +\frac{64}{3} (x-1) \HA_1^2
                        +\frac{32}{3} \big(
                                -27+8 x+x^2\big) \HA_{0,1}
                        +
                        \frac{128}{3} (1+x) \HA_{0,-1}
                        -\frac{128}{3} (3+2 x) \HA_{0,0,1}
\nonumber\\&&
                        +\frac{8}{9} (115+244 x) \zeta_2
                        +\frac{64}{9} (19+31 x) \zeta_3
                \Biggr] \HA_0
                +\biggl[
                        -\frac{4}{27} \big(
                                -577+1244 x+72 x^2\big)
\nonumber\\&&
                        -\frac{16}{3} (x-1) (25+x) \HA_1
                        -\frac{16}{3} (-1+2 x) \HA_1^2
                        +\frac{128}{3} (1+x) \HA_{0,1}
                        -\frac{32}{3} (1+2 x) \HA_{0,-1}
\nonumber\\&&
                        -\frac{8}{3} (3+14 x) \zeta_2
                \biggr] \HA_0^2
                -\frac{16}{27} (-2+x) (4+3 x) \HA_0^3
                -\frac{4}{9} (1+6 x) \HA_0^4
                +\biggl[
                        -\frac{16}{81} (-67+503 x)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                -\frac{320}{3} \HA_{0,0,1}
                                -\frac{64}{3} \HA_{0,1,1}
                                +\frac{160}{9} \zeta_3
                        \Bigr)
                        -\frac{160}{9} (-4+5 x) \zeta_2
                \biggr] \HA_1
\nonumber\\&&
                +\biggl[
                        \frac{8}{3} \big(
                                3-5 x+4 x^2\big)
                        -\frac{40}{3} (-1+2 x) \zeta_2
                \biggr] \HA_1^2
                -\frac{16}{9} (x-1) (5+x) \HA_1^3
\nonumber\\&&
                +\Biggl[
                        (1+x) \Bigl(
                                -\frac{64}{3} \HA_0^2
                                -\frac{256}{3} \HA_{0,-1}
                                +\frac{128}{3} \zeta_2
                        \Bigr)
\nonumber\\&&
                        +(1+2 x) \Bigl(
                                \frac{32}{9} \HA_0^3
                                -\frac{256}{3} \HA_{0,0,1}
                                +\frac{128}{3} \HA_{0,0,-1}
                                -\frac{256}{3} \HA_{0,-1,-1}
                                +64 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -128 (1+x)
                                +(1+2 x) \Bigl(
                                        \frac{128}{3} \HA_{0,1}
                                        -\frac{128}{3} \HA_{0,-1}
                                        -\frac{80}{3} \zeta_2
                                \Bigr)
                        \biggr] \HA_0
                \Biggr] \HA_{-1}
\nonumber\\&&
                +\biggl[
                        (1+2 x) \Bigl(
                                \frac{32}{3} \HA_0^2
                                +\frac{128}{3} \HA_{0,-1}
                                -\frac{64}{3} \zeta_2
                        \Bigr)
                        +\frac{128}{3} (1+x) \HA_0
                \biggr] \HA_{-1}^2
\nonumber\\&&
                +\frac{16}{9} \big(
                        189-238 x+24 x^2\big) \HA_{0,1}
                +\biggl[
                        128 (1+x)
                        +\frac{80}{3} (1+2 x) \zeta_2
                \biggr] \HA_{0,-1}
\nonumber\\&&
                -\frac{32}{3} \big(
                        -29-8 x+x^2\big) \HA_{0,0,1}
                -\frac{32}{3} \big(
                        -4+7 x+x^2\big) \HA_{0,1,1}
                +128 \HA_{0,0,0,1}
\nonumber\\&&
                -\frac{4}{9} \big(
                        -561+620 x+48 x^2\big) \zeta_2
                -\frac{432}{5} \zeta_2^2
                +\frac{32}{3} \big(
                        14-43 x+x^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A   N_F   T_F ^2} \biggl\{
                -\frac{32}{3} (-53+51 x)
                + L_M ^3 \biggl[
                        \frac{64}{3} (x-1)
                        -\frac{64}{9} (1+x) \HA_0
                        +\frac{32}{9} (-1+2 x) \HA_1
                \biggr]
\nonumber\\&&
                +(1+x) \Bigl(
                        -\frac{64}{3} \HA_{0,0,-1}
                        +\frac{128}{3} \HA_{0,-1,-1}
                \Bigr)
                +(-1+2 x) \Bigl(
                        -\frac{4}{9} \HA_1^4
                        +\frac{32}{3} \HA_{0,1}^2
                        +\frac{160}{3} \HA_{0,0,1,1}
\nonumber\\&&
                        +\frac{32}{3} \HA_{0,1,1,1}
                \Bigr)
                +(1+2 x) \Bigl(
                        -\frac{64}{9} \HA_{-1}^3 \HA_0
                        -\frac{4}{9} \HA_0^4
                        -\frac{32}{3} \HA_{0,0,0,-1}
                        +\frac{128}{3} \HA_{0,0,1,-1}
\nonumber\\&&
                        +\frac{128}{3} \HA_{0,0,-1,1}
                        -\frac{64}{3} \HA_{0,0,-1,-1}
                        +\frac{64}{3} \HA_{0,-1,0,1}
                        +\frac{128}{3}
                         \HA_{0,-1,-1,-1}
                \Bigr)
\nonumber\\&&
                + L_M ^2 \biggl[
                        -
                        \frac{8}{3} (-65+68 x)
                        +(1+2 x) \Bigl(
                                \frac{32}{3} \HA_{-1} \HA_0
                                -\frac{32}{3} \HA_{0,-1}
                        \Bigr)
                        +\frac{16}{9} (47+38 x) \HA_0
                        +\frac{32}{3} \HA_0^2
\nonumber\\&&
                        -\frac{32}{9} (1+4 x) \HA_1
                        +\frac{16}{3} (-1+2 x) \HA_1^2
                        +\frac{32}{3} \zeta_2
                \biggr]
                + L_M  \Biggl[
                        \frac{8}{9} (-778+845 x)
                        +(-1+2 x) \Bigl(
                                \frac{32}{9} \HA_1^3
\nonumber\\&&
                                +\frac{128}{3} \HA_{0,1,1}
                        \Bigr)
                        +(1+2 x) \Bigl(
                                -\frac{32}{3} \HA_{-1}^2 \HA_0
                                -\frac{32}{3} \HA_{0,0,-1}
                                -\frac{64}{3} \HA_{0,-1,-1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{27} (1319+866 x)
                                -\frac{16}{3} (x-1) (25+x) \HA_1
                                +\frac{32}{3} (5+2 x) \HA_{0,1}
                                +\frac{32}{3} (1+2 x) \HA_{0,-1}
                        \biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{9} \big(
                                        108+68 x+3 x^2\big)
                                +\frac{16}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^2
                        +\frac{16}{9} (-5+2 x) \HA_0^3
                        +\biggl[
                                -\frac{16}{27} (-37+8 x)
\nonumber\\&&
                                +(-1+2 x) \Bigl(
                                        -\frac{64 \HA_{0,1}}{3}
                                        +\frac{32 \zeta_2}{3}
                                \Bigr)
                        \biggr] \HA_1
                        +\frac{8}{9} \big(
                                -7-16 x+3 x^2\big) \HA_1^2
                        +\biggl[
                                (1+2 x) \Bigl(
                                        -\frac{16}{3} \HA_0^2
\nonumber\\&&
                                        +\frac{64}{3} \HA_{0,-1}
                                        -\frac{32}{3} \zeta_2
                                \Bigr)
                                -\frac{64}{9} (-1+4 x) \HA_0
                        \biggr] \HA_{-1}
                        +\frac{16}{3} \big(
                                -25+30 x+2 x^2\big) \HA_{0,1}
\nonumber\\&&
                        +\frac{64}{9}
                         (-1+4 x) \HA_{0,-1}
                        -32 (3+2 x) \HA_{0,0,1}
                        -
                        \frac{16}{9} \big(
                                -4+18 x+3 x^2\big) \zeta_2
                        +\frac{64}{3} (5+4 x) \zeta_3
                \Biggr]
\nonumber\\&&
                +\Biggl[
                        \frac{16}{3} (17+93 x)
                        +(-1+2 x) \Bigl(
                                \frac{32}{9} \HA_1^3
                                -\frac{160}{3} \HA_{0,1,1}
                        \Bigr)
                        +(1+2 x) \Bigl(
                                \frac{32}{3} \HA_{0,0,-1}
                                -\frac{64}{3} \HA_{0,1,-1}
\nonumber\\&&
                                -\frac{64}{3} \HA_{0,-1,1}
                                +\frac{64}{3} \HA_{0,-1,-1}
                        \Bigr)
                        +\biggl[
                                -\frac{32}{3} (-16+x) (x-1)
                                +32 (-1+2 x) \HA_{0,1}
                        \biggr] \HA_1
\nonumber\\&&
                        +\frac{32}{3} (x-1) \HA_1^2
                        +\frac{16}{3} \big(
                                -27+8 x+x^2\big) \HA_{0,1}
                        +\frac{64}{3} (1+x) \HA_{0,-1}
                        -\frac{64}{3} (3+2 x) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{16}{9} (22+7 x) \zeta_2
                        +\frac{64}{9} (7+13 x) \zeta_3
                \Biggr] \HA_0
                +\biggl[
                        -\frac{8}{3} \big(
                                2+31 x+2 x^2\big)
                        -\frac{8}{3} (x-1) (25+x) \HA_1
\nonumber\\&&			
                        -\frac{8}{3} (-1+2 x) \HA_1^2
                        +\frac{64}{3} (1+x) \HA_{0,1}
                        -\frac{16}{3} (1+2 x) \HA_{0,-1}
                        -\frac{8}{3} (3+2 x) \zeta_2
                \biggr] \HA_0^2
\nonumber\\&&
                -\frac{8}{9} \big(
                        3+x^2\big) \HA_0^3
                +\biggl[
                        \frac{32}{3} (-2+x)
                        +(-1+2 x) \Bigl(
                                -\frac{160}{3} \HA_{0,0,1}
                                -\frac{32}{3} \HA_{0,1,1}
                                +\frac{160}{9} \zeta_3
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{9} (-7+2 x) \zeta_2
                \biggr] \HA_1
                +\biggl[
                        \frac{8}{3} \big(
                                1-2 x+2 x^2\big)
                        -\frac{16}
                        {3} (-1+2 x) \zeta_2
                \biggr] \HA_1^2
                -
                \frac{8}{9} (x-1) (5+x) \HA_1^3
\nonumber\\&&
                +\Biggl[
                        (1+x) \Bigl(
                                -\frac{32}{3} \HA_0^2
                                -\frac{128}{3} \HA_{0,-1}
                                +\frac{64}{3} \zeta_2
                        \Bigr)
                        +(1+2 x) \Bigl(
                                \frac{16}{9} \HA_0^3
                                -\frac{128}{3} \HA_{0,0,1}
                                +\frac{64}{3} \HA_{0,0,-1}
\nonumber\\&&
                                -\frac{128}{3} \HA_{0,-1,-1}
                                +32 \zeta_3
                        \Bigr)
                        +\biggl[
                                -64 (1+x)
                                +(1+2 x) \Bigl(
                                        \frac{64}{3} \HA_{0,1}
                                        -\frac{64}{3} \HA_{0,-1}
                                        -\frac{32}{3} \zeta_2
                                \Bigr)
                        \biggr] \HA_0
                \Biggr] \HA_{-1}
\nonumber\\&&
                +\biggl[
                        (1+2 x) \Bigl(
                                \frac{16}{3} \HA_0^2
                                +\frac{64}{3} \HA_{0,-1}
                                -\frac{32}{3} \zeta_2
                        \Bigr)
                        +\frac{64}{3} (1+x) \HA_0
                \biggr] \HA_{-1}^2
                +\frac{32}{3} \big(
                        16-19 x+2 x^2\big) \HA_{0,1}
\nonumber\\&&
                +\biggl[
                        64 (1+x)
                        +\frac{32}{3} (1+2 x) \zeta_2
                \biggr] \HA_{0,-1}
                -\frac{16}{3} \big(
                        -29-8 x+x^2\big) \HA_{0,0,1}
                -\frac{16}{3} \big(
                        -4+8 x+x^2\big) \HA_{0,1,1}
\nonumber\\&&
                +64 \HA_{0,0,0,1}
                -\frac{4}{3} \big(
                        89-62 x+8 x^2\big) \zeta_2
                -\frac{608}{15} \zeta_2^2
                +\frac{16}{3} \big(
                        4-32 x+x^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_F T_F ^2} \biggl\{
                -\frac{22}{3} (-339+374 x)
                + L_M ^3 \biggl[
                        \frac{16}{3} (-19+21 x)
                        +(-1+2 x) \Bigl(
                                \frac{16}{3} \HA_0^2
                                -\frac{128}{9} \HA_1
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{9} (23+44 x) \HA_0
                \biggr]
                + L_M ^2 \Biggl[
                        \frac{4}{3} (-287+244 x)
                        +(-1+2 x) \Bigl(
                                \frac{32}{3} \HA_0^3
                                -16 \HA_1^2
                                -\frac{32}{3} \HA_{0,1}
                                +32 \zeta_2
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{9} (433+94 x)
                                -\frac{64}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0
                        -\frac{320}{3} (1+x) \HA_0^2
                        -\frac{32}{9} (-13+8 x) \HA_1
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{2}{9} (-7895+8486 x)
                        +(-1+2 x) \Bigl(
                                \frac{20}{3} \HA_0^4
                                -\frac{16}{3} \HA_1^3
                                +\frac{256}{3} \HA_{0,0,1}
                                -32 \HA_{0,1,1}
                                -\frac{32}{3} \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{27} (4285+1843 x)
                                +\frac{64}{9} \big(
                                        -22+20 x+3 x^2\big) \HA_1
                                -64 (-1+2 x) \HA_{0,1}
                        \biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -1069+128 x+24 x^2\big)
                                +\frac{64}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^2
                        -\frac{8}{9} (103+40 x) \HA_0^3
\nonumber\\&&
                        -\frac{16}{27} (-260+289 x) \HA_1
                        -\frac{32}{9} \big(
                                -7-x+3 x^2\big) \HA_1^2
                        -\frac{64}{9} \big(
                                -47+19 x+6 x^2\big) \HA_{0,1}
\nonumber\\&&
                        +\frac{64}{9} \big(
                                -25-x+3 x^2\big) \zeta_2
                \Biggr]
                +(-1+2 x) \Bigl(
                        -\frac{4}{15} \HA_0^5
                        +\frac{8}{9} \HA_1^4
                        -\frac{128}{3} \HA_{0,1}^2
                        -\frac{64}{3} \HA_{0,0,0,1}
\nonumber\\&&
                        -\frac{320}{3} \HA_{0,1,1,1}
                        -\frac{976}{15} \zeta_2^2
                \Bigr)
                +\Biggl[
                        \frac{16}{3} (261+155 x)
                        +(-1+2 x) \Bigl(
                                \frac{128}
                                {3} \HA_{0,0,1}
                                +
                                \frac{256}{3} \HA_{0,1,1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                \frac{32}{3} \big(
                                        2-5 x+4 x^2\big)
                                +(-1+2 x) \Bigl(
                                        -\frac{128 \HA_{0,1}}{3}
                                        +\frac{64 \zeta_2}{3}
                                \Bigr)
                        \biggr] \HA_1
                        -\frac{64}{3} \big(
                                -2+8 x+x^2\big) \HA_{0,1}
\nonumber\\&&
                        +\frac{4}{9} (769+316 x) \zeta_2
                        -\frac{16}{9} (-47+4 x) \zeta_3
                \Biggr] \HA_0
                +\biggl[
                        \frac{8}{3} \big(
                                142-11 x+8 x^2\big)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                -\frac{64 \HA_{0,1}}{3}
                                -\frac{16 \zeta_3}{3}
                        \Bigr)
                        +\frac{16}{3} \big(
                                -11+8 x+2 x^2\big) \HA_1
                        +\frac{4}{3} (65+56 x) \zeta_2
                \biggr] \HA_0^2
\nonumber\\&&
                +\biggl[
                        \frac{8}{9} \big(
                                64-19 x+4 x^2\big)
                        +(-1+2 x) \Bigl(
                                \frac{32 \HA_1}{9}
                                -8 \zeta_2
                        \Bigr)
                \biggr] \HA_0^3
                +\frac{2}{9} (25+16 x) \HA_0^4
                +\biggl[
                        \frac{32}{3} (-5+7 x)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                \frac{256}{3} \HA_{0,0,1}
                                +\frac{256}{3} \HA_{0,1,1}
                                -\frac{640}{9} \zeta_3
                        \Bigr)
                        +\frac{80}{9} (-5+4 x) \zeta_2
                \biggr] \HA_1
\nonumber\\&&
                +\biggl[
                        -\frac{16}{3} \big(
                                16-19 x+4 x^2\big)
                        +(-1+2 x) \Bigl(
                                -\frac{64 \HA_{0,1}}{3}
                                +\frac{104 \zeta_2}{3}
                        \Bigr)
                \biggr] \HA_1^2
                +\frac{32}{9} (x-1) (3+x) \HA_1^3
\nonumber\\&&
                +\biggl[
                        -\frac{32}{3} \big(
                                8-31 x+8 x^2\big)
                        +48 (-1+2 x) \zeta_2
                \biggr] \HA_{0,1}
                +\frac{32}{3} \big(
                        3+24 x+2 x^2\big) \HA_{0,0,1}
                +
\nonumber\\&&
                \frac{64}{3} \big(
                        -9+2 x+x^2\big) \HA_{0,1,1}
                +\frac{2}{3} \big(
                        685-924 x+64 x^2\big) \zeta_2
                -\frac{16}{3} \big(
                        -27+61 x+4 x^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                -\frac{4}{3} (-827+914 x)
                + L_M ^3 \biggl[
                        \frac{8}{3} (-41+42 x)
                        +(-1+2 x) \Bigl(
                                \frac{16}{3} \HA_0^2
                                -\frac{32}{9} \HA_1
                        \Bigr)
\nonumber\\&&
                        -\frac{32}{9} (13+19 x) \HA_0
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{4}{3} (-285+296 x)
                        +(-1+2 x) \Bigl(
                                -\frac{32}{3} \HA_0^3
                                -\frac{16}{3} \HA_1^2
                                -\frac{32}{3} \HA_{0,1}
\nonumber\\&&
                                +\frac{32}{3} \zeta_2
                        \Bigr)
                        +\frac{8}{9} (425+2 x) \HA_0
                        +16 (7+6 x) \HA_0^2
                        +\frac{32}{9} (1+4 x) \HA_1
                \biggr]
                + L_M  \Biggl[
                        \frac{2}{9} (-8933+9110 x)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                \frac{20}{3} \HA_0^4
                                -\frac{32}{9} \HA_1^3
                                -\frac{64}{3} \HA_{0,1,1}
                                +192 \HA_{0,0,0,1}
                                -\frac{384}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{27} (3349+3562 x)
\nonumber\\&&
                                +(-1+2 x) \Bigl(
                                        -64 \HA_{0,0,1}
                                        -128 \zeta_3
                                \Bigr)
                                +\frac{16}{9} \big(
                                        323-322 x+6 x^2\big) \HA_1
                                +\frac{32}{3} (31+28 x) \HA_{0,1}
                        \biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                \frac{8}{9} \big(
                                        -401+34 x+6 x^2\big)
                                +16 (-1+2 x) \HA_1
                        \biggr] \HA_0^2
                        -16 (5+3 x) \HA_0^3
                        -\frac{32}{27}
                         (-58+77 x) \HA_1
\nonumber\\&&
                        -
                        \frac{16}{9} \big(
                                -5-8 x+3 x^2\big) \HA_1^2
                        -\frac{16}{9} \big(
                                277-338 x+12 x^2\big) \HA_{0,1}
                        -\frac{32}{3} (59+62 x) \HA_{0,0,1}
\nonumber\\&&
                        +\frac{32}{9} \big(
                                -23-8 x+3 x^2\big) \zeta_2
                        +192 (3+4 x) \zeta_3
                \Biggr]
                +(-1+2 x) \Bigl(
                        \frac{4}{15} \HA_0^5
                        +\frac{4}{9} \HA_1^4
                        -\frac{64}{3} \HA_{0,1}^2
\nonumber\\&&
                        -\frac{160}{3} \HA_{0,1,1,1}
                        -128 \HA_{0,0,0,0,1}
                        +128 \zeta_5
                \Bigr)
                +\Biggl[
                        \frac{8}{3} (-111+479 x)
                        +(-1+2 x) \Bigl(
                                \frac{128}{3} \HA_{0,1,1}
\nonumber\\&&
                                +128 \HA_{0,0,0,1}
                        \Bigr)
                        +\biggl[
                                \frac{16}{3} \big(
                                        -10+7 x+4 x^2\big)
                                +(-1+2 x) \Bigl(
                                        -\frac{64 \HA_{0,1}}{3}
                                        +\frac{16 \zeta_2}{3}
                                \Bigr)
                        \biggr] \HA_1
\nonumber\\&&
                        -\frac{32}{3} \big(
                                46-34 x+x^2\big) \HA_{0,1}
                        -\frac{32}{3} (41+44 x) \HA_{0,0,1}
                        +\frac{8}{9} (-259+86 x) \zeta_2
                        +\frac{32}{9} (109+151 x) \zeta_3
                \Biggr] \HA_0
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                -116-437 x+8 x^2\big)
                        +(-1+2 x) \Bigl(
                                -32 \HA_{0,0,1}
                                -\frac{208 \zeta_3}{3}
                        \Bigr)
                        +\frac{8}{3} \big(
                                115-118 x+2 x^2\big) \HA_1
\nonumber\\&&
                        +\frac{16}{3} (29+32 x) \HA_{0,1}
                        -\frac{232}{3} (1+x) \zeta_2
                \biggr] \HA_0^2
                +\biggl[
                        \frac{4}{9} \big(
                                -59+50 x+4 x^2\big)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                \frac{16 \HA_1}{9}
                                +8 \zeta_2
                        \Bigr)
                \biggr] \HA_0^3
                -\frac{4}
                {9} (8+11 x) \HA_0^4
                +\biggl[
                        \frac{16}{3} (-5+7 x)
                        +(-1+2 x) \Bigl(
                                \frac{128}{3} \HA_{0,0,1}
\nonumber\\&&
                                +\frac{128}{3} \HA_{0,1,1}
                                -\frac{352}{9} \zeta_3
                        \Bigr)
                        +\frac{16}{9} (-7+2 x) \zeta_2
                \biggr] \HA_1
                +\biggl[
                        -\frac{8}{3} \big(
                                16-19 x+4 x^2\big)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                -\frac{32 \HA_{0,1}}{3}
                                +16 \zeta_2
                        \Bigr)
                \biggr] \HA_1^2
                +\frac{16}{9} (x-1) (3+x) \HA_1^3
                +\biggl[
                        -\frac{16}{3} \big(
                                -4-19 x+8 x^2\big)
\nonumber\\&&
                        +\frac{80}{3} (-1+2 x) \zeta_2
                \biggr] \HA_{0,1}
                +\frac{16}{3} \big(
                        69-18 x+2 x^2\big) \HA_{0,0,1}
                +\frac{32}{3} \big(
                        -9+2 x+x^2\big) \HA_{0,1,1}
\nonumber\\&&
                +\frac{32}{3} (37+34 x) \HA_{0,0,0,1}
                +\frac{2}{3} \big(
                        -77-194 x+32 x^2\big) \zeta_2
                -\frac{64}{15} (29+50 x) \zeta_2^2
\nonumber\\&&
                -\frac{8}{3} \big(
                        -169+250 x+4 x^2\big) \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F}  \biggl\{
                451
                -474 x
                + L_M ^3 \Biggl[
                        (-1+2 x) \Bigl(
                                -6
                                -\frac{4}{3} \HA_0^2
                                -\frac{32}{3} \HA_1^2
\nonumber\\&&
                                +\frac{32}{3} \zeta_2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{3} (x-1)
                                -\frac{32}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0
                        +16 \HA_1
                \Biggr]
                +(1+2 x) \big(
                        16 \HA_{-1}^2 \HA_0 \zeta_2
\nonumber\\&&
                        +16 \HA_{0,0,-1} \zeta_2
                        +32 \HA_{0,-1,-1} \zeta_2
                \big)
                + L_M ^2 \biggl[
                        -439
                        +472 x
                        +(-1+2 x) \big(
                                -16 \HA_1^3
                                +48 \HA_{0,0,1}
\nonumber\\&&
                                +16 \HA_{0,1,1}
                        \big)
                        +(1+2 x) \Bigl(
                                -32 \HA_{-1}^2 \HA_0
                                -
                                \frac{8}{3} \HA_0^3
                                -32 \HA_{0,0,-1}
                                -64 \HA_{0,-1,-1}
                        \Bigr)
			+\Bigl[
                                -2 (101+138 x)
\nonumber\\&&
                                +(-1+2 x) \big(
                                        -48 \HA_1^2
                                        -32 \HA_{0,1}
                                \big)
                                -16 (-7+4 x) \HA_1
\nonumber\\&&
                                +16 (-1+6 x) \zeta_2
			\Bigr] \HA_0
			+\Bigl[
                                -4 (11+10 x)
                                -16 (-1+2 x) \HA_1
			\Bigr] \HA_0^2
			+\Bigl[
                                -8 (-4+9 x)
\nonumber\\&&
                                +64 (-1+2 x) \zeta_2
			\Bigr] \HA_1
                        -4 (-19+16 x) \HA_1^2
			+\Bigl[
                                (1+2 x) \big(
                                        16 \HA_0^2
                                        +64 \HA_{0,-1}
                                        -32 \zeta_2
                                \big)
\nonumber\\&&
                                +96 (1+x) \HA_0
			\Bigr] \HA_{-1}
                        -16 (3+7 x) \HA_{0,1}
                        -96 (1+x) \HA_{0,-1}
                        +16 (2+11 x) \zeta_2
                        +16 (1+6 x) \zeta_3
                \biggr]
\nonumber\\&&
                + L_M  \big(
                        \frac{1}{2} (3633-3782 x)
                        +(-1+2 x) \big(
                                -8 \HA_1^4
                                -32 \HA_{0,1}^2
                                +32 \HA_{0,-1}^2
                                -80 \HA_{0,0,1,1}
\nonumber\\&&
                                -32 \HA_{0,1,1,1}
                                -64 \HA_{0,-1,0,1}
                        \big)
                        +\biggl[
                                2 (209+350 x)
                                +(1+2 x) \big(
                                        -96 \HA_{0,-1}
                                        -96 \HA_{0,0,-1}
                                \big)
\nonumber\\&&
                                +(-1+2 x) \Bigl(
                                        -\frac{32}{3} \HA_1^3
                                        +160 \HA_{0,1,1}
                                        -64 \HA_{0,1,-1}
                                        -64 \HA_{0,-1,1}
                                \Bigr)
\nonumber\\&&
				+\Bigl[
                                        -12 (-15+26 x)
                                        +(-1+2 x) \big(
                                                -96 \HA_{0,1}
                                                +64 \HA_{0,-1}
                                                +192 \zeta_2
                                        \big)
				\Bigr] \HA_1
                                -8 (-5+6 x) \HA_1^2
\nonumber\\&&
                                -8 \big(
                                        -21+22 x+4 x^2\big) \HA_{0,1}
                                -16 (1+14 x) \HA_{0,0,1}
                                -256 x \HA_{0,-1,-1}
                                +32 (-7+12 x) \zeta_2
\nonumber\\&&
                                +16 (-11+10 x) \zeta_3
                        \biggr] \HA_0
			+\Bigl[
                                2 \big(
                                        -21-220 x+24 x^2\big)
                                +(-1+2 x) \big(
                                        -24 \HA_1^2
                                        +48 \zeta_2
                                \big)
\nonumber\\&&
                                +4 \big(
                                        19-28 x+4 x^2\big) \HA_1
                                +8 (3+2 x) \HA_{0,1}
                                +16 (1+6 x) \HA_{0,-1}
			\Bigr] \HA_0^2
                        +\biggl[
                                \frac{4}{3} \big(
                                        -17-23 x+4 x^2\big)
\nonumber\\&&
                                -\frac{32}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^3
                        +\frac{1}{3} (-1-6 x) \HA_0^4
			+\Bigl[
                                -8 (-83+81 x)
                                +(-1+2 x) \big(
                                        96 \HA_{0,0,1}
\nonumber\\&&
                                        -128 \HA_{0,0,-1}
                                        +96 \HA_{0,1,1}
                                        +224 \zeta_3
                                \big)
                                -192 (x-1) \HA_{0,1}
                                +16 (-21+22 x) \zeta_2
			\Bigr] \HA_1
\nonumber\\&&
			+\Bigl[
                                -8 (-39+44 x)
                                +(-1+2 x) \big(
                                        -64 \HA_{0,1}
                                        +96 \zeta_2
                                \big)
			\Bigr] \HA_1^2
                        -16 (x-1) (5+x) \HA_1^3
\nonumber\\&&
                        +\biggl[
                                (1+x) \big(
                                        64 \HA_0^2
                                        -128 \HA_{0,-1}
                                        +64 \zeta_2
                                \big)
				+\Bigl[
                                        -32 \big(
                                                2+3 x+3 x^2\big)
                                        +64 (1+2 x) \HA_{0,-1}
				\Bigr] \HA_0
\nonumber\\&&
                                +\frac{16}{3} (1+2 x) \HA_0^3
                        \biggr] \HA_{-1}
			+\Bigl[
                                64 (1+x) \HA_0
                                -32 (1+2 x) \HA_0^2
			\Bigr] \HA_{-1}^2
			+\Bigl[
                                -4 (-23+38 x)
\nonumber\\&&
                                -128 x \zeta_2
			\Bigr] \HA_{0,1}
			+\Bigl[
                                32 \big(
                                        2+3 x+3 x^2\big)
                                +64 (-1+2 x) \HA_{0,1}
                                -128 x \zeta_2
			\Bigr] \HA_{0,-1}
\nonumber\\&&
                        +8 \big(
                                -29+24 x+4 x^2\big) \HA_{0,0,1}
                        +64 (1+4 x) \HA_{0,0,-1}
                        -16 \big(
                                -19+3 x+6 x^2\big) \HA_{0,1,1}
\nonumber\\&&
                        +128 (1+x) \HA_{0,-1,-1}
                        +64 (-1+8 x) \HA_{0,0,0,1}
                        -32 (-5+2 x) \HA_{0,0,0,-1}
                        -16 \big(
                                21-29 x+6 x^2\big) \zeta_2
\nonumber\\&&
                        -\frac{8}{5} (-47+126 x) \zeta_2^2
                        +16 \big(
                                -62+37 x+6 x^2\big) \zeta_3
                \big)
                +(-1+2 x) \Bigl(
                        \frac{1}{15}
                         \HA_0^5
                        +
                        \frac{4}{3} \HA_1^5
                        -112 \HA_{0,0,0,0,1}
\nonumber\\&&
                        +160 \HA_{0,0,0,1,1}
                        +96 \HA_{0,0,1,0,1}
                        -432 \HA_{0,0,1,1,1}
                        -224 \HA_{0,1,0,1,1}
                        -144 \HA_{0,1,1,1,1}
                        +64 \zeta_5
                \Bigr)
\nonumber\\&&
                +\Biggl[
                        -2 (91+33 x)
                        +(-1+2 x) \Bigl(
                                \frac{4}{3} \HA_1^4
                                -32 \HA_{0,1}^2
                                +48 \HA_{0,0,0,1}
                                -160 \HA_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                4 \big(
                                        -214+215 x+24 x^2\big)
                                +(-1+2 x) \Bigl(
                                        96 \HA_{0,0,1}
                                        +192 \HA_{0,1,1}
                                        -\frac{448}{3} \zeta_3
                                \Bigr)
\nonumber\\&&
                                -32 \big(
                                        -7+4 x+x^2\big) \HA_{0,1}
                                -4 \big(
                                        -19+16 x+8 x^2\big) \zeta_2
                        \biggr] \HA_1
                        +\biggl[
                                112 (x-1)
\nonumber\\&&
                                +(-1+2 x) \big(
                                        -64 \HA_{0,1}
                                        +72 \zeta_2
                                \big)
                        \biggr] \HA_1^2
                        +\frac{16}{3} (x-1) (3+x) \HA_1^3
			+\Bigl[
                                -8 (3+2 x) (-7+4 x)
\nonumber\\&&
                                +152 (-1+2 x) \zeta_2
			\Bigr] \HA_{0,1}
                        -8 \big(
                                -19-18 x+4 x^2\big) \HA_{0,0,1}
                        +32 \big(
                                -21+2 x+2 x^2\big) \HA_{0,1,1}
\nonumber\\&&
                        -2 (-143+12 x) \zeta_2
                        -\frac{8}{5} (-37+94 x) \zeta_2^2
                        -\frac{8}{3} \big(
                                -20+95 x+24 x^2\big) \zeta_3
                \Biggr] \HA_0
                +\biggl[
                        -128
                        +263 x
\nonumber\\&&
                        +48 x^2
                        +(-1+2 x) \Bigl(
                                8 \HA_{0,0,1}
                                +64 \HA_{0,1,1}
                                -\frac{68}{3} \zeta_3
                        \Bigr)
			+\Bigl[
                                2 \big(
                                        -27+42 x+16 x^2\big)
\nonumber\\&&
                                -48 (-1+2 x) \HA_{0,1}
			\Bigr] \HA_1
                        +4 \big(
                                -11+8 x+2 x^2\big) \HA_1^2
                        -4 (1+22 x) \HA_{0,1}
                        -2 \big(
                                -21-3 x
\nonumber\\&&
					+8 x^2\big) \zeta_2
                \biggr] \HA_0^2
                +\biggl[
                        \frac{1}{3} \big(
                                -39+50 x+32 x^2\big)
                        +(-1+2 x) \big(
                                \frac{8}{3} \HA_1^2
                                -8 \HA_{0,1}
                        \big)
\nonumber\\&&
                        +\frac{4}{3} \big(
                                -25+16 x+4 x^2\big) \HA_1
                        -\frac{2}{3} (-5+2 x) \zeta_2
                \biggr] \HA_0^3
                +\biggl[
                        \frac{1}{3} \big(
                                -2+5 x+4 x^2\big)
                        +\frac{4}{3} (-1+2 x) \HA_1
                \biggr] \HA_0^4
\nonumber\\&&
                +\biggl[
                        -4 (-159+169 x)
                        +(-1+2 x) \Bigl(
                                -64 \HA_{0,1}^2
                                -\frac{1056}{5} \zeta_2^2
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                -32 (x-1)
                                +64 (-1+2 x) \zeta_2
			\Bigr] \HA_{0,1}
                        +64 \big(
                                -7+4 x+x^2\big) \HA_{0,0,1}
\nonumber\\&&
                        -96 \HA_{0,1,1}
                        -104 (-3+4 x) \zeta_2
                        -32 \big(
                                -11+6 x+2 x^2\big) \zeta_3
                \biggr] \HA_1
\nonumber\\&&
                +\biggl[
                        -2 \big(
                                56-131 x+24 x^2\big)
                        +(-1+2 x) \Bigl(
                                96 \HA_{0,0,1}
                                +64 \HA_{0,1,1}
                                -\frac{112}{3} \zeta_3
                        \Bigr)
                        +24 \HA_{0,1}
\nonumber\\&&			
                        -4 \big(
                                13-8 x+4 x^2\big) \zeta_2
                \biggr] \HA_1^2
                +\biggl[
                        -\frac{8}{3} \big(
                                44-47 x+12 x^2\big)
                        +(-1+2 x) \Bigl(
                                -\frac{64 \HA_{0,1}}{3}
                                +32 \zeta_2
                        \Bigr)
                \biggr] \HA_1^3
\nonumber\\&&
                +\frac{1}{3} \big(
                        -51+32 x+16 x^2\big) \HA_1^4
		+\Bigl[
                        (1+2 x) \big(
                                -8 \HA_0^2 \zeta_2
                                -32 \HA_{0,-1} \zeta_2
                                +16 \zeta_2^2
                        \big)
                        -48 (1+x) \HA_0 \zeta_2
		\Bigr] \HA_{-1}
\nonumber\\&&
		+\Bigl[
                        -4 \big(
                                -364+97 x+48 x^2\big)
                        +(-1+2 x) \big(
                                -32 \HA_{0,0,1}
                                +96 \HA_{0,1,1}
                                +160 \zeta_3
                        \big)
\nonumber\\&&
                        +4 (73+74 x) \zeta_2
		\Bigr] \HA_{0,1}
                -8 \big(
                        -13+8 x+2 x^2\big) \HA_{0,1}^2
		+\Bigl[
                        4 \big(
                                -85-40 x+16 x^2\big)
\nonumber\\&&
                        -200 (-1+2 x) \zeta_2
		\Bigr] \HA_{0,0,1}
		+\Bigl[
                        -8 \big(
                                -1-85 x+24 x^2\big)
                        -128 (-1+2 x) \zeta_2
		\Bigr] \HA_{0,1,1}
\nonumber\\&&
                +16 \big(
                        -17+2 x+6 x^2\big) \HA_{0,0,0,1}
                -32 \big(
                        -30-x+2 x^2\big) \HA_{0,0,1,1}
                +8 \big(
                        -83+20 x+12 x^2\big) \HA_{0,1,1,1}
\nonumber\\&&
                +\biggl[
			-384 \ln(2) (-1+2 x)
                        +
                        \frac{1}{2} \big(
                                -1005-506 x+192 x^2\big)
                        +\frac{16}{3} (-7+2 x) \zeta_3
                \biggr] \zeta_2
\nonumber\\&&
                +48 (1+x) \HA_{0,-1} \zeta_2
                -\frac{8}{5} \big(
                        -46+251 x+42 x^2\big) \zeta_2^2
                +2 \big(
                        141-154 x+96 x^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A ^2  T_F}  \biggl\{
                \frac{8}{3} (-6427+6405 x)
                +(1+x) \big(
                        -128 \HA_{0,1,-1,-1}
                        -128 \HA_{0,-1,1,-1}
                        -128 \HA_{0,-1,-1,1}
                \big)
\nonumber\\&&
                +(-7+10 x) \big(
                        -32 \HA_{0,0,0,0,-1}
                        +32 \HA_{0,0,-1,0,1}
                \big)
                +(-1+4 x) \big(
                        -64 \HA_{0,0,-1,0,-1}
                        -512 \HA_{0,0,-1,-1,-1}
\nonumber\\&&
                        -256 \HA_{0,-1,0,-1,-1}
                \big)
                +(1+2 x) \big(
                        -16 \HA_{-1}^4 \HA_0
                        -128 \HA_{0,0,1,1,-1}
                        -128 \HA_{0,0,1,-1,1}
                        -192 \HA_{0,0,1,-1,-1}
\nonumber\\&&
                        -128 \HA_{0,0,-1,1,1}
                        -192 \HA_{0,0,-1,1,-1}
                        -192 \HA_{0,0,-1,-1,1}
                        -128 \HA_{0,1,-1,-1,-1}
                        -64 \HA_{0,-1,0,1,1}
\nonumber\\&&
                        -128 \HA_{0,-1,0,1,-1}
                        -128 \HA_{0,-1,0,-1,1}
                        -128 \HA_{0,-1,1,-1,-1}
                        -128 \HA_{0,-1,-1,0,1}
                        -128 \HA_{0,-1,-1,1,-1}
\nonumber\\&&
                        -128 \HA_{0,-1,-1,-1,1}
                        -384 \HA_{0,-1,-1,-1,-1}
                \big)
                + L_M ^3 \Biggl[
                        -\frac{1328}{3} (x-1)
                        +\biggl[
                                \frac{16}{9} (107+59 x)
\nonumber\\&&
                                -\frac{32}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0
                        -\frac{32}{3} (-2+x) \HA_0^2
                        -\frac{8}{9} (-155+166 x) \HA_1
                        -\frac{32}
                        {3} (-1+2 x) \HA_1^2
\nonumber\\&&
                        +32 (1+2 x) \HA_{0,1}
                        -
                        \frac{128}{3} (1+x) \zeta_2
                \Biggr]
                + L_M ^2 \Biggl[
                        -\frac{16}{3} (-301+298 x)
                        +(1+2 x) \big(
                                32 \HA_{-1}^2 \HA_0
\nonumber\\&&
                                +16 \HA_{0,0,1}
                                +32 \HA_{0,1,-1}
                                +32 \HA_{0,-1,1}
                                +64 \HA_{0,-1,-1}
                        \big)
                        +\biggl[
                                \frac{368}{9} (1+28 x)
                                +128 (x-1) \HA_1
\nonumber\\&&
                                -48 (1+2 x) \HA_{0,1}
                                +16 (-5+14 x) \HA_{0,-1}
                                +32 (-1+4 x) \zeta_2
                        \biggr] \HA_0
                        +\biggl[
                                -\frac{16}{3} (25+33 x)
\nonumber\\&&
                                +8 (-1+2 x) \HA_1
                        \biggr] \HA_0^2
                        +\frac{64}{3} (x-1) \HA_0^3
                        +\biggl[
                                -\frac{40}{9} (-115+98 x)
                                +32 (-1+2 x) \zeta_2
                        \biggr] \HA_1
\nonumber\\&&
                        -\frac{4}{3} (-131+142 x) \HA_1^2
                        -16 (-1+2 x) \HA_1^3
                        +\biggl[
                                (1+2 x) \big(
                                        -24 \HA_0^2
                                        -32 \HA_{0,1}
                                        -64 \HA_{0,-1}
\nonumber\\&&
                                        +64 \zeta_2
                                \big)
                                -\frac{8}{3} (155+166 x) \HA_0
                        \biggr] \HA_{-1}
                        +16 (9+4 x) \HA_{0,1}
                        +\frac{8}{3} (155+166 x) \HA_{0,-1}
\nonumber\\&&
                        -16 (-13+22 x) \HA_{0,0,-1}
                        +64 (1+x) \HA_{0,1,1}
                        -\frac{8}{3} (161+72 x) \zeta_2
                        +16 (-17+8 x) \zeta_3
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{4}{9} (-33406+33719 x)
                        +(1+x) \big(
                                -64 \HA_{0,1,-1}
                                -64 \HA_{0,-1,1}
                        \big)
                        +(-1+2 x) \big(
                                -8 \HA_1^4
\nonumber\\&&
                                +32 \HA_{0,1,1,1}
                        \big)
                        +(1+2 x) \Bigl(
                                -\frac{160}{3} \HA_{-1}^3 \HA_0
                                +368 \HA_{0,0,0,-1}
                                -32 \HA_{0,0,1,-1}
                                -32 \HA_{0,0,-1,1}
\nonumber\\&&
                                +160 \HA_{0,0,-1,-1}
                                +64 \HA_{0,1,1,-1}
                                +64 \HA_{0,1,-1,1}
                                +64 \HA_{0,-1,1,1}
                                +320 \HA_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
                        +\Biggl[
                                \frac{8}{27} (13987+34141 x)
                                +(-1+2 x) \Bigl(
                                        \frac{80}{3} \HA_1^3
                                        -96 \HA_{0,1,-1}
                                        -96 \HA_{0,-1,1}
                                \Bigr)
\nonumber\\&&
                                +\biggl[
                                        \frac{4}{3} (x-1) (2363+11 
x)
                                        +(-1+2 x) \big(
                                                64 \HA_{0,1}
                                                +96 \HA_{0,-1}
                                                +160 \zeta_2
                                        \big)
                                \biggr] \HA_1
                                +480 (x-1) \HA_1^2
\nonumber\\&&
                                -\frac{8}{3} \big(
                                        574+181 x+6 x^2\big) \HA_{0,1}
                                +\frac{8}{3} (-275+26 x) \HA_{0,-1}
                                -64 (5+7 x) \HA_{0,0,1}
                                -64 (4+3 x) \HA_{0,0,-1}
\nonumber\\&&
                                -64 (2+11 x) \HA_{0,1,1}
                                -128 (-1+5 x) \HA_{0,-1,-1}
                                +8 (-29+15 x) \zeta_2
                                -96 (11+6 x) \zeta_3
                        \Biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                \frac{2}{9} \big(
                                        2817-3380 x+141 x^2\big)
                                +\frac{4}{3} \big(
                                        62-79 x+6 x^2\big) \HA_1
                                +16 (-1+2 x) \HA_1^2
                                +4 (-1+46 x) \HA_{0,1}
\nonumber\\&&
                                -32 (-2+x) \HA_{0,-1}
                                -4 (11+2 x) \zeta_2
                        \biggr] \HA_0^2
                        +\biggl[
                                \frac{4}{9} \big(
                                        235+254 x+6 x^2\big)
                                -\frac{40}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^3
\nonumber\\&&
                        -\frac{2}{3} (-19+20 x) \HA_0^4
                        +\biggl[
                                -\frac{4}{27} (-2629+3221 x)
                                +(-1+2 x) \big(
                                        -256 \HA_{0,0,1}
                                        -192 \HA_{0,0,-1}
\nonumber\\&&
                                        +544 \zeta_3
                                \big)
                                -\frac{16}{3} (-61+50 x) \HA_{0,1}
                                -\frac{8}{3} (-17+28 x) \zeta_2
                        \biggr] \HA_1
                        +\biggl[
                                -\frac{2}{9} \big(
                                        -1217+844 x+33 x^2\big)
\nonumber\\&&
                                +(-1+2 x) \big(
                                        -32 \HA_{0,1}
                                        +32 \zeta_2
                                \big)
                        \biggr] \HA_1^2
                        -\frac{8}
                        {9} \big(
                                -92+94 x+9 x^2\big) \HA_1^3
                        +\Biggl[
                                (1+2 x) \Bigl(
                                        \frac{8}{3} \HA_0^3
\nonumber\\&&
                                        +32 \HA_{0,0,1}
                                        -160 \HA_{0,0,-1}
                                        -64 \HA_{0,1,1}
                                        -320 \HA_{0,-1,-1}
                                        +192 \zeta_3
                                \Bigr)
                                +\biggl[
                                        -\frac{16}{9} \big(
                                                1097+1030 x+27 x^2\big)
\nonumber\\&&
                                        +(1+2 x) \big(
                                                64 \HA_{0,-1}
                                                +64 \zeta_2
                                        \big)
                                \biggr] \HA_0
                                +\frac{4}{3} (101+112 x) \HA_0^2
                                +64 (1+x) \HA_{0,1}
                                -\frac{16}{3} (221+232 x) \HA_{0,-1}
\nonumber\\&&
                                +\frac{8}{3} (197+208 x) \zeta_2
                        \Biggr] \HA_{-1}
                        +\big(
                                (1+2 x) \big(
                                        8 \HA_0^2
                                        +160 \HA_{0,-1}
                                        -80 \zeta_2
                                \big)
                                +\frac{8}{3} (221+232 x) \HA_0
                        \big) \HA_{-1}^2
\nonumber\\&&
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -2009+2064 x+22 x^2\big)
                                -16 (-13+18 x) \zeta_2
                        \biggr] \HA_{0,1}
                        +32 (-1+8 x) \HA_{0,1}^2
\nonumber\\&&
                        +\biggl[
                                \frac{16}{9} \big(
                                        1097+1030 x+27 x^2\big)
                                +96 (-1+2 x) \HA_{0,1}
                                -16 (-1+26 x) \zeta_2
                        \biggr] \HA_{0,-1}
\nonumber\\&&
                        +32 (-3+8 x) \HA_{0,-1}^2
                        +8 \big(
                                333+132 x+2 x^2\big) \HA_{0,0,1}
                        -\frac{8}{3} (-449+164 x) \HA_{0,0,-1}
\nonumber\\&&
                        -\frac{16}{3} \big(
                                -46+44 x+9 x^2\big) \HA_{0,1,1}
                        +\frac{16}{3} (221+232 x) \HA_{0,-1,-1}
                        +16 (63+26 x) \HA_{0,0,0,1}
\nonumber\\&&
                        +64 (1+9 x) \HA_{0,0,1,1}
                        -128 (x-1) \HA_{0,-1,0,1}
                        -\frac{4}{9} \big(
                                3326+864 x+75 x^2\big) \zeta_2
                        -\frac{4}{5} (879+490 x) \zeta_2^2
\nonumber\\&&
                        +\frac{16}{3} \big(
                                -946+100 x+9 x^2\big) \zeta_3
                \Biggr]
                +\Biggl[
                        -\frac{4}
                        {3} (2971+8427 x)
                        +(1+2 x) \big(
                                -64 \HA_{0,0,1,-1}
\nonumber\\&&
                                -64 \HA_{0,0,-1,1}
                                -96 \HA_{0,0,-1,-1}
                                +64 \HA_{0,1,1,-1}
                                +64 \HA_{0,1,-1,1}
                                +64 \HA_{0,1,-1,-1}
                                +64 \HA_{0,-1,1,1}
\nonumber\\&&
                                +64 \HA_{0,-1,1,-1}
                                +64 \HA_{0,-1,-1,1}
                        \big)
                        +\biggl[
                                \frac{8}{3} \big(
                                        1388-1387 x+11 x^2\big)
                                +(-1+2 x) \Bigl(
                                        32 \HA_{0,0,1}
\nonumber\\&&
                                        +224 \HA_{0,1,1}
                                        -\frac{160}{3} \zeta_3
                                \Bigr)
                                -8 \big(
                                        -141+150 x+2 x^2\big) \HA_{0,1}
                                -16 (x-1) (27+x) \zeta_2
                        \biggr] \HA_1
\nonumber\\&&
                        +\biggl[
                                -\frac{8}{3} (-200+203 x)
                                +(-1+2 x) \big(
                                        -96 \HA_{0,1}
                                        -8 \zeta_2
                                \big)
                        \biggr] \HA_1^2
                        +\frac{8}{9} \big(
                                92-106 x+3 x^2\big) \HA_1^3
\nonumber\\&&
                        -\frac{20}{3} (-1+2 x) \HA_1^4
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -2301+412 x+35 x^2\big)
                                +8 (19+22 x) \zeta_2
                        \biggr] \HA_{0,1}
\nonumber\\&&
                        +48 (3+4 x) \HA_{0,1}^2
                        +\biggl[
                                -\frac{16}{3} (71+131 x)
                                -24 (-1+10 x) \zeta_2
                        \biggr] \HA_{0,-1}
                        -32 (-1+4 x) \HA_{0,-1}^2
\nonumber\\&&
                        -\frac{16}{3} \big(
                                -330-118 x+3 x^2\big) \HA_{0,0,1}
                        -\frac{8}{3} (155+118 x) \HA_{0,0,-1}
                        +\frac{8}{3} \big(
                                -577+782 x
\nonumber\\&&
					+12 x^2\big) \HA_{0,1,1}
                        +\frac{16}{3} (83+94 x) \HA_{0,1,-1}
                        +\frac{16}{3} (83+94 x) \HA_{0,-1,1}
                        -\frac{16}{3} (119+106 x) \HA_{0,-1,-1}
\nonumber\\&&
                        -64 (-7+4 x) \HA_{0,0,0,1}
                        +32 (-5+8 x) \HA_{0,0,0,-1}
                        -32 (7+18 x) \HA_{0,0,1,1}
                        -32 (-7+2 x) \HA_{0,1,1,1}
\nonumber\\&&
                        +128 (x-1) \HA_{0,-1,0,1}
                        -768 x \HA_{0,-1,-1,-1}
                        -\frac{2}{9} (-667+5468 x) \zeta_2
                        -\frac{32}{5} (-31+19 x) \zeta_2^2
\nonumber\\&&
                        -\frac{16}
                        {9} \big(
                                344+695 x+18 x^2\big) \zeta_3
                \Biggr] \HA_0
                +\Biggl[
                        \frac{2}{3} \big(
                                -218+1781 x+22 x^2\big)
                        +(1+2 x) \big(
                                32 \HA_{0,1,-1}
\nonumber\\&&
                                +32 \HA_{0,-1,1}
                        \big)
                        +\biggl[
                                \frac{2}{3} (x-1) (1559+35 x)
                                +(-1+2 x) \big(
                                        -32 \HA_{0,1}
                                        -4 \zeta_2
                                \big)
                        \biggr] \HA_1
\nonumber\\&&
                        +\frac{2}{3} \big(
                                -209+214 x+6 x^2\big) \HA_1^2
                        -\frac{8}{3} (139+154 x) \HA_{0,1}
                        +\frac{4}{3} (107+94 x) \HA_{0,-1}
\nonumber\\&&
                        +32 (-1+4 x) \HA_{0,0,1}
                        -48 (-1+2 x) \HA_{0,0,-1}
                        -144 \HA_{0,1,1}
                        +16 (-1+10 x) \HA_{0,-1,-1}
\nonumber\\&&
                        -\frac{2}{3} \big(
                                -87-226 x+12 x^2\big) \zeta_2
                        +\frac{16}{3} (-31+20 x) \zeta_3
                \Biggr] \HA_0^2
                +\biggl[
                        \frac{2}{9} \big(
                                201+324 x+35 x^2\big)
\nonumber\\&&
                        +\frac{8}{3} (x-1) (25+x) \HA_1
                        +\frac{8}{3} (-1+2 x) \HA_1^2
                        -\frac{64}{3} (1+x) \HA_{0,1}
                        +\frac{16}{3} (-1+4 x) \HA_{0,-1}
\nonumber\\&&
                        -\frac{16}{3} (-2+5 x) \zeta_2
                \biggr] \HA_0^3
                +\frac{1}{9} \big(
                        71+94 x+6 x^2\big) \HA_0^4
                -\frac{8}{15} (x-1) \HA_0^5
                +\biggl[
                        \frac{8}{3} (-752+739 x)
\nonumber\\&&
                        +(-1+2 x) \big(
                                -80 \HA_{0,1}^2
                                +64 \HA_{0,0,0,1}
                                -96 \HA_{0,0,1,1}
                                +128 \HA_{0,1} \zeta_2
                                -184 \zeta_2^2
                        \big)
\nonumber\\&&
                        +\frac{8}{3} \big(
                                -763+806 x+12 x^2\big) \HA_{0,0,1}
                        +\frac{8}{3} (-83+94 x) \HA_{0,1,1}
                        +\frac{4}{9} (-2189+2122 x) \zeta_2
\nonumber\\&&
                        -\frac{8}
                        {9} \big(
                                -919+938 x+36 x^2\big) \zeta_3
                \biggr] \HA_1
                +\biggl[
                        -
                        \frac{2}{3} \big(
                                167-226 x+22 x^2\big)
                        +(-1+2 x) \big(
                                176 \HA_{0,0,1}
\nonumber\\&&
                                +16 \HA_{0,1,1}
                                -\frac{208}{3} \zeta_3
                        \big)
                        -\frac{4}{3} \big(
                                101-118 x+6 x^2\big) \zeta_2
                \biggr] \HA_1^2
                +\biggl[
                        -\frac{2}{9} \big(
                                415-440 x+61 x^2\big)
\nonumber\\&&
                        +\frac{32}{3} (-1+2 x) \zeta_2
                \biggr] \HA_1^3
                +\frac{1}{9} \big(
                        -203+190 x+24 x^2\big) \HA_1^4
                +\frac{4}{3} (-1+2 x) \HA_1^5
\nonumber\\&&
                +\Biggl[
                        (1+x) \big(
                                128 \HA_{0,1,-1}
                                +128 \HA_{0,-1,1}
                                -\frac{2576}{3} \zeta_2
                        \big)
                        +(1+2 x) \Bigl(
                                -\frac{4}{3} \HA_0^4
                                -32 \HA_{0,0,0,1}
\nonumber\\&&
                                -160 \HA_{0,0,0,-1}
                                +128 \HA_{0,0,1,1}
                                +192 \HA_{0,0,1,-1}
                                +192 \HA_{0,0,-1,1}
                                +128 \HA_{0,1,-1,-1}
                                +128 \HA_{0,-1,0,1}
\nonumber\\&&
                                +128 \HA_{0,-1,1,-1}
                                +128 \HA_{0,-1,-1,1}
                                +384 \HA_{0,-1,-1,-1}
                                -\frac{376}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                1712 (1+x)
\nonumber\\&&
                                +(1+2 x) \big(
                                        64 \HA_{0,0,1}
                                        +96 \HA_{0,0,-1}
                                        -64 \HA_{0,1,1}
                                        -64 \HA_{0,1,-1}
                                        -64 \HA_{0,-1,1}
                                        +128 \HA_{0,-1,-1}
                                        -64 \zeta_3
                                \big)
\nonumber\\&&
                                -\frac{16}{3} (83+94 x) \HA_{0,1}
                                +\frac{16}{3} (95+106 x) \HA_{0,-1}
                                +\frac{8}{3} (71+82 x) \zeta_2
                        \biggr] \HA_0
                        +\biggl[
                                \frac{1144 (1+x)}{3}
\nonumber\\&&
                                +(1+2 x) \big(
                                        -32 \HA_{0,1}
                                        -16 \HA_{0,-1}
                                        +36 \zeta_2
                                \big)
                        \biggr] \HA_0^2
                        -\frac{4}{9}
                         (59+70 x) \HA_0^3
			+\Bigl[
                                192 (1+x)
\nonumber\\&&
                                +96 (1+2 x) \zeta_2
			\Bigr] \HA_{0,1}
                        +\biggl[
                                \frac{4000 (1+x)}{3}
                                -16 (1+2 x) \zeta_2
                        \biggr] \HA_{0,-1}
                        +\frac{32}{3} (89+100 x) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{16}{3} (71+82 x) \HA_{0,0,-1}
                        +\frac{32}{3} (107+118 x) \HA_{0,-1,-1}
                        -8 (111+122 x) \zeta_3
                \Biggr] \HA_{-1}
\nonumber\\&&
                +\Biggl[
                        (1+2 x) \Bigl(
                                -\frac{8}{3} \HA_0^3
                                -96 \HA_{0,0,1}
                                -64 \HA_{0,1,-1}
                                -64 \HA_{0,-1,1}
                                -192 \HA_{0,-1,-1}
                                +160 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{2000}{3} (1+x)
                                +(1+2 x) \big(
                                        32 \HA_{0,1}
                                        -64 \HA_{0,-1}
                                        +40 \zeta_2
                                \big)
                        \biggr] \HA_0
                        -\frac{4}{3} (119+130 x) \HA_0^2
\nonumber\\&&
                        -64 (1+x) \HA_{0,1}
                        -\frac{16}{3} (107+118 x) \HA_{0,-1}
                        +\frac{8}{3} (131+142 x) \zeta_2
                \Biggr] \HA_{-1}^2
                +\biggl[
                        (1+2 x) \Bigl(
                                \frac{64}{3} \HA_0^2
\nonumber\\&&
                                +\frac{64}{3} \HA_{0,1}
                                +64 \HA_{0,-1}
                                -\frac{160}{3} \zeta_2
                        \Bigr)
                        +\frac{16}{9} (107+118 x) \HA_0
                \biggr] \HA_{-1}^3
                +\biggl[
                        -\frac{8}{3} \big(
                                1442-779 x+22 x^2\big)
\nonumber\\&&
                        -96 (5+8 x) \HA_{0,0,1}
                        +160 (-1+2 x) \HA_{0,1,1}
                        -32 (17+2 x) \zeta_2
                        +160 (1+2 x) \zeta_3
                \biggr] \HA_{0,1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        -170+178 x+3 x^2\big) \HA_{0,1}^2
                +\biggl[
                        -1712 (1+x)
                        +(-1+4 x) \big(
                                64 \HA_{0,0,-1}
                                +128 \HA_{0,-1,-1}
                        \big)
\nonumber\\&&
                        -32 (-7+10 x) \HA_{0,0,1}
                        -\frac{8}{3} (119+106 x) \zeta_2
                        +64 (-2+5 x) \zeta_3
                \biggr] \HA_{0,-1}
                +64 \HA_{0,-1}^2
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                -3019-472 x+35 x^2\big)
                        -8 (23+14 x) \zeta_2
                \biggr] \HA_{0,0,1}
                +\biggl[
                        \frac{16}{3} (-1+119 x)
\nonumber\\&&
                        +24 (-5+14 x) \zeta_2
                \biggr] \HA_{0,0,-1}
                +\biggl[
                        -\frac{4}{3} \big(
                                824-1048 x+61 x^2\big)
                        -16 (-11+34 x) \zeta_2
                \biggr] \HA_{0,1,1}
\nonumber\\&&
		+\Bigl[
                        -192 (1+x)
                        -96 (1+2 x) \zeta_2
		\Bigr] \HA_{0,1,-1}
		+\Bigl[
                        -192 (1+x)
                        -96 (1+2 x) \zeta_2
		\Bigr] \HA_{0,-1,1}
\nonumber\\&&
                +\biggl[
                        -\frac{4000}{3} (1+x)
                        -16 (-5+14 x) \zeta_2
                \biggr] \HA_{0,-1,-1}
                +16 \big(
                        -163+12 x+3 x^2\big) \HA_{0,0,0,1}
\nonumber\\&&
                +\frac{8}{3} (203+142 x) \HA_{0,0,0,-1}
                -\frac{8}{3} \big(
                        -517+926 x+12 x^2\big) \HA_{0,0,1,1}
                -\frac{32}{3} (89+100 x) \HA_{0,0,1,-1}
\nonumber\\&&
                -\frac{32}{3} (89+100 x) \HA_{0,0,-1,1}
                +\frac{16}{3} (71+82 x) \HA_{0,0,-1,-1}
                +\frac{8}{3} \big(
                        5+2 x+18 x^2\big) \HA_{0,1,1,1}
\nonumber\\&&
                -\frac{16}{3} (95+106 x) \HA_{0,-1,0,1}
                -\frac{32}{3} (107+118 x) \HA_{0,-1,-1,-1}
                +32 (-27+2 x) \HA_{0,0,0,0,1}
\nonumber\\&&
                +32 (83+128 x) \HA_{0,0,0,1,1}
                +128 (-5+8 x) \HA_{0,0,0,1,-1}
                +128 (-5+8 x) \HA_{0,0,0,-1,1}
\nonumber\\&&
                -32 (-11+14 x) \HA_{0,0,0,-1,-1}
                +32 (29+44 x) \HA_{0,0,1,0,1}
                +32 (-7+10 x) \HA_{0,0,1,0,-1}
\nonumber\\&&
                -256 (-2+7 x) \HA_{0,0,1,1,1}
                -32 (-7+20 x) \HA_{0,1,0,1,1}
                -32 (1+4 x) \HA_{0,1,1,1,1}
\nonumber\\&&
                +\biggl[
                        \frac{2}{3} \big(
                                344+4849 x+44 x^2\big)
                        +\frac{8}{3} (139+166 x) \zeta_3
                \biggr] \zeta_2
                -\frac{8}{15} \big(
                        -3215-348 x+63 x^2\big) \zeta_2^2
\nonumber\\&&
                +\frac{4}{3} \big(
                        1156+2164 x+61 x^2\big) \zeta_3
                -544 (-2+x) \zeta_5
	\biggr\}
	+\textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                \frac{1}{3} (-1555+3178 x)
\nonumber\\&&
                +(1+x) \big(
                        128 \HA_{0,1,-1,-1}
                        +128 \HA_{0,-1,1,-1}
                        +128 \HA_{0,-1,-1,1}
                \big)
                +(1+2 x) \big(
                        16 \HA_{-1}^4 \HA_0
\nonumber\\&&
                        -32 \HA_{0,0,0,0,-1}
                        +64 \HA_{0,0,0,1,-1}
                        +64 \HA_{0,0,0,-1,1}
                        -64 \HA_{0,0,0,-1,-1}
                        +32 \HA_{0,0,1,0,-1}
                        +128 \HA_{0,0,1,1,-1}
\nonumber\\&&
                        +128 \HA_{0,0,1,-1,1}
                        +192 \HA_{0,0,1,-1,-1}
                        +32 \HA_{0,0,-1,0,1}
                        +32 \HA_{0,0,-1,0,-1}
                        +128 \HA_{0,0,-1,1,1}
\nonumber\\&&
                        +192 \HA_{0,0,-1,1,-1}
                        +192 \HA_{0,0,-1,-1,1}
                        +256 \HA_{0,0,-1,-1,-1}
                        +128 \HA_{0,1,-1,-1,-1}
                        +64 \HA_{0,-1,0,1,1}
\nonumber\\&&
                        +128 \HA_{0,-1,0,1,-1}
                        +128 \HA_{0,-1,0,-1,1}
                        +128 \HA_{0,-1,0,-1,-1}
                        +128 \HA_{0,-1,1,-1,-1}
                        +128 \HA_{0,-1,-1,0,1}
\nonumber\\&&
                        +128 \HA_{0,-1,-1,1,-1}
                        +128 \HA_{0,-1,-1,-1,1}
                        +384 \HA_{0,-1,-1,-1,-1}
                \big)
                + L_M ^3 \Biggl[
                        \frac{2}{3} (-155+144 x)
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} (-131+214 x)
                                +\frac{64}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0
                        -\frac{32}{3}
                         (1+x) \HA_0^2
                        +
                        \frac{8}{9} (-173+166 x) \HA_1
\nonumber\\&&
                        +\frac{64}{3} (-1+2 x) \HA_1^2
                        -32 (1+2 x) \HA_{0,1}
                        +\frac{32}{3} (5+2 x) \zeta_2
                \Biggr]
                + L_M ^2 \Biggl[
                        \frac{1}{3} (435-272 x)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                32 \HA_1^3
                                -\frac{128}{3} \HA_{0,1}
                        \Bigr)
			+(1+2 x) \Bigl[
                                \big(
                                        -24 \HA_0
                                        +8 \HA_0^2
                                        +32 \HA_{0,1}
                                        -32 \zeta_2
                                \big) \HA_{-1}
                                +24 \HA_{0,-1}
\nonumber\\&&
                                +16 \HA_{0,0,-1}
                                -48 \HA_{0,1,1}
                                -32 \HA_{0,1,-1}
                                -32 \HA_{0,-1,1}
			\Bigr]
                        +\biggl[
                                \frac{2}{9} (155+3026 x)
                                +320 (x-1) \HA_1
\nonumber\\&&
                                +48 (-1+2 x) \HA_1^2
                                -16 (5+2 x) \HA_{0,1}
                                -16 (1+2 x) \HA_{0,-1}
                                -16 (-3+2 x) \zeta_2
                        \biggr] \HA_0
			+\Bigl[
                                -8 (1+6 x)
\nonumber\\&&
                                +8 (-1+2 x) \HA_1
			\Bigr] \HA_0^2
                        +\biggl[
                                \frac{8}{9} (-611+571 x)
                                -96 (-1+2 x) \zeta_2
                        \biggr] \HA_1
                        +\frac{8}{3} (-94+95 x) \HA_1^2
\nonumber\\&&
                        +64 (2+x) \HA_{0,0,1}
                        -\frac{8}{3} (-95+88 x) \zeta_2
                        -16 (-1+8 x) \zeta_3
                \Biggr]
                + L_M  \Biggl[
                        \frac{1}{18} (-57083+54650 x)
\nonumber\\&&
			+(1+x) \Bigl[
                                -32 (7+3 x) \HA_{0,1,-1}
                                -32 (7+3 x) \HA_{0,-1,1}
			\Bigr]
                        +(1+2 x) \Bigl(
                                \frac{160}{3} \HA_{-1}^3 \HA_0
                                -96 \HA_{0,0,1,-1}
\nonumber\\&&
                                -96 \HA_{0,0,-1,1}
                                -32 \HA_{0,0,-1,-1}
                                -64 \HA_{0,1,1,-1}
                                -64 \HA_{0,1,-1,1}
                                -256 \HA_{0,1,-1,-1}
                                -64 \HA_{0,-1,1,1}
\nonumber\\&&
                                -256 \HA_{0,-1,1,-1}
                                -256 \HA_{0,-1,-1,1}
                                -320 \HA_{0,-1,-1,-1}
                        \Bigr)
                        +\Biggl[
                                \frac{2}{27} (-15607+7346 x)
\nonumber\\&&
                                +\biggl[
                                        -\frac{4}{9} \big(
                                                -1979+2068 x+66 
x^2\big)
                                        +(-1+2 x) \big(
                                                32 \HA_{0,1}
                                                -96 \HA_{0,-1}
                                                -256 \zeta_2
                                        \big)
                                \biggr] \HA_1
\nonumber\\&&
                                -8 (-43+39 x) \HA_1^2
                                -16 (-1+2 x) \HA_1^3
                                +\frac{8}{3} \big(
                                        -65+34 x+18 x^2\big) \HA_{0,1}
                                +8 (-41+44 x) \HA_{0,-1}
\nonumber\\&&
                                +16 (-7+30 x) \HA_{0,0,1}
                                -16 (-1+22 x) \HA_{0,0,-1}
                                +48 (5+6 x) \HA_{0,1,1}
                                +32 (-5+2 x) \HA_{0,1,-1}
\nonumber\\&&
                                +32 (-5+2 x) \HA_{0,-1,1}
                                -128 (1+x) \HA_{0,-1,-1}
                                +24 \big(
                                        17+28 x+8 x^2\big) \zeta_2
                                +16 (45+32 x) \zeta_3
                        \Biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                -\frac{2}{9} \big(
                                        68+3197 x+390 x^2\big)
                                -4 \big(
                                        -59+56 x+6 x^2\big) \HA_1
                                -24 (-1+2 x) \HA_1^2
\nonumber\\&&
                                -16 (-5+4 x) \HA_{0,1}
                                -16 (3+4 x) \HA_{0,-1}
                                -8 (5+18 x) \zeta_2
                        \biggr] \HA_0^2
                        +\biggl[
                                -\frac{2}{3} \big(
                                        -39+46 x+36 x^2\big)
\nonumber\\&&
                                +\frac{8}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0^3
                        +\frac{2}{3} (5+8 x) \HA_0^4
                        +\biggl[
                                \frac{8}{27} (-8663+8914 x)
                                +(-1+2 x) \big(
                                        160 \HA_{0,0,1}
\nonumber\\&&
                                        +192 \HA_{0,0,-1}
                                        -96 \HA_{0,1,1}
                                        -672 \zeta_3
                                \big)
                                +48 (-11+10 x) \HA_{0,1}
                                +8 \big(
                                        13-18 x+6 x^2\big) \zeta_2
                        \biggr] \HA_1
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -1435+1322 x+33 x^2\big)
                                +(-1+2 x) \big(
                                        96 \HA_{0,1}
                                        -128 \zeta_2
                                \big)
                        \biggr] \HA_1^2
                        +\frac{8}
                        {9} \big(
                                -182+166 x
\nonumber\\&&
					+27 x^2\big) \HA_1^3
                        +16 (-1+2 x) \HA_1^4
                        +\biggl[
                                (1+2 x) \Bigl(
                                        \frac{104}{3} \HA_0^3
                                        +96 \HA_{0,0,1}
                                        +32 \HA_{0,0,-1}
                                        +64 \HA_{0,1,1}
\nonumber\\&&
                                        +256 \HA_{0,1,-1}
                                        +256 \HA_{0,-1,1}
                                        +320 \HA_{0,-1,-1}
                                        -384 \zeta_3
                                \Bigr)
				+\Bigl[
                                        16 (1+x) (1+9 x)
\nonumber\\&&
                                        +(1+2 x) \big(
                                                64 \HA_{0,1}
                                                +128 \HA_{0,-1}
                                                -352 \zeta_2
                                        \big)
				\Bigr] \HA_0
                                +4 \big(
                                        41+44 x+12 x^2\big) \HA_0^2
\nonumber\\&&
                                +32 (1+x) (7+3 x) \HA_{0,1}
                                +48 \big(
                                        11+12 x+2 x^2\big) \HA_{0,-1}
                                -8 \big(
                                        61+76 x+18 x^2\big) \zeta_2
                        \biggr] \HA_{-1}
\nonumber\\&&
			+\Bigl[
                                (1+2 x) \big(
                                        -72 \HA_0^2
                                        -128 \HA_{0,1}
                                        -160 \HA_{0,-1}
                                        +208 \zeta_2
                                \big)
                                -24 \big(
                                        11+12 x+2 x^2\big) \HA_0
			\Bigr] \HA_{-1}^2
\nonumber\\&&
                        +\biggl[
                                \frac{4}{9} \big(
                                        -4939+1742 x+132 x^2\big)
                                +64 (-4+3 x) \zeta_2
                        \biggr] \HA_{0,1}
                        -192 x \HA_{0,1}^2
			+\Bigl[
                                -16 (1+x) (1+9 x)
\nonumber\\&&
                                -96 (-1+2 x) \HA_{0,1}
                                +16 (13+14 x) \zeta_2
			\Bigr] \HA_{0,-1}
                        -64 x \HA_{0,-1}^2
                        -\frac{16}{3} \big(
                                100+76 x+27 x^2\big) \HA_{0,0,1}
\nonumber\\&&
                        -8 \big(
                                -41+132 x+12 x^2\big) \HA_{0,0,-1}
                        +\frac{8}{3} \big(
                                -193+62 x+54 x^2\big) \HA_{0,1,1}
\nonumber\\&&
                        -48 \big(
                                11+12 x+2 x^2\big) \HA_{0,-1,-1}
                        -16 (1+50 x) \HA_{0,0,0,1}
                        +32 (1+32 x) \HA_{0,0,0,-1}
\nonumber\\&&
                        -32 (3+10 x) \HA_{0,0,1,1}
                        +64 (-3+4 x) \HA_{0,-1,0,1}
                        +\frac{8}{9} \big(
                                1498+163 x+129 x^2\big) \zeta_2
                        +\frac{24}
                        {5} (25+38 x) \zeta_2^2
\nonumber\\&&
                        +16 \big(
                                221-94 x+6 x^2\big) \zeta_3
                \Biggr]
                +\Biggl[
                        -
                        \frac{2}{3} (-627+3853 x)
                        +(-1+2 x) \Bigl(
                                \frac{16}{3} \HA_1^4
                                +288 \HA_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +(1+2 x) \big(
                                16 \HA_{0,-1}^2
                                +16 \HA_{0,0,0,-1}
                                +64 \HA_{0,0,1,-1}
                                +64 \HA_{0,0,-1,1}
                                +96 \HA_{0,0,-1,-1}
                                -64 \HA_{0,1,1,-1}
\nonumber\\&&
                                -64 \HA_{0,1,-1,1}
                                -64 \HA_{0,1,-1,-1}
                                +32 \HA_{0,-1,0,1}
                                -64 \HA_{0,-1,1,1}
                                -64 \HA_{0,-1,1,-1}
                                -64 \HA_{0,-1,-1,1}
\nonumber\\&&
                                +192 \HA_{0,-1,-1,-1}
                        \big)
                        +\biggl[
                                -\frac{4}{3} \big(
                                        -872+851 x+80 x^2\big)
                                +(-1+2 x) \Bigl(
                                        -128 \HA_{0,0,1}
                                        -416 \HA_{0,1,1}
\nonumber\\&&
                                        +\frac{608}{3} \zeta_3
                                \Bigr)
                                +\frac{8}{3} \big(
                                        -433+404 x+18 x^2\big) 
\HA_{0,1}
                                +\frac{4}{3} \big(
                                        -181+122 x+36 x^2\big) 
\zeta_2
                        \biggr] \HA_1
\nonumber\\&&
			+\Bigl[
                                8 (-16+11 x)
                                +(-1+2 x) \big(
                                        160 \HA_{0,1}
                                        -64 \zeta_2
                                \big)
			\Bigr] \HA_1^2
                        -8 x^2 \HA_1^3
                        +\biggl[
                                \frac{8}{3} \big(
                                        -43+406 x+47 x^2\big)
\nonumber\\&&
                                -24 (-3+14 x) \zeta_2
                        \biggr] \HA_{0,1}
                        -8 (19+10 x) \HA_{0,1}^2
			+\Bigl[
                                -80 (x-1)
                                +48 (1+2 x) \zeta_2
			\Bigr] \HA_{0,-1}
\nonumber\\&&
                        +\frac{16}{3} \big(
                                -22-118 x+9 x^2\big) \HA_{0,0,1}
                        +8 (3+8 x) \HA_{0,0,-1}
                        -\frac{8}{3} \big(
                                -791+712 x+36 x^2\big) \HA_{0,1,1}
\nonumber\\&&
                        -48 \HA_{0,1,-1}
                        -48 \HA_{0,-1,1}
                        +16 (3+4 x) \HA_{0,-1,-1}
                        +64 (5+4 x) \HA_{0,0,0,1}
                        +32 (7+18 x) \HA_{0,0,1,1}
\nonumber\\&&
                        -
                        \frac{2}{9} (2590+5197 x) \zeta_2
                        -\frac{8}{5} (131+28 x) \zeta_2^2
                        +\frac{4}{9} \big(
                                -631-58 x+216 x^2\big) \zeta_3
                \Biggr] \HA_0
\nonumber\\&&
                +\Biggl[
                        \frac{1}{3} \big(
                                556+1519 x-160 x^2\big)
                        +(1+2 x) \big(
                                -32 \HA_{0,1,-1}
                                -32 \HA_{0,-1,1}
                                -32 \HA_{0,-1,-1}
                        \big)
\nonumber\\&&
                        +\biggl[
                                -\frac{2}{3} \big(
                                        -433+340 x+94 x^2\big)
                                +(-1+2 x) \big(
                                        80 \HA_{0,1}
                                        +4 \zeta_2
                                \big)
                        \biggr] \HA_1
                        -2 \big(
                                -67+56 x+6 x^2\big) \HA_1^2
\nonumber\\&&
                        +\frac{4}{3} (-109+266 x) \HA_{0,1}
                        +4 \HA_{0,-1}
                        -64 (2+3 x) \HA_{0,0,1}
                        -8 (-23+22 x) \HA_{0,1,1}
\nonumber\\&&
                        +\frac{1}{3} \big(
                                83+218 x+72 x^2\big) \zeta_2
                        +\frac{8}{3} (-5+22 x) \zeta_3
                \Biggr] \HA_0^2
                +\biggl[
                        \frac{1}{9} \big(
                                241-2020 x-188 x^2\big)
\nonumber\\&&
                        -\frac{4}{9} \big(
                                -299+286 x+18 x^2\big) \HA_1
                        -\frac{16}{3} (-1+2 x) \HA_1^2
                        +\frac{32}{3} (2+5 x) \HA_{0,1}
                        -\frac{8}{3} (1+2 x) \HA_{0,-1}
\nonumber\\&&
                        +4 (1+4 x) \zeta_2
                \biggr] \HA_0^3
                +\biggl[
                        \frac{1}{18} \big(
                                83-70 x-36 x^2\big)
                        -\frac{4}{3} (-1+2 x) \HA_1
                \biggr] \HA_0^4
                +\frac{2}{15} \HA_0^5
\nonumber\\&&
                +\biggl[
                        -\frac{32}{3} (-215+208 x)
                        +(-1+2 x) \Bigl(
                                144 \HA_{0,1}^2
                                -64 \HA_{0,0,0,1}
                                +96 \HA_{0,0,1,1}
                                +\frac{1976}{5} \zeta_2^2
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                128 (x-1)
                                -192 (-1+2 x) \zeta_2
			\Bigr] \HA_{0,1}
                        -
                        \frac{8}{3} \big(
                                -857+808 x+36 x^2\big) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{8}{3} (-341+376 x) \HA_{0,1,1}
                        -\frac{4}{9} (-1649+1348 x) \zeta_2
                        +\frac{8}{9} \big(
                                -1759+1718 x+108 x^2\big) \zeta_3
                \biggr] \HA_1
\nonumber\\&&
                +\biggl[
                        \frac{4}{3} \big(
                                709-844 x+40 x^2\big)
                        +(-1+2 x) \Bigl(
                                -272 \HA_{0,0,1}
                                -80 \HA_{0,1,1}
                                +\frac{320}{3} \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\frac{8}{3} (-83+94 x) \HA_{0,1}
                        +8 \big(
                                48-55 x+3 x^2\big) \zeta_2
                \biggr] \HA_1^2
                +\biggl[
                        \frac{4}{9} \big(
                                477-502 x+97 x^2\big)
\nonumber\\&&
                        +(-1+2 x) \Bigl(
                                \frac{64 \HA_{0,1}}{3}
                                -\frac{128 \zeta_2}{3}
                        \Bigr)
                \biggr] \HA_1^3
                -\frac{2}{9} \big(
                        -178+143 x+36 x^2\big) \HA_1^4
                -\frac{8}{3} (-1+2 x) \HA_1^5
\nonumber\\&&
                +\biggl[
                        (1+x) \big(
                                -128 \HA_{0,1,-1}
                                -128 \HA_{0,-1,1}
                        \big)
                        +(1+2 x) \Bigl(
                                \frac{4}{3} \HA_0^4
                                +32 \HA_{0,0,0,1}
                                +160 \HA_{0,0,0,-1}
\nonumber\\&&
                                -128 \HA_{0,0,1,1}
                                -192 \HA_{0,0,1,-1}
                                -192 \HA_{0,0,-1,1}
                                -128 \HA_{0,1,-1,-1}
                                -128 \HA_{0,-1,0,1}
                                -128 \HA_{0,-1,1,-1}
\nonumber\\&&
                                -128 \HA_{0,-1,-1,1}
                                -384 \HA_{0,-1,-1,-1}
                                +\frac{296}{5} \zeta_2^2
                        \Bigr)
			+\Bigl[
                                -16 (11+19 x)
                                +(1+2 x) \big(
                                        -64 \HA_{0,0,1}
\nonumber\\&&
                                        -96 \HA_{0,0,-1}
                                        +64 \HA_{0,1,1}
                                        +64 \HA_{0,1,-1}
                                        +64 \HA_{0,-1,1}
                                        -128 \HA_{0,-1,-1}
                                        +64 \zeta_3
                                \big)
                                +48 \HA_{0,1}
\nonumber\\&&
                                -16 (7+4 x) \HA_{0,-1}
                                +8 (16+19 x) \zeta_2
			\Bigr] \HA_0
			+\Bigl[
                                -8 (11+5 x)
                                +(1+2 x) \big(
                                        32 \HA_{0,1}
                                        +16 \HA_{0,-1}
\nonumber\\&&
                                        -28 \zeta_2
                                \big)
			\Bigr] \HA_0^2
                        -
                        \frac{4}{3} (5+8 x) \HA_0^3
			+\Bigl[
                                -192 (1+x)
                                -96 (1+2 x) \zeta_2
			\Bigr] \HA_{0,1}
			+\Bigl[
                                32 (-5+x)
\nonumber\\&&
                                +48 (1+2 x) \zeta_2
			\Bigr] \HA_{0,-1}
                        -32 (5+2 x) \HA_{0,0,1}
                        -16 (1+4 x) \HA_{0,0,-1}
\nonumber\\&&
                        -32 (11+8 x) \HA_{0,-1,-1}
                        +16 (17+11 x) \zeta_2
                        +8 (37+28 x) \zeta_3
                \biggr] \HA_{-1}
                +\biggl[
                        (1+2 x) \Bigl(
                                \frac{8}{3} \HA_0^3
                                +96 \HA_{0,0,1}
\nonumber\\&&
                                +64 \HA_{0,1,-1}
                                +64 \HA_{0,-1,1}
                                +192 \HA_{0,-1,-1}
                                -160 \zeta_3
                        \Bigr)
			+\Bigl[
                                -16 (-5+x)
                                +(1+2 x) \big(
                                        -32 \HA_{0,1}
\nonumber\\&&
                                        +64 \HA_{0,-1}
                                        -56 \zeta_2
                                \big)
			\Bigr] \HA_0
                        +12 (5+4 x) \HA_0^2
                        +64 (1+x) \HA_{0,1}
                        +16 (11+8 x) \HA_{0,-1}
\nonumber\\&&
                        -8 (19+16 x) \zeta_2
                \biggr] \HA_{-1}^2
                +\biggl[
                        (1+2 x) \Bigl(
                                -\frac{64}{3} \HA_0^2
                                -\frac{64}{3} \HA_{0,1}
                                -64 \HA_{0,-1}
                                +\frac{160}{3} \zeta_2
                        \Bigr)
\nonumber\\&&
                        -\frac{16}{3} (11+8 x) \HA_0
                \biggr] \HA_{-1}^3
                +\biggl[
                        \frac{4}{3} \big(
                                -272+421 x+160 x^2\big)
                        +16 (25+46 x) \HA_{0,0,1}
\nonumber\\&&
                        -32 (-5+22 x) \HA_{0,1,1}
                        -\frac{4}{3} (-253+482 x) \zeta_2
                        -32 (3+26 x) \zeta_3
                \biggr] \HA_{0,1}
\nonumber\\&&
                +\frac{8}{3} \big(
                        -247+296 x+9 x^2\big) \HA_{0,1}^2
                +\big(
                        16 (11+19 x)
                        +(1+2 x) \big(
                                -32 \HA_{0,0,1}
                                -32 \HA_{0,0,-1}
\nonumber\\&&
                                -64 \HA_{0,-1,-1}
                                -16 \zeta_3
                        \big)
                        -8 (12+11 x) \zeta_2
                \big) \HA_{0,-1}
                +32 \HA_{0,-1}^2
                +\biggl[
                        -
                        \frac{4}{3} \big(
                                93+1146 x+94 x^2\big)
\nonumber\\&&
                        +8 (1+70 x) \zeta_2
                \biggr] \HA_{0,0,1}
		+\Bigl[
                        16 (1+15 x)
                        -40 (1+2 x) \zeta_2
		\Bigr] \HA_{0,0,-1}
                +\biggl[
                        \frac{8}{3} \big(
                                774-577 x+97 x^2\big)
\nonumber\\&&
                        +16 (-13+62 x) \zeta_2
                \biggr] \HA_{0,1,1}
		+\Bigl[
                        192 (1+x)
                        +96 (1+2 x) \zeta_2
		\Bigr] \HA_{0,1,-1}
		+\Bigl[
                        192 (1+x)
\nonumber\\&&
                        +96 (1+2 x) \zeta_2
		\Bigr] \HA_{0,-1,1}
		+\Bigl[
                        -32 (-5+x)
                        -16 (1+2 x) \zeta_2
		\Bigr] \HA_{0,-1,-1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        -157-172 x+54 x^2\big) \HA_{0,0,0,1}
                -8 (7+16 x) \HA_{0,0,0,-1}
                +8 \big(
                        -187+142 x+12 x^2\big) \HA_{0,0,1,1}
\nonumber\\&&
                +32 (5+2 x) \HA_{0,0,1,-1}
                +32 (5+2 x) \HA_{0,0,-1,1}
                +16 (1+4 x) \HA_{0,0,-1,-1}
\nonumber\\&&
                -\frac{8}{3} \big(
                        79-332 x+54 x^2\big) \HA_{0,1,1,1}
                +16 (7+4 x) \HA_{0,-1,0,1}
                +32 (11+8 x) \HA_{0,-1,-1,-1}
\nonumber\\&&
                -16 (19+2 x) \HA_{0,0,0,0,1}
                -48 (49+86 x) \HA_{0,0,0,1,1}
                -16 (55+106 x) \HA_{0,0,1,0,1}
\nonumber\\&&
                +64 (-8+55 x) \HA_{0,0,1,1,1}
                +16 (-13+98 x) \HA_{0,1,0,1,1}
                +16 (-7+26 x) \HA_{0,1,1,1,1}
\nonumber\\&&
                +\biggl[
			192 \ln(2) (-1+2 x)
                        +\frac{1}{6} \big(
                                -11243+8530 x-640 x^2\big)
                        -\frac{4}{3} (151+178 x) \zeta_3
                \biggr] \zeta_2
\nonumber\\&&
                +\frac{8}{15} \big(
                        -1831+1325 x+189 x^2\big) \zeta_2^2
                -\frac{2}
                {3} \big(
                        1289-2624 x+388 x^2\big) \zeta_3
                +8 (7+22 x) \zeta_5
	\biggr\}
\nonumber\\&&
+a_{Qg}^{(3)}
\Biggr\} ~.
\end{eqnarray}

==> (inline-7) <==
\begin{eqnarray}
	\lefteqn{A_{gg,Q}^{reg} =}
\nonumber\\&&
	a_s^2 \Biggl\{
		\textcolor{blue}{ C_F  T_F } \biggl\{
                -56 (x-1)
                + L_M ^2 \Big[
                        -20 (x-1)
                        +8 (1+x) \HA_0
                \Big]
	+ L_M  \Bigl[
                        -40 (x-1)
\nonumber\\&&			
                        -8 (-5+x) \HA_0
                        +8 (1+x) \HA_0^2
		\Bigr]
                +12 (3+x) \HA_0
                -2 (-5+x) \HA_0^2
                +
                \frac{4}{3} (1+x) \HA_0^3
	\biggr\}
\nonumber\\&&	
	+ \textcolor{blue}{C_A T_F}  \biggl\{
                -\frac{8}{3}  L_M ^2 (-1+2 x)
                -\frac{2}{27} (-337+449 x)
                + L_M  \biggl[
                        -\frac{16}{9} (-14+19 x)
                        +\frac{16}{3} (1+x) \HA_0
                \biggr]
\nonumber\\&&		
                +\frac{4}{9} (22+x) \HA_0
                +\frac{4}{3} (1+x) \HA_0^2
                +\frac{4}{3} x \HA_1
	\biggr\}
	\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{C_F T_F^2} \biggl\{
                (x-1) \Bigl(
                        \frac{776 \zeta_2}{9}
                        +\frac{80 \HA_1 \zeta_2}{3}
                \Bigr)
\nonumber\\&&		
                + L_M ^3 \biggl[
                        -\frac{400}{9} (x-1)
                        +\frac{160}{9} (1+x) \HA_0
                \biggr]
                + L_M ^2 \biggl[
                        -\frac{32}{9} (x-1) \big(
                                26+15 \HA_1\big)
                        +(1+x) \Bigl(
                                \frac{64}{3} \HA_0^2
\nonumber\\&&				
                                +\frac{64}{3} \HA_{0,1}
                                -\frac{64}{3} \zeta_2
                        \Bigr)
                        -\frac{64}{9} (-13+8 x) \HA_0
                \biggr]
                + L_M  \Biggl[
                        -\frac{16}{9} (x-1) \HA_1 \big(
                                52+15 \HA_1\big)
                        +(1+x) \Bigl(
                                \frac{80}{9} \HA_0^3
\nonumber\\&&				
                                -\frac{128}{3} \HA_{0,0,1}
                                +\frac{64}{3} \HA_{0,1,1}
                        \Bigr)
                        +\frac{32}{27} \big(
                                335
                                -335 x
                                +18 \zeta_3
                                +18 x \zeta_3
                        \big)
                        +\biggl[
                                \frac{16}{27} (373+55 x)
\nonumber\\&&				
                                +(1+x) \Bigl(
                                        \frac{128 \HA_{0,1}}{3}
                                        -\frac{128 \zeta_2}{3}
                                \Bigr)
                                -\frac{320}{3} (x-1) \HA_1
                        \biggr] \HA_0
                        -\frac{8}{9} (-59+55 x) \HA_0^2
                        +\frac{64}{9} (-2+7 x) \HA_{0,1}
                        +
\nonumber\\&&			
                        \frac{64}{9} (-13+8 x) \zeta_2
                \Biggr]
                +(1+x) \Bigl(
                        -\frac{4}{3} \HA_0^4
                        -\frac{32}{3} \HA_{0,1} \zeta_2
                        +\frac{32}{3} \zeta_2^2
                \Bigr)
                +\frac{16}{9} \big(
                        -216
                        +216 x
                        -25 \zeta_3
\nonumber\\&&			
                        +25 x \zeta_3
                \big)
                +\biggl[
                        -\frac{32}{9} \big(
                                81
                                +9 x
                                +5 \zeta_3
                                +5 x \zeta_3
                        \big)
                        +\frac{8}{9} (-97+41 x) \zeta_2
                \biggr] \HA_0
		+\Bigl[
                        -24 (3+x)
\nonumber\\&&			
                        -\frac{56}{3} (1+x) \zeta_2
		\Bigr] \HA_0^2
                +\frac{8}{3} (-5+x) \HA_0^3
	\biggr\}
	+ \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                 L_M ^3 \biggl[
                        -\frac{320}{9} (x-1)
                        +\frac{128}{9} (1+x) \HA_0
                \biggr]
\nonumber\\&&		
                +(x-1) \biggl[
                        \Bigl(
                                -\frac{3712}{27}
                                -\frac{80 \zeta_2}{3}
                        \Bigr) \HA_1
                        +\frac{64}{9} \HA_1^2
                        -\frac{80}{9} \HA_1^3
                \biggr]
                + L_M  \Biggl[
                        -\frac{16}{3} (x-1) \HA_1 \big(
                                32+15 \HA_1\big)
\nonumber\\&&				
                        +(1+x) \Bigl(
                                \frac{32}{3} \HA_0^3
                                -\frac{256}{3} \HA_{0,0,1}
                                +64 \HA_{0,1,1}
                        \Bigr)
                        +\frac{64}{9} \big(
                                89
                                -89 x
                                +3 \zeta_3
                                +3 x \zeta_3
                        \big)
                        +\biggl[
                                \frac{32}{9} (85+19 x)
\nonumber\\&&				
                                +(1+x) \big(
                                        \frac{256 \HA_{0,1}}{3}
                                        -\frac{256 \zeta_2}{3}
                                \big)
                                -\frac{640}{3} (x-1) \HA_1
                        \biggr] \HA_0
                        -\frac{16}{9} (-29+49 x) \HA_0^2
                        +\frac{64}{3} (-2+3 x) \HA_{0,1}
\nonumber\\&&			
                        +\frac{64}{3} (-8+7 x) \zeta_2
                \Biggr]
                +(1+x) \Bigl(
                        -\frac{8}
                        {9} \HA_0^4
                        +
                        \frac{64}{3} \HA_{0,1,1,1}
                        -\frac{96}{5} \zeta_2^2
                \Bigr)
                +\frac{64}{81} \big(
                        -494
                        +494 x
                        -27 \zeta_3
\nonumber\\&&			
                        +90 x \zeta_3
                \big)
                +\biggl[
                        -\frac{64}{81} \big(
                                341
                                +191 x
                                +18 \zeta_3
                                +18 x \zeta_3
                        \big)
                        -\frac{16}{9} (19+7 x) \zeta_2
                \biggr] \HA_0
	+\Bigl[
                        -16 (3+x)
\nonumber\\&&			
                        -\frac{16}{3} (1+x) \zeta_2
		\Bigr] \HA_0^2
                +\frac{16}{9} (-5+x) \HA_0^3
                +\biggl[
                        \frac{128}{27} (11+14 x)
                        +\frac{32}{3} (1+x) \zeta_2
                \biggr] \HA_{0,1}
\nonumber\\&&		
                -\frac{64}{9} (2+5 x) \HA_{0,1,1}
                -\frac{80}{27} (29+11 x) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A N_F T_F^2} \biggl\{
                -\frac{64}{27}  L_M ^3 (-1+2 x)
\nonumber\\&&		
                + L_M  \biggl[
                        -\frac{32}{81} (-329+397 x)
                        +(1+x) \Bigl(
                                \frac{32}{3} \HA_0^2
                                +\frac{256}{9} \HA_{0,1}
                                -\frac{256}{9} \zeta_2
                        \Bigr)
                        -\frac{80}{27} (-20+13 x) \HA_0
\nonumber\\&&			
                        -\frac{16}{9} (-41+39 x) \HA_1
                \biggr]
                +\frac{32}{243} \big(
                        -1147
                        +1475 x
                        -18 \zeta_3
                        +36 x \zeta_3
                \big)
                +\biggl[
                        -\frac{16}{81} (295+31 x)
\nonumber\\&&			
                        -\frac{32}{9} (1+x) \zeta_2
                \biggr] \HA_0
                -\frac{16}{27} (22+x) \HA_0^2
                -\frac{32}{27} (1+x) \HA_0^3
                -\frac{256}{27} x \HA_1
                +\frac{16}{9} x \HA_1^2
\nonumber\\&&		
                +\frac{32}{27} (-14+19 x) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A T_F^2} \biggl\{
                -
                \frac{224}{27}  L_M ^3 (-1+2 x)
                + L_M ^2 \biggl[
                        -\frac{128}{27} (-14+19 x)
\nonumber\\&&			
                        +\frac{128}{9} (1+x) \HA_0
                \biggr]
                + L_M  \biggl[
                        -\frac{32}{9} (-37+47 x)
                        +(1+x) \Bigl(
                                \frac{80}{9} \HA_0^2
                                +\frac{128}{9} \HA_{0,1}
                                -\frac{128}{9} \zeta_2
                        \Bigr)
\nonumber\\&&			
                        -\frac{8}{27} (-188+61 x) \HA_0
                        -\frac{8}{9} (-41+35 x) \HA_1
                \biggr]
                +\frac{16}{81} \big(
                        -1147
                        +1475 x
                        -42 \zeta_3
                        +84 x \zeta_3
                \big)
\nonumber\\&&		
                +\biggl[
                        -\frac{8}{27} (295+31 x)
                        -\frac{112}{9} (1+x) \zeta_2
                \biggr] \HA_0
                -\frac{8}{9} (22+x) \HA_0^2
                -\frac{16}{9} (1+x) \HA_0^3
                -\frac{128}{9} x \HA_1
                +\frac{8}{3} x \HA_1^2
\nonumber\\&&		
                +\frac{112}{27} (-14+19 x) \zeta_2
	\biggr\}
	+ \textcolor{blue}{C_A^2 T_F}  \biggl\{
                \frac{176}{27}  L_M ^3 (-1+2 x)
                + L_M  \Biggl[
                        (1+x) \biggl[
                                \frac{16 \big(
                                        2-35 x+2 x^2\big) \HA_{-1}^2 
\HA_0}{3 x}
\nonumber\\&&
                                +\Bigl(
                                        -\frac{1832}{9}
                                        +96 \zeta_2
                                \Bigr) \HA_{0,1}
                                +\frac{32 \big(
                                        2-35 x+2 x^2\big) 
\HA_{0,-1,-1}}{3 x}
                                -192 \HA_{0,0,0,1}
                                +192 \HA_{0,0,0,-1}
                        \biggr]
\nonumber\\&&		
                        -\frac{4}{81} \big(
                                39029
                                -38719 x
                                -10512 \zeta_3
                                +6696 x \zeta_3
                                +1080 x^2 \zeta_3
                        \big)
                        +\biggl[
                                -\frac{4}{27} \big(
                                        2870
                                        +7703 x
                                        -1296 \zeta_3
                                \big)
\nonumber\\&&				
                                -\frac{64}
                                {9} (-19+29 x) \HA_1
                                -
                                \frac{8}{3} (-37+17 x) \HA_{0,1}
                                +\frac{64 \big(
                                        1+2 x^2\big) \HA_{0,-1}}{3 x}
                                +96 (1+x) \HA_{0,0,1}
\nonumber\\&&				
                                +32 (-5+x) \HA_{0,0,-1}
                                +192 (x-1) \HA_{0,-1,-1}
                                -\frac{8 \big(
                                        -59-2 x+69 x^2+16 x^3\big)}{3 
(1+x)} \zeta_2
                        \biggr] \HA_0
\nonumber\\&&		
                        +\biggl[
                                \frac{4 \big(
                                        84+169 x+81 x^2+36 
x^3\big)}{9 (1+x)}
                                +\frac{4}{3} (-29+25 x) \HA_1
                                -24 (1+x) \HA_{0,1}
                                -48 (x-1) \HA_{0,-1}
\nonumber\\&&				
                                +8 (5+3 x) \zeta_2
                        \biggr] \HA_0^2
                        +\frac{8}{9} \big(
                                1-12 x
			+4 x^2\big) \HA_0^3
                        -\frac{4}{3} \HA_0^4
                        +\biggl[
                                \frac{4}{9} (-1087+1065 x)
\nonumber\\&&				
                                -\frac{16 (x-1) \big(
                                        2+35 x+2 x^2\big)}{3 x} \zeta_2
                        \biggr] \HA_1
                        +\Biggl[
                                (1+x) \biggl[
                                        -\frac{8 \big(
                                                4-31 x+4 x^2\big) 
\HA_0^2}{3 x}
\nonumber\\&&
                                        -\frac{32 \big(
                                                2-35 x+2 x^2\big) 
\HA_{0,-1}}{3 x}
                                        +\frac{16 \big(
                                                2-9 x+2 x^2\big) 
\zeta_2}{x}
                                \biggr]
                                -\frac{16}{9 x (1+x)} \big(
                                        18-233 x-462 x^2
\nonumber\\&&
					-233 x^3+18 
x^4\big) \HA_0
                                -\frac{64 (1+x)^3 \HA_{0,1}}{3 x}
                        \Biggr] \HA_{-1}
                        +\biggl[
                                \frac{16}{9 x (1+x)} \big(
                                        18-233 x-462 x^2
\nonumber\\&&
					-233 x^3+18 
x^4\big)
                                +96 (x-1) \zeta_2
                        \biggr] \HA_{0,-1}
                        -96 (x-1) \HA_{0,-1}^2
                        +\frac{16}{3} \big(
                                -23+31 x+4 x^2\big) \HA_{0,0,1}
\nonumber\\&&				
                        +\frac{16 (1+4 x) \big(
                                -4-11 x+x^2\big)}{3 x}
                         \HA_{0,0,-1}
                        +
                        \frac{64 (1+x)^3 \HA_{0,1,-1}}{3 x}
                        +\frac{64 (1+x)^3 \HA_{0,-1,1}}{3 x}
\nonumber\\&&			
                        -\frac{8 \big(
                                -539-960 x-425 x^2+36 x^3\big)}{9 
(1+x)} \zeta_2
                        -\frac{24}{5} (13+23 x) \zeta_2^2
                        -\frac{160}{9} \zeta_3
                \Biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        \frac{8}{9} \big(
                                -100
                                +77 x
                                +6 \zeta_3
                        \big)
                        +\biggl[
                                -\frac{32}{3} (-3+13 x)
                                -\frac{64}{3} (-1+2 x) \HA_1
                        \biggr] \HA_0
\nonumber\\&&			
                        +\frac{64 \big(
                                2+3 x+2 x^2\big)}{3 (1+x)} \HA_{-1} \HA_0
                        +\frac{16 (3+4 x) \HA_0^2}{3 (1+x)}
                        -\frac{64 \big(
                                2+3 x+2 x^2\big)}{3 (1+x)} \HA_{0,-1}
                        +\frac{32 (1+2 x)^2 \zeta_2}{3 (1+x)}
\nonumber\\&&			
                        -\frac{16}{3} \zeta_3
                \Biggr]
                -\frac{8}{243} \big(
                        -11843
                        +14677 x
                        -198 \zeta_3
                        +396 x \zeta_3
                \big)
                +\biggl[
                        \frac{44}{81} (295+31 x)
                        +\frac{8}{9} (-7+89 x) \zeta_2
\nonumber\\&&			
                        +\frac{32}{3} (-1+2 x) \HA_1 \zeta_2
                \biggr] \HA_0
                +\biggl[
                        \frac{44 (22+x)}{27}
                        -\frac{8 (3+4 x) \zeta_2}{3 (1+x)}
                \biggr] \HA_0^2
                +\frac{88}{27} (1+x) \HA_0^3
                +\frac{704}{27} x \HA_1
\nonumber\\&&		
                -\frac{44}{9} x \HA_1^2
                +\biggl[
                        -\frac{4}{27} \big(
                                -563
                                +559 x
                                +18 \zeta_3
                        \big)
                        +\frac{8}{3} \zeta_3
                \biggr] \zeta_2
                -\frac{32 \big(
                        2+3 x+2 x^2\big)}{3 (1+x)} \HA_{-1} \HA_0 \zeta_2
\nonumber\\&&			
                +\frac{32 \big(
                        2+3 x+2 x^2\big)}
                {3 (1+x)} \HA_{0,-1} \zeta_2
                -
                \frac{16 (1+2 x)^2 \zeta_2^2}{3 (1+x)}
	\biggr\}
	+\textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                 L_M ^3 \biggl[
                        \frac{8}{9} (x-1) \big(
                                223+30 \HA_1\big)
\nonumber\\&&				
                        +(1+x) \Bigl(
                                -\frac{32 \HA_{0,1}}{3}
                                +\frac{32 \zeta_2}{3}
                        \Bigr)
                        -\frac{16}{9} (53+38 x) \HA_0
                        +\frac{16}{3} (-2+x) \HA_0^2
                \biggr]
                +(1+x) \biggl[
                        -\frac{160}{3} \HA_{-1}^3 \HA_0
\nonumber\\&&			
                        +\big(
                                224 \HA_0
                                +40 \HA_0^2
                                +160 \HA_{0,-1}
                                -80 \zeta_2
                        \big) \HA_{-1}^2
                        +320 \HA_{0,0,1,-1}
                        +320 \HA_{0,0,-1,1}
                        -160 \HA_{0,0,-1,-1}
\nonumber\\&&			
                        +160 \HA_{0,-1,0,1}
                        +320 \HA_{0,-1,-1,-1}
                        -864 \HA_{0,0,0,1,1}
                        -288 \HA_{0,0,1,0,1}
                        +128 \HA_{0,0,1,1,1}
                        +32 \HA_{0,1,0,1,1}
\nonumber\\&&			
                        +32 \HA_{0,1,1,1,1}
                \biggr]
                +(x-1) \biggl[
                        \frac{4}{15} \HA_0^5
                        +\big(
                                -80
                                -20 \zeta_2
                        \big) \HA_1^2
                        -\frac{88}{3} \HA_1^3
                        -\frac{10}{3} \HA_1^4
                        +80 \HA_{0,1}^2
\nonumber\\&&			
                        +128 \HA_{0,0,0,0,-1}
                        -384 \HA_{0,0,0,1,-1}
                        -384 \HA_{0,0,0,-1,1}
                        +192 \HA_{0,0,0,-1,-1}
                        -128 \HA_{0,0,1,0,-1}
\nonumber\\&&			
                        -128 \HA_{0,0,-1,0,1}
                        +64 \HA_{0,0,-1,0,-1}
                        +512 \HA_{0,0,-1,-1,-1}
                        +256 \HA_{0,-1,0,-1,-1}
                \biggr]
\nonumber\\&&		
                + L_M ^2 \Biggl[
                        (1+x) \big(
                                160 \HA_{-1} \HA_0
                                -160 \HA_{0,-1}
                                -32 \HA_{0,0,1}
                        \big)
                        +(x-1) \Bigl(
                                -\frac{32}{3} \HA_0^3
                                +\frac{440}{3} \HA_1
                                +128 \HA_{0,0,-1}
                        \Bigr)
\nonumber\\&&			
                        -
                        \frac{8}{9} \big(
                                862
                                -853 x
                                -144 \zeta_3
                                +72 x \zeta_3
                        \big)
                        +\biggl[
                                -\frac{8}{9} (187+571 x)
                                +(x-1) \big(
                                        -80 \HA_1
                                        -64 \HA_{0,-1}
                                        -32 \zeta_2
                                \big)
\nonumber\\&&				
                                +32 (1+x) \HA_{0,1}
                        \biggr] \HA_0
                        +\frac{56}{3} (1+4 x) \HA_0^2
                        -\frac{32}{3} (10+x) \HA_{0,1}
                        +\frac{16}{3} (35+17 x) \zeta_2
                \Biggr]
\nonumber\\&&		
                + L_M  \Biggl[
                        (x-1) \Biggl[
                                \biggl[
                                        -\frac{7720}{9}
                                        +160 \HA_{0,1}
                                        +\frac{32 \big(
                                                2+47 x+2 x^2\big) 
\zeta_2}{3 x}
                                \biggr] \HA_1
                                +\frac{4}{3} \HA_1^2
                                -\frac{40}{3} \HA_1^3
                                +224 \HA_{0,-1}^2
                        \Biggr]
\nonumber\\&&			
                        +(1+x) \biggl[
                                -\frac{16 \big(
                                        4-79 x+4 x^2\big) \HA_{-1}^2 
\HA_0}{3 x}
                                -32 \HA_{0,1}^2
                                -\frac{32 \big(
                                        4-79 x+4 x^2\big) 
\HA_{0,-1,-1}}{3 x}
                                -32 \HA_{0,0,1,1}
\nonumber\\&&				
                                +32 \HA_{0,1,1,1}
                        \biggr]
                        +\frac{8}{27} \big(
                                3845
                                -3890 x
                                +990 \zeta_3
                                +2016 x \zeta_3
                                +360 x^2 \zeta_3
                        \big)
                        +\biggl[
                                (x-1) \Bigl(
                                        -\frac{2960}{3} \HA_1
\nonumber\\&&					
                                        -120 \HA_1^2
                                        -448 \HA_{0,-1,-1}
                                \Bigr)
                                -\frac{8}{27} \big(
                                        -4205
                                        +2956 x
                                        +216 \zeta_3
                                        +324 x \zeta_3
                                \big)
                                +\frac{16}{3} (38+107 x) \HA_{0,1}
\nonumber\\&&				
                                -\frac{16 \big(
                                        8+9 x+93 x^2\big) \HA_{0,-1}}{3 
x}
                                -192 (1+2 x) \HA_{0,0,1}
                                +64 (3+x) \HA_{0,0,-1}
                                +96 (1+x) \HA_{0,1,1}
\nonumber\\&&				
                                +\frac{64}{3} \big(
                                        -11+13 x+4 x^2\big) \zeta_2
                        \biggr] \HA_0
                        +\biggl[
                                -\frac{4}
                                {9} \big(
                                        -1261+659 x+108 x^2\big)
\nonumber\\&&					
                                +(x-1) \big(
                                        -232 \HA_1
                                        +48 \HA_{0,-1}
                                \big)
                                +(1+x) \big(
                                        112 \HA_{0,1}
                                        -96 \zeta_2
                                \big)
                        \biggr] \HA_0^2
                        -
                        \frac{16}{9} \big(
                                -79-31 x+4 x^2\big) \HA_0^3
\nonumber\\&&				
                        -\frac{4}{3} (-11+7 x) \HA_0^4
                        +\Biggl[
                                (1+x) \biggl[
                                        \frac{16 \big(
                                                18-37 x+18 x^2\big) 
\HA_0}{3 x}
                                        +\frac{8 \big(
                                                8-11 x+8 x^2\big) 
\HA_0^2}{3 x}
\nonumber\\&&
                                        +\frac{32 \big(
                                                4-79 x+4 x^2\big) 
\HA_{0,-1}}{3 x}
                                        -\frac{16 \big(
                                                4-21 x+4 x^2\big) 
\zeta_2}{x}
                                \biggr]
                                +\frac{128 (1+x)^3 \HA_{0,1}}{3 x}
                        \Biggr] \HA_{-1}
\nonumber\\&&			
                        +\biggl[
                                \frac{272}{9} (-19+44 x)
                                -256 (1+x) \zeta_2
                        \biggr] \HA_{0,1}
                        +\biggl[
                                -\frac{16 (1+x) \big(
                                        18-37 x+18 x^2\big)}{3 x}
\nonumber\\&&					
                                -224 (x-1) \zeta_2
                        \biggr] \HA_{0,-1}
                        -\frac{16}{3} \big(
                                131+179 x+8 x^2\big) \HA_{0,0,1}
                        -\frac{16 \big(
                                -8-21 x-189 x^2+8 x^3\big)}{3 x} 
\HA_{0,0,-1}
\nonumber\\&&
                        -\frac{16}{3} (-19+29 x) \HA_{0,1,1}
                        -\frac{128 (1+x)^3 \HA_{0,1,-1}}{3 x}
                        -\frac{128 (1+x)^3 \HA_{0,-1,1}}{3 x}
                        +96 (1+7 x) \HA_{0,0,0,1}
\nonumber\\&&			
                        -96 (3+5 x) \HA_{0,0,0,-1}
                        +\frac{16}{9} \big(
                                -289-193 x+54 x^2\big) \zeta_2
                        +\frac{16}{5} (89+73 x) \zeta_2^2
                \Biggr]
                -\frac{2}{9} \big(
                        -34613
\nonumber\\&&			
                        +34846 x
                        +3860 \zeta_3
                        +6472 x \zeta_3
                        +2520 \zeta_5
                        -1080 x \zeta_5
                \big)
                +\biggl[
                        (1+x) \big(
                                -48 \HA_{0,1}^2
                                -160 \HA_{0,1,-1}
\nonumber\\&&				
                                -160 \HA_{0,-1,1}
                                +128 \HA_{0,0,1,1}
                                -64 \HA_{0,1,1,1}
                        \big)
			+(x-1) \Bigl[
                                \big(
                                        1344
                                        +240 \HA_{0,1}
                                        +40 \zeta_2
                                \big) \HA_1
                                +112 \HA_1^2
\nonumber\\&&				
                                +
                                \frac{80}{3} \HA_1^3
                                +32 \HA_{0,-1}^2
                                -96 \HA_{0,0,0,-1}
                                -64 \HA_{0,-1,0,1}
                                +128 \HA_{0,-1,-1,-1}
			\Bigr]
                        +\frac{8}{9} \big(
                                2676
                                +5541 x
\nonumber\\&&				
                                +178 \zeta_3
                                +598 x \zeta_3
                        \big)
			+\Bigl[
                                224 (-6+x)
                                -16 (1+x) \zeta_2
			\Bigr] \HA_{0,1}
		+\Bigl[
                                32 (1+8 x)
                                +48 (x-1) \zeta_2
			\Bigr] \HA_{0,-1}
\nonumber\\&&			
                        -32 (29+11 x) \HA_{0,0,1}
                        +16 (13+5 x) \HA_{0,0,-1}
                        -16 (-21+25 x) \HA_{0,1,1}
                        +32 (9+5 x) \HA_{0,-1,-1}
\nonumber\\&&			
                        +64 (-5+2 x) \HA_{0,0,0,1}
                        +\frac{4}{9} (127+745 x) \zeta_2
                        +\frac{16}{5} (-38+5 x) \zeta_2^2
                \biggr] \HA_0
                +\biggl[
                        (x-1) \big(
                                -424 \HA_1
\nonumber\\&&				
                                -20 \HA_1^2
                                +32 \HA_{0,0,-1}
                                -32 \HA_{0,-1,-1}
                        \big)
                        -\frac{4}{3} \big(
                                -192
                                +441 x
                                -56 \zeta_3
                                +52 x \zeta_3
                        \big)
                        +8 (29+19 x) \HA_{0,1}
\nonumber\\&&			
                        -8 (9+5 x) \HA_{0,-1}
                        -32 (-2+x) \HA_{0,0,1}
                        +16 (1+x) \HA_{0,1,1}
                        -\frac{8}{3} (-2+19 x) \zeta_2
                \biggr] \HA_0^2
\nonumber\\&&		
                +\biggl[
                        -\frac{4}{9} (-28+5 x)
                        +(x-1) \Bigl(
                                -\frac{16}{3} \HA_{0,-1}
                                +8 \zeta_2
                        \Bigr)
                \biggr] \HA_0^3
                -\frac{2}{9} (1+4 x) \HA_0^4
\nonumber\\&&		
                +\biggl[
                        (x-1) \Bigl(
                                -400 \HA_{0,0,1}
                                -80 \HA_{0,1,1}
                                -\frac{460}{3} \zeta_2
                        \Bigr)
                        +\frac{8}{3} \big(
                                81
                                -75 x
                                -50 \zeta_3
                                +50 x \zeta_3
                        \big)
                \biggr] \HA_1
\nonumber\\&&		
                +\Biggl[
                        (1+x) \biggl[
                                \big(
                                        -672
                                        +160 \HA_{0,1}
                                        -160 \HA_{0,-1}
                                        -120 \zeta_2
                                \big) \HA_0
                                -112 \HA_0^2
                                +
                                \frac{40}{3} \HA_0^3
                                -448 \HA_{0,-1}
\nonumber\\&&				
                                -320 \HA_{0,0,1}
                                +160 \HA_{0,0,-1}
                                -320 \HA_{0,-1,-1}
                                +224 \zeta_2
                        \biggr]
                        +240 \big(
                                \zeta_3
                                +x \zeta_3
                        \big)
                \Biggr] \HA_{-1}
                +\biggl[
                        -\frac{40}{3} \big(
                                -96
                                +93 x
\nonumber\\&&				
                                +4 \zeta_3
                                +4 x \zeta_3
                        \big)
                        +160 (1+x) \HA_{0,0,1}
                        +\frac{8}{3} (32+5 x) \zeta_2
                \biggr] \HA_{0,1}
                +\biggl[
                        -96 \big(
                                -7
                                -7 x
                                -\zeta_3
                                +x \zeta_3
                        \big)
\nonumber\\&&			
                        +(x-1) \big(
                                128 \HA_{0,0,1}
                                -64 \HA_{0,0,-1}
                                -128 \HA_{0,-1,-1}
                        \big)
                        +8 (23+15 x) \zeta_2
                \biggr] \HA_{0,-1}
                -64 \HA_{0,-1}^2
\nonumber\\&&		
		+\Bigl[
                        16 (115+29 x)
                        +16 (1+x) \zeta_2
		\Bigr] \HA_{0,0,1}
	+\Bigl[
                        -32 (-5+9 x)
                        -96 (x-1) \zeta_2
		\Bigr] \HA_{0,0,-1}
\nonumber\\&&		
		+\Bigl[
                        -8 (-30+31 x)
                        +16 (1+x) \zeta_2
		\Bigr] \HA_{0,1,1}
	+\Bigl[
                        448 (1+x)
                        +64 (x-1) \zeta_2
		\Bigr] \HA_{0,-1,-1}
\nonumber\\&&		
                +48 (29+3 x) \HA_{0,0,0,1}
                -16 (17+5 x) \HA_{0,0,0,-1}
                +16 (-17+28 x) \HA_{0,0,1,1}
                +96 x \HA_{0,1,1,1}
\nonumber\\&&		
                -128 (-4+x) \HA_{0,0,0,0,1}
                -\frac{4}{9} \big(
                        -487
                        +2179 x
                        +258 \zeta_3
                        +222 x \zeta_3
                \big) \zeta_2
                -\frac{8}{15} (1402+229 x) \zeta_2^2
\nonumber\\&&		
                -16 \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F^2  T_F}  \biggl\{
                 L_M ^3 \biggl[
                        -\frac{4}{3} (x-1) \big(
                                13+20 \HA_1\big)
                        +(1+x) \Bigl(
                                \frac{8}
                                {3} \HA_0^2
                                +
                                \frac{32}{3} \HA_{0,1}
                                -\frac{32}{3} \zeta_2
                        \Bigr)
\nonumber\\&&			
                        -\frac{16}{3} (-2+3 x) \HA_0
                \biggr]
                +(x-1) \biggl[
                        \big(
                                280
                                -80 \HA_{0,1}
                                +100 \zeta_2
                        \big) \HA_1^2
                        +24 \HA_1^3
                        +\frac{10}{3} \HA_1^4
                \biggr]
\nonumber\\&&		
                +(1+x) \Bigl(
                        -\frac{2}{15} \HA_0^5
                        -32 \HA_{0,0,1,1}
                        +192 \HA_{0,0,0,0,1}
                        +768 \HA_{0,0,0,1,1}
                        +320 \HA_{0,0,1,0,1}
                        -416 \HA_{0,0,1,1,1}
\nonumber\\&&			
                        -192 \HA_{0,1,0,1,1}
                        -32 \HA_{0,1,1,1,1}
                \Bigr)
                + L_M ^2 \biggl[
                        (1+x) \Bigl(
                                \frac{16}{3} \HA_0^3
                                -32 \HA_{0,0,1}
                        \Bigr)
                        +8 \big(
                                25
                                -25 x
                                +4 \zeta_3
                                +4 x \zeta_3
                        \big)
\nonumber\\&&			
			+\Bigl[
                                -8 (-19+7 x)
                                +(1+x) \big(
                                        32 \HA_{0,1}
                                        -32 \zeta_2
                                \big)
                                -80 (x-1) \HA_1
			\Bigr] \HA_0
                        -16 (-3+2 x) \HA_0^2
\nonumber\\&&			
                        -120 (x-1) \HA_1
                        +16 (1+5 x) \HA_{0,1}
                        -96 \zeta_2
                \biggr]
                + L_M  \Biggl[
                        (x-1) \biggl[
                                \big(
                                        -200
                                        -160 \HA_{0,1}
                                        -256 \zeta_2
                                \big) \HA_1
\nonumber\\&&				
                                -20 \HA_1^2
                                +\frac{40}{3} \HA_1^3
                                -128 \HA_{0,-1}^2
                        \biggr]
                        +(1+x) \Biggl[
                                -256 \HA_{-1}^2 \HA_0
                                +2 \HA_0^4
                                +\biggl[
                                        -\frac{32 \big(
                                                2+3 x+2 x^2\big) 
\HA_0}{x}
\nonumber\\&&
                                        +128 \HA_0^2
                                        +512 \HA_{0,-1}
                                        -256 \zeta_2
                                \biggr] \HA_{-1}
                                +32 \HA_{0,1}^2
                                -512 \HA_{0,-1,-1}
                                -416 \HA_{0,0,0,1}
                                +384 \HA_{0,0,0,-1}
\nonumber\\&&				
                                -32 \HA_{0,1,1,1}
                        \Biggr]
                        +8 \big(
                                -31
                                +31 x
                                -70 \zeta_3
                                +54 x \zeta_3
                        \big)
                        +\biggl[
                                (1+x) \big(
                                        288 \HA_{0,0,1}
                                        -64 \HA_{0,1,1}
                                \big)
\nonumber\\&&				
                                +(x-1) \big(
                                        168 \HA_1
                                        +80 \HA_1^2
                                        +256 \HA_{0,-1}
                                        +256 \HA_{0,-1,-1}
                                \big)
                                -4 \big(
                                        -13
                                        +133 x
                                        -16 \zeta_3
                                        +48 x \zeta_3
                                \big)
\nonumber\\&&				
                                -64 (-3+4 x) \HA_{0,1}
                                -256 \HA_{0,0,-1}
                                -416 \zeta_2
                        \biggr] \HA_0
		+\Bigl[
                                2 \big(
                                        69+73 x+16 x^2\big)
\nonumber\\&&					
                                +(x-1) \big(
                                        128 \HA_1
                                        -64 \HA_{0,-1}
                                \big)
                                +(1+x) \big(
                                        -64 \HA_{0,1}
                                        -32 \zeta_2
                                \big)
			\Bigr] \HA_0^2
                        -
                        \frac{8}{3} (-11+5 x) \HA_0^3
\nonumber\\&&			
			+\Bigl[
                                -8 (-67+41 x)
                                +128 (1+x) \zeta_2
			\Bigr] \HA_{0,1}
                        +\biggl[
                                \frac{32 (1+x) \big(
                                        2+3 x+2 x^2\big)}{x}
                                +128 (x-1) \zeta_2
                        \biggr] \HA_{0,-1}
\nonumber\\&&			
                        +32 (9+8 x) \HA_{0,0,1}
                        -256 (-1+3 x) \HA_{0,0,-1}
                        +16 (-7+13 x) \HA_{0,1,1}
                        -16 \big(
                                33-10 x+4 x^2\big) \zeta_2
\nonumber\\&&				
                        -\frac{32}{5} (13+23 x) \zeta_2^2
                \Biggr]
                -\frac{4}{3} \big(
                        -660
                        +660 x
                        -323 \zeta_3
                        +17 x \zeta_3
                        +120 \zeta_5
                        +120 x \zeta_5
                \big)
\nonumber\\&&		
                +\biggl[
			(x-1) \Bigl[
                                \big(
                                        168
                                        -160 \HA_{0,1}
                                        +80 \zeta_2
                                \big) \HA_1
                                +320 \HA_{0,1,1}
			\Bigr]
                        +(1+x) \Bigl(
                                32 \HA_{0,1}^2
                                -160 \HA_{0,0,0,1}
\nonumber\\&&				
                                -128 \HA_{0,0,1,1}
                                +\frac{448}{5} \zeta_2^2
                        \Bigr)
                        -\frac{8}{3} \big(
                                -51
                                -282 x
                                -32 \zeta_3
                                +6 x \zeta_3
                        \big)
			+\Bigl[
                                -16 (-17+27 x)
\nonumber\\&&				
                                -32 (1+x) \zeta_2
			\Bigr] \HA_{0,1}
                        +16 (9+19 x) \HA_{0,0,1}
                        +2 (83+255 x) \zeta_2
                \biggr] \HA_0
                +\biggl[
                        \frac{2}{3} \big(
                                -51
                                -201 x
                                +44 \zeta_3
\nonumber\\&&				
                                +44 x \zeta_3
                        \big)
                        +140 (x-1) \HA_1
                        -8 (5+13 x) \HA_{0,1}
                        +48 (1+x) \HA_{0,0,1}
                        +4 (-7+3 x) \zeta_2
                \biggr] \HA_0^2
\nonumber\\&&		
                +\biggl[
                        \frac{2}{3} (1+83 x)
                        +(1+x) \Bigl(
                                -\frac{16 \HA_{0,1}}{3}
                                -4 \zeta_2
                        \Bigr)
                        +\frac{40}{3} (x-1) \HA_1
                \biggr] \HA_0^3
                +\frac{2}
                {3} (-3+x) \HA_0^4
\nonumber\\&&		
                +\biggl[
                        (x-1) \big(
                                -32 \HA_{0,1}
                                +320 \HA_{0,0,1}
                                +320 \HA_{0,1,1}
                                +148 \zeta_2
                        \big)
                        -\frac{8}{3} \big(
                                27
                                -27 x
                                -110 \zeta_3
                                +110 x \zeta_3
                        \big)
                \biggr] \HA_1
\nonumber\\&&		
                +\biggl[
                        (1+x) \big(
                                -128 \HA_{0,0,1}
                                +64 \HA_{0,1,1}
                        \big)
                        +\frac{8}{3} \big(
                                15
                                +174 x
                                +44 \zeta_3
                                +44 x \zeta_3
                        \big)
                        +8 (-5+13 x) \zeta_2
                \biggr] \HA_{0,1}
\nonumber\\&&		
                -32 (-3+5 x) \HA_{0,1}^2
		+\Bigl[
                        8 (-45+43 x)
                        -32 (1+x) \zeta_2
		\Bigr] \HA_{0,0,1}
\nonumber\\&&		
		+\Bigl[
                        8 (-58+5 x)
                        -80 (1+x) \zeta_2
		\Bigr] \HA_{0,1,1}
                -16 (7+23 x) \HA_{0,0,0,1}
                -16 (-23+27 x) \HA_{0,1,1,1}
\nonumber\\&&		
                +\frac{2}{3} \big(
                        633
                        -1389 x
                        +40 \zeta_3
                        +40 x \zeta_3
                \big) \zeta_2
                -\frac{8}{5} (-163+23 x) \zeta_2^2
                +32 \zeta_3
	\biggr\}
+a_{gg,Q}^{(3),reg}	
\Biggr\} ~.
\end{eqnarray}

==> (inline-8) <==
\begin{eqnarray}
	\lefteqn{ H_g^S = \frac{1}{2}\left[1-(-1)^N\right] }
\nonumber\\&&
	\times\Bigg\{
	a_s  \textcolor{blue}{T_F}  \Biggl\{
        -
        \frac{4 (N-1)^2}{N^2 (1+N)}
        +(N-1) \biggl[
                -\frac{4  L_M }{N (1+N)}
                +\frac{4  L_Q }{N (1+N)}
                -\frac{4 S_1}{N (1+N)}
        \biggr]
\Biggr\}
\nonumber\\&&
	+a_s^2 \Biggl\{
		\textcolor{blue}{ C_A   T_F } \biggl\{
                -\frac{8 Q_{78}}{(N-1) N^4 (1+N)^4 (2+N)^2}
                + L_M  \Biggl[
                        -
                        \frac{8 Q_{42}}{N^3 (1+N)^3}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{8 S_1^2}{N (1+N)}
                                +\frac{8 S_2}{N (1+N)}
                                +\frac{16 S_{-2}}{N (1+N)}
                        \biggr]
                        -\frac{32 S_1}{N (1+N)^2}
                \Biggr]
\nonumber\\&&
                + L_Q  \Biggl[
                        \frac{8 (-2+N) Q_{19}}{N^3 (1+N)^3}
                        +(N-1) \biggl[
                                \frac{8 S_1^2}{N (1+N)}
                                -\frac{8 S_2}{N (1+N)}
                                -\frac{16 S_{-2}}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        +\frac{16 \big(
                                3-N-N^2+N^3\big)}{N^2 (1+N)^2} S_1
                \Biggr]
                +(N-1) \Biggl[
                         L_Q ^2 \biggl[
                                \frac{16}{N^2 (1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        + L_M ^2 \biggl[
                                -\frac{16}{N^2 (1+N)^2}
                                +\frac{8 S_1}{N (1+N)}
                        \biggr]
                        -\frac{16 S_{2,1}}{N (1+N)}
                \Biggr]
                +\biggl[
                        -\frac{16 Q_{55}}{N^3 (1+N)^3 (2+N)}
\nonumber\\&&
                        +\frac{32 (N-1) S_2}{N (1+N)}
                \biggr] S_1
                -\frac{4 \big(
                        12-N+N^2+2 N^3\big)}{N^2 (1+N) (2+N)} S_1^2
                +\frac{4 Q_{21}}{N^2 (1+N)^2 (2+N)} S_2
\nonumber\\&&
                +\frac{8 \big(
                        -2+3 N+3 N^2\big)}{N (1+N) (2+N)} S_3
                +\biggl[
                        \frac{16 Q_{18}}{(N-1) N (1+N) (2+N)^2}
                        +\frac{32 S_1}{2+N}
                \biggr] S_{-2}
\nonumber\\&&
                -\frac{8 (-2+N) (3+N)}{N (1+N) (2+N)} S_{-3}
                -\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_{-2,1}
                -\frac{24 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_F T_F } \biggl\{
                \frac{4 Q_{79}}{(N-1) N^4 (1+N)^4 (2+N)^2}
                +(N-1) \Biggl[
                         L_M ^2 \biggl[
                                \frac{2 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
\nonumber\\&&
                        + L_Q ^2 \biggl[
                                \frac{2 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
                                -\frac{8 S_1}{N (1+N)}
                        \biggr]
                        + L_Q  \Biggl[
                                -\frac{4 Q_{27}}{N^3 (1+N)^3}
                                + L_M  \biggl[
                                        -\frac{4 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                        +\frac{16 S_1}{N (1+N)}
                                \biggr]
                                +\frac{4 \big(
                                        -6-N+3 N^2\big)}{N^2 (1+N)^2} 
S_1
                                +\frac{16 S_1^2}{N (1+N)}
                                -\frac{16 S_2}{N (1+N)}
                        \Biggr]
                        + L_M  \biggl[
                                \frac{4 Q_{27}}{N^3 (1+N)^3}
\nonumber\\&&
                                -\frac{4 \big(
                                        -6-N+3 N^2\big)}{N^2 (1+N)^2} 
S_1
                                -\frac{16 S_1^2}{N (1+N)}
                                +\frac{16 S_2}{N (1+N)}
                        \biggr]
                        -\frac{8 S_1^3}{N (1+N)}
                        +\frac{16 S_{2,1}}{N (1+N)}
                \Biggr]
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{54}}{N^3 (1+N)^3 (2+N)}
                        +\frac{8 (N-1) S_2}{N (1+N)}
                \biggr] S_1
                -\frac{2 Q_{30}}{N^2 (1+N)^2 (2+N)} S_1^2
\nonumber\\&&
                +\frac{2 Q_{34}}{N^2 (1+N)^2 (2+N)} S_2
                -\frac{16 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} S_3
                +\biggl[
                        \frac{16 \big(
                                10+N+N^2\big)}{(N-1) (2+N)^2}
\nonumber\\&&
                        -\frac{128 S_1}{N (1+N) (2+N)}
                \biggr] S_{-2}
                -\frac{64 S_{-3}}
                {N (1+N) (2+N)}
                +\frac{128 S_{-2,1}}{N (1+N) (2+N)}
\nonumber\\&&
                +\frac{48 \big(
                        2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
	\biggr\}
	+ \textcolor{blue}{T_F ^2} \biggl\{
                (N-1) \biggl[
                        -\frac{16  L_M ^2}{3 N (1+N)}
                        +\frac{16  L_M   L_Q }{3 N (1+N)}
                \biggr]
\nonumber\\&&
                + L_M  \biggl[
                        -\frac{16 (N-1)^2}{3 N^2 (1+N)}
                        -\frac{16 (N-1) S_1}{3 N (1+N)}
                \biggr]
	\biggr\}
\Biggr\}
+a_s^3 \Biggl\{
	\textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                (N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                -\frac{8 Q_{24}}{3 N^3 (1+N)^3}
\nonumber\\&&
                                +\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        +( L_M   L_Q ) \biggl[
                                -\frac{16 S_1 Q_{36}}{9 N^3 (1+N)^3}
                                +\frac{8 Q_{62}}{9 N^4 (1+N)^4}
                                -\frac{32 S_1^2}{3 N (1+N)}
                                +\frac{32 S_2}{N (1+N)}
                        \biggr]
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{2 Q_{84}}{27 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                \frac{8 S_1^2 Q_{36}}{9 N^3 (1+N)^3}
                                -\frac{8 S_2 Q_{39}}{9 N^3 (1+N)^3}
                                +\biggl[
                                        \frac{8 Q_{64}}{27 N^4 (1+N)^4}
\nonumber\\&&
                                        -\frac{32 S_2}{3 N (1+N)}
                                \biggr] S_1
                                +\frac{32 S_1^3}{9 N (1+N)}
                                +\frac{352 S_3}{9 N (1+N)}
                                -\frac{64 S_{2,1}}{3 N (1+N)}
                        \Biggr]
                        +\frac{256 S_{-2}}{N^2 (1+N)^2 (2+N)}
                \Biggr]
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{C_A   T_F ^2} \biggl\{
                -\frac{8 (N-1)^2 Q_{58}}{27 N^5 (1+N)^4}
                + L_Q  \Biggl[
                        (N-1) \Biggl[
                                \frac{8 Q_{58}}{27 N^4 (1+N)^4}
                                + L_M ^2 \biggl[
                                        \frac{64}{3 N^2 (1+N)^2}
\nonumber\\&&
                                        -
                                        \frac{32 S_1}{3 N (1+N)}
                                \biggr]
                                -\frac{16 (47+56 N) S_1}{27 N 
(1+N)^2}
                        \Biggr]
                        + L_M  \Biggl[
                                \frac{32 Q_{48}}{9 N^3 (1+N)^3}
                                +(N-1) \biggl[
                                        \frac{32 S_1^2}{3 N (1+N)}
\nonumber\\&&
                                        -\frac{32 S_2}{3 N (1+N)}
                                        -\frac{64 S_{-2}}{3 N (1+N)}
                                \biggr]
                                -\frac{64 \big(
                                        -9-2 N+3 N^2+2 N^3\big)}{9 
N^2 (1+N)^2} S_1
                        \Biggr]
                \Biggr]
                + L_M ^2 \Biggl[
                        -\frac{64 (N-1)^2}{3 N^3 (1+N)^2}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{32 \big(
                                        -3+N^2\big) S_1}{3 N^2 (1+N)^2}
                                +\frac{32 S_1^2}{3 N (1+N)}
                        \biggr]
                \Biggr]
                +(N-1) \Biggl[
                        \frac{8 S_1 Q_{63}}{27 N^4 (1+N)^4}
\nonumber\\&&
                        + L_M   L_Q ^2 \biggl[
                                \frac{64}{3 N^2 (1+N)^2}
                                -\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        +\frac{16 (47+56 N) S_1^2}{27 N (1+N)^2}
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{16 Q_{82}}{9 (N-1) N^4 (1+N)^4 (2+N)^2}
                        +(N-1) \biggl[
                                -\frac{16 S_1^3}{9 N (1+N)}
                                -\frac{64 S_{2,1}}{3 N (1+N)}
                        \biggr]
\nonumber\\&&
                        +\biggl[
                                -\frac{16 Q_{57}}{9 N^3 (1+N)^3 
(2+N)}
                                +\frac{80 (N-1) S_2}{3 N (1+N)}
                        \biggr] S_1
                        +\frac{32 \big(
                                -9-10 N+3 N^2+7 N^3\big)}{9 N^2 
(1+N)^2} S_1^2
\nonumber\\&&
                        +\frac{32 \big(
                                3-2 N+N^2+N^3\big)}{3 N^2 (1+N)^2} 
S_2
                        +\frac{32 \big(
                                2+5 N+5 N^2\big)}{9 N (1+N) (2+N)}
                         S_3
                        +\biggl[
                                \frac{64 Q_{43}}{3 (N-1) N (1+N)^2 
(2+N)^2}
\nonumber\\&&
                                +\frac{64 \big(
                                        2+N+N^2\big)}{3 N (1+N) 
(2+N)} S_1
                        \biggr] S_{-2}
                        -\frac{64 \big(
                                -4+N+N^2\big)}{3 N (1+N) (2+N)} 
S_{-3}
                        -\frac{256 S_{-2,1}}{3 N (1+N) (2+N)}
\nonumber\\&&
                        -\frac{32 \big(
                                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{ C_F   T_F ^2} \biggl\{
                \frac{4 (N-1)^2 Q_{76}}{N^6 (1+N)^5}
                +(N-1) \Biggl[
                        \frac{4 S_1 Q_{76}}{N^5 (1+N)^5}
\nonumber\\&&
                        + L_M   L_Q ^2 \biggl[
                                \frac{8 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{32 S_1}{3 N (1+N)}
                        \biggr]
                        + L_Q  \Biggl[
                                -\frac{4 Q_{76}}{N^5 (1+N)^5}
                                + L_M ^2 \biggl[
                                        -\frac{16 Q_{22}}{3 N^3 
(1+N)^3}
\nonumber\\&&
                                        +\frac{64 S_1}{3 N (1+N)}
                                \biggr]
                                + L_M  \biggl[
                                        -\frac{16 Q_{53}}{3 N^4 
(1+N)^4}
                                        +\frac{16 \big(
                                                -6-N+3 N^2\big)}{3 
N^2 (1+N)^2} S_1
                                        +\frac{64 S_1^2}{3 N (1+N)}
\nonumber\\&&
                                        -\frac{64 S_2}{3 N (1+N)}
                                \biggr]
                        \Biggr]
                        + L_M ^2 \biggl[
                                -\frac{16 S_1 Q_{23}}{3 N^3 (1+N)^3}
                                +\frac{16 Q_{49}}{3 N^4 (1+N)^3}
                                -\frac{32 S_1^2}{3 N (1+N)}
                                +\frac{32 S_2}{3 N (1+N)}
                        \biggr]
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        -\frac{8 Q_{86}}{3 (N-1) N^5 (1+N)^4 
(2+N)^2}
                        +(N-1) \biggl[
                                -\frac{8 \big(
                                        -8+3 N+9 N^2\big)}
                                {3 N^2 (1+N)^2} S_1^2
\nonumber\\&&
                                -
                                \frac{80 S_1^3}{9 N (1+N)}
                                +\frac{64 S_{2,1}}{3 N (1+N)}
                        \biggr]
                        +\biggl[
                                -\frac{32 Q_{70}}{3 N^4 (1+N)^4 
(2+N)}
                                +\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1
\nonumber\\&&
                        +\frac{8 \big(
                                4-19 N-10 N^2+9 N^3\big)}{3 N^2 
(1+N)^2} S_2
                        -\frac{256 \big(
                                1+N+N^2\big)}{9 N (1+N) (2+N)} S_3
                        +\biggl[
                                \frac{64 \big(
                                        10+N+N^2\big)}{3 (N-1) 
(2+N)^2}
\nonumber\\&&
                                -\frac{512 S_1}{3 N (1+N) (2+N)}
                        \biggr] S_{-2}
                        -\frac{256 S_{-3}}{3 N (1+N) (2+N)}
                        +\frac{512 S_{-2,1}}{3 N (1+N) (2+N)}
\nonumber\\&&
                        +\frac{64 \big(
                                2+N+N^2\big)}{N (1+N) (2+N)} \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                -\frac{4 \big(
                        -2+5 N+6 N^2+9 N^3\big) Q_{72}}{N^6 (1+N)^5 
(2+N)}
\nonumber\\&&
                + L_M ^2 \Biggl[
                        (N-1) \Biggl[
                                \frac{16 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^4 
(1+N)^3}
                                +\biggl[
                                        -\frac{8 Q_{32}}{N^3 (1+N)^3}
                                        -\frac{16 S_2}{N (1+N)}
                                \biggr] S_1
\nonumber\\&&
                                +\frac{16 S_1^3}{N (1+N)}
                                +\frac{32 S_2}{N^2 (1+N)^2}
                        \Biggr]
                        +\frac{24 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_1^2
                \Biggr]
                + L_Q  \Biggl[
                        \frac{4 \big(
                                2+3 N+3 N^2\big) Q_{72}}{N^5 (1+N)^5 
(2+N)}
\nonumber\\&&
                        + L_M  \Biggl[
                                -\frac{2 Q_{68}}{9 N^4 (1+N)^4}
                                +(N-1) \biggl[
                                        -\frac{32 S_1^3}
                                        {N (1+N)}
                                        -
                                        \frac{16 \big(
                                                -1+4 N+4 
N^2\big)}{N^2 (1+N)^2} S_2
                                        +\frac{32 S_3}{N (1+N)}
\nonumber\\&&
                                        +\frac{48 S_{-2}}{N (1+N)}
                                        +\frac{32 S_{-3}}{N (1+N)}
                                        -\frac{64 S_{-2,1}}{N (1+N)}
                                \biggr]
                                +\biggl[
                                        \frac{4 Q_{51}}{9 N^3 
(1+N)^3}
                                        -\frac{32 (N-1) S_2}{N 
(1+N)}
                                \biggr] S_1
\nonumber\\&&
                                +\frac{16 \big(
                                        -3+17 N+10 N^3\big)}{3 N^2 
(1+N)^2} S_1^2
                        \Biggr]
                        +(N-1) \Biggl[
                                 L_M ^2 \biggl[
                                        -\frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^3 
(1+N)^3}
\nonumber\\&&
                                        +\frac{8 \big(
                                                10+3 N+3 
N^2\big)}{N^2 (1+N)^2} S_1
                                        -\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                                -\frac{16 S_1^4}{3 N (1+N)}
                                +\frac{32 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
\nonumber\\&&
                                +\biggl[
                                        \frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^3}
                                        +\frac{16 \big(
                                                2-N+3 N^2\big)}{N^2 
(1+N)^2} S_1
                                        -\frac{64 S_1^2}{N (1+N)}
                                \biggr] S_{-2}
                                +\biggl[
                                        \frac{8 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2}
\nonumber\\&&
                                        -\frac{32 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                -\frac{16 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_{-2,1}
                        \Biggr]
                        +\Biggl[
                                -\frac{4 Q_{74}}{N^4 (1+N)^4 (2+N)}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{128 S_3}{3 N (1+N)}
                                        +\frac{64 S_{-2,1}}{N (1+N)}
                                \biggr]
                                +\frac{4 Q_{33}}{N^2 (1+N)^2 (2+N)} S_2
                        \Biggr] S_1
\nonumber\\&&
                        +\biggl[
                                \frac{4 Q_{46}
                                }{N^2 (1+N)^3 (2+N)}
                                -
                                \frac{48 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        +\frac{4 Q_{25}}{3 N^2 (1+N)^2 (2+N)} S_1^3
\nonumber\\&&
                        -\frac{4 \big(
                                2+3 N+3 N^2
                        \big)
\big(-16+15 N+24 N^2+7 N^3\big)}{N^3 (1+N)^3 (2+N)} S_2
                \Biggr]
                + L_M  \Biggl[
                        \frac{2 S_2 Q_{52}}{9 N^3 (1+N)^3}
\nonumber\\&&
                        +\frac{Q_{85}}{54 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                \biggl[
                                        -\frac{2 Q_{41}}{9 N^3 (1+N)^3}
                                        -\frac{16 S_2}{N (1+N)}
                                \biggr] S_1^2
                                +\frac{16 S_1^4}{N (1+N)}
\nonumber\\&&
                                -\frac{8 \big(
                                        -36+121 N+121 N^2\big)}{9 N^2 
(1+N)^2} S_3
                                +\frac{32 S_4}{N (1+N)}
                                +\frac{48 S_{-2}^2}{N (1+N)}
                                +\biggl[
                                        -\frac{32}{N^2 (1+N)^2}
\nonumber\\&&
                                        +\frac{32 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                +\frac{80 S_{-4}}{N (1+N)}
                                +\frac{16 \big(
                                        -6+11 N+11 N^2\big)}{3 N^2 
(1+N)^2} S_{2,1}
                                +\frac{96 S_{3,1}}{N (1+N)}
                                -\frac{32 S_{-2,2}}{N (1+N)}
\nonumber\\&&
                                -\frac{64 S_{-3,1}}{N (1+N)}
                                -\frac{96 S_{2,1,1}}{N (1+N)}
                                -\frac{24 (1+3 N) (2+3 N)}{N^2 
(1+N)^2} \zeta_3
                        \Biggr]
                        +\Biggl[
                                -\frac{2 Q_{69}}{27 N^4 (1+N)^4}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{96 S_3}{N (1+N)}
                                        +\frac{64 S_{2,1}}{N (1+N)}
                                        +\frac{64 S_{-2,1}}{N (1+N)}
                                        +\frac{192 \zeta_3}{N (1+N)}
                                \biggr]
                                +\frac{32 \big(
                                        1+5 N^2\big)}{3 N (1+N)^2}
                                 S_2
                        \Biggr] S_1
\nonumber\\&&
                        +
                        \frac{16 \big(
                                9-53 N+8 N^3\big)}{9 N^2 (1+N)^2} S_1^3
                        +\Biggl[
                                -\frac{16 Q_{56}}{N^3 (1+N)^3 (2+N)}
                                +(N-1) \biggl[
                                        \frac{48 S_1}{N (1+N)}
\nonumber\\&&
                                        -\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                        \Biggr] S_{-2}
                \Biggr]
                +(N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                \frac{22 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2}
                                -\frac{88 S_1}{3 N (1+N)}
                        \biggr]
                        +\frac{8 S_1^5}{3 N (1+N)}
\nonumber\\&&
                        -\frac{32 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{3 N^3 
(1+N)^2} S_3
                        +\Biggl[
                                -\frac{16 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^3 
(1+N)^3}
                                +\biggl[
                                        -\frac{16 Q_{31}}{N^3 
(1+N)^3}
\nonumber\\&&
                                        -\frac{32 S_2}{N (1+N)}
                                \biggr] S_1
                                +\frac{16 (2+N) (-1+3 N)}{N^2 
(1+N)^2} S_1^2
                                +\frac{32 S_1^3}{N (1+N)}
                                -\frac{32 S_2}{N (1+N)^2}
                        \Biggr] S_{-2}
\nonumber\\&&
                        +\biggl[
                                -\frac{8 \big(
                                        -2+5 N+6 N^2+9 N^3\big)}{N^3 
(1+N)^2}
                                +\frac{8 \big(
                                        -2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_1
                                +\frac{16 S_1^2}{N (1+N)}
                                -\frac{16 S_2}{N (1+N)}
                        \biggr] S_{-3}
\nonumber\\&&
                        +\frac{16 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{N^3 (1+N)^2} 
S_{-2,1}
                \Biggr]
                +\Biggl[
                        \frac{4 Q_{80}}{N^5 (1+N)^5 (2+N)}
                        +(N-1) \biggl[
                                -\frac{24 S_2^2}{N (1+N)}
\nonumber\\&&
                                +\frac{32 \big(
                                        -2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                                -\frac{16 \big(
                                        -2+3 N+3 N^2\big)}
                                {N^2 (1+N)^2} S_{-2,1}
                        \biggr]
                        -
                        \frac{4 Q_{61}}{N^3 (1+N)^3 (2+N)} S_2
                \Biggr] S_1
\nonumber\\&&
                +\Biggl[
                        \frac{4 Q_{71}}{N^4 (1+N)^4 (2+N)}
                        +(N-1) \biggl[
                                \frac{64 S_3}{3 N (1+N)}
                                -\frac{32 S_{-2,1}}{N (1+N)}
                        \biggr]
                        +\frac{4 Q_{29}}{N^2 (1+N)^2 (2+N)} S_2
                \Biggr] S_1^2
\nonumber\\&&
                +\biggl[
                        -\frac{4 Q_{59}}{3 N^3 (1+N)^3 (2+N)}
                        +\frac{64 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^3
                +\frac{4 \big(
                        4-38 N-29 N^2+3 N^4\big)}{3 N^2 (1+N)^2 
(2+N)} S_1^4
\nonumber\\&&
                +\Biggl[
                        -\frac{4 Q_{73}}{N^4 (1+N)^4 (2+N)}
                        +(N-1) \biggl[
                                -\frac{64 S_3}{3 N (1+N)}
                                +\frac{32 S_{-2,1}}{N (1+N)}
                        \biggr]
                \Biggr] S_2
\nonumber\\&&
                +\frac{8 \big(
                        -16+15 N+24 N^2+7 N^3\big)}{N^2 (1+N)^2 
(2+N)} S_2^2
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F} \biggl\{
                -\frac{2 \big(
                        -2+5 N+6 N^2+9 N^3\big) Q_{75}}{N^6 (1+N)^5 
(2+N)}
\nonumber\\&&
                + L_M ^2 \Biggl[
                        (N-1) \Biggl[
                                -\frac{2 \big(
                                        2+3 N+3 N^2
                                \big)
\big(-2+5 N+6 N^2+9 N^3\big)}{N^4 (1+N)^3}
                                +\biggl[
                                        \frac{2 Q_{38}}{N^3 (1+N)^3}
\nonumber\\&&
                                        +\frac{16 S_2}{N (1+N)}
                                \biggr] S_1
                                -\frac{16 S_1^3}{N (1+N)}
                                -\frac{4 \big(
                                        2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_2
                        \Biggr]
                        -\frac{12 (N-1)^2 (2+N)}{N^2 (1+N)^2} S_1^2
                \Biggr]
\nonumber\\&&
                + L_Q  \Biggl[
                        \frac{2 \big(
                                2+3 N+3 N^2\big) Q_{75}
                        }{N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                 L_M ^2 \biggl[
                                        \frac{2 \big(
                                                2+3 N+3 
N^2\big)^2}{N^3 (1+N)^3}
                                        -\frac{16 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_1
\nonumber\\&&
                                        +\frac{32 S_1^2}{N (1+N)}
                                \biggr]
                                + L_M  \Biggl[
                                        \frac{2 Q_{60}}{N^4 (1+N)^4}
                                        +\biggl[
                                                -\frac{4 Q_{35}}{N^3 
(1+N)^3}
                                                -\frac{128 S_2}{N 
(1+N)}
                                        \biggr] S_1
                                        -\frac{64 (2+N) S_1^2}{N^2 
(1+N)^2}
\nonumber\\&&
                                        +\frac{64 S_1^3}{N (1+N)}
                                        +\frac{32 \big(
                                                2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_2
                                        -\frac{64 S_3}{N (1+N)}
                                        +\biggl[
                                                \frac{64}{N^2 
(1+N)^2}
                                                -\frac{128 S_1}{N 
(1+N)}
                                        \biggr] S_{-2}
\nonumber\\&&
                                        -\frac{64 S_{-3}}{N (1+N)}
                                        +\frac{128 S_{-2,1}}{N (1+N)}
                                \Biggr]
                                +\frac{16 S_1^4}{3 N (1+N)}
                                +\frac{16 \big(
                                        2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                        \Biggr]
\nonumber\\&&
                        +\biggl[
                                -\frac{4 Q_{77}}{N^4 (1+N)^4 (2+N)}
                                -\frac{4 Q_{28}}{N^2 (1+N)^2 (2+N)} S_2
                                -\frac{64 (N-1) S_3}{3 N (1+N)}
                        \biggr] S_1
\nonumber\\&&
                        +\biggl[
                                -\frac{4 Q_{45}}{N^3 (1+N)^2 (2+N)}
                                +\frac{16 (N-1) S_2}{N (1+N)}
                        \biggr] S_1^2
                        -\frac{4 Q_{26}}{3 N^2 (1+N)^2 (2+N)} S_1^3
\nonumber\\&&
                        +\frac{4 \big(
                                2+3 N+3 N^2\big) Q_{20}}{N^3 (1+N)^3 
(2+N)} S_2
                \Biggr]
                +(N-1) \Biggl[
                         L_M   L_Q ^2 \biggl[
                                -\frac{2 \big(
                                        2+3 N+3 N^2\big)^2}{N^3 
(1+N)^3}
\nonumber\\&&
                                +\frac{16 \big(
                                        2+3 N+3 N^2\big)}
                                {N^2 (1+N)^2} S_1
                                -
                                \frac{32 S_1^2}{N (1+N)}
                        \biggr]
                        -\frac{8 S_1^5}{3 N (1+N)}
                        -\frac{16 \big(
                                -2+5 N+6 N^2+9 N^3\big)}{3 N^3 
(1+N)^2} S_3
                \Biggr]
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{Q_{83}}{2 N^5 (1+N)^5 (2+N)}
                        +(N-1) \Biggl[
                                -\frac{2 S_2 Q_{40}}{N^3 (1+N)^3}
                                +\biggl[
                                        \frac{2 Q_{37}}{N^3 (1+N)^3}
                                        +\frac{112 S_2}{N (1+N)}
                                \biggr] S_1^2
\nonumber\\&&
                                -\frac{24 S_1^4}{N (1+N)}
                                -\frac{40 S_2^2}{N (1+N)}
                                +\frac{8 \big(
                                        -2+9 N+9 N^2\big)}{N^2 
(1+N)^2} S_3
                                -\frac{48 S_4}{N (1+N)}
                                -\frac{96 S_{-2}^2}{N (1+N)}
\nonumber\\&&
                                +\biggl[
                                        \frac{64}{N^2 (1+N)^2}
                                        -\frac{64 S_1}{N (1+N)}
                                \biggr] S_{-3}
                                -\frac{160 S_{-4}}{N (1+N)}
                                -\frac{16 \big(
                                        -2+3 N+3 N^2\big)}{N^2 
(1+N)^2} S_{2,1}
                                -\frac{160 S_{3,1}}{N (1+N)}
\nonumber\\&&
                                +\frac{64 S_{-2,2}}{N (1+N)}
                                +\frac{128 S_{-3,1}}{N (1+N)}
                                +\frac{96 S_{2,1,1}}{N (1+N)}
                                +\frac{288 \zeta_3}{N (1+N)}
                        \Biggr]
                        +\Biggl[
                                \frac{2 Q_{66}}{N^4 (1+N)^4}
\nonumber\\&&
                                +(N-1) \biggl[
                                        \frac{32 \big(
                                                -4+2 N+3 
N^2\big)}{N^2 (1+N)^2} S_2
                                        +\frac{96 S_3}{N (1+N)}
                                        -\frac{64 S_{2,1}}{N (1+N)}
                                        -\frac{128 S_{-2,1}}{N (1+N)}
\nonumber\\&&
                                        -\frac{192 \zeta_3}{N (1+N)}
                                \biggr]
                        \Biggr] S_1
                        -\frac{16 (N-1)^2 (4+3 N)}{N^2 (1+N)^2}
                         S_1^3
                        +\Biggl[
                                \frac{32 Q_{44}}{N^2 (1+N)^3 (2+N)}
\nonumber\\&&
                                +(N-1) \biggl[
                                        -\frac{64 S_1}{N^2 (1+N)^2}
                                        +\frac{128 S_1^2}{N (1+N)}
                                        -\frac{64 S_2}{N (1+N)}
                                \biggr]
                        \Biggr] S_{-2}
                \Biggr]
                +\Biggl[
                        \frac{2 Q_{81}}{N^5 (1+N)^5 (2+N)}
\nonumber\\&&
                        +(N-1) \biggl[
                                \frac{8 S_2^2}{N (1+N)}
                                +\frac{16 \big(
                                        -2+3 N+3 N^2\big)}{3 N^2 
(1+N)^2} S_3
                        \biggr]
                        +\frac{8 Q_{47}}{N^2 (1+N)^3 (2+N)} S_2
                \Biggr] S_1
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{65}}{N^3 (1+N)^4 (2+N)}
                        -\frac{4 Q_{17}}{N^2 (1+N)^2 (2+N)} S_2
                        +\frac{32 (N-1) S_3}{3 N (1+N)}
                \biggr] S_1^2
\nonumber\\&&
                +\biggl[
                        \frac{4 Q_{50}}{3 N^3 (1+N)^2 (2+N)}
                        -\frac{16 (N-1) S_2}{3 N (1+N)}
                \biggr] S_1^3
                -\frac{4 \big(
                        -8-5 N+N^2
                \big)
\big(-2+3 N+3 N^2\big)}{3 N^2 (1+N)^2 (2+N)} S_1^4
\nonumber\\&&
                +\biggl[
                        -\frac{4 Q_{67}}{N^3 (1+N)^4 (2+N)}
                        -\frac{32 (N-1) S_3}{3 N (1+N)}
                \biggr] S_2
                -\frac{8 Q_{20}}{N^2 (1+N)^2 (2+N)} S_2^2
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{T_F ^3} \biggl\{
                \frac{64  L_M ^2  L_Q  (N-1)}{9 N (1+N)}
                + L_M ^2 \biggl[
                        -\frac{64 (N-1)^2}{9 N^2 (1+N)}
                        -\frac{64 (N-1) S_1}{9 N (1+N)}
                \biggr]
	\biggr\}
\nonumber\\&&
+A_{Qg}^{(3)}
+\tilde{C}_g^{S(3)}\left(L_Q,N_F+1\right)
\Biggr\}
\Bigg\} ~,
\end{eqnarray}

==> (inline-9) <==
\begin{eqnarray}
\lefteqn{ H_g^S = }
\nonumber\\&&
	a_s  \textcolor{blue}{T_F}  \Biggl\{
        -4 (-3+4 z)
        +(2 z-1) \big(
                -4  L_M 
                +4  L_Q 
                -4 \HA_0
                -4 \HA_1
        \big)
	\Biggr\}
\nonumber\\&&
+a_s^2 \Biggl\{
	\textcolor{blue}{ C_A   T_F } \biggl\{
                -\frac{8}{3} (-101+104 z)
		+ L_Q ^2 \Bigl[
                        -48 (z-1)
\nonumber\\&&
                        +16 (1+z) \HA_0
                        -8 (2 z-1) \HA_1
		\Bigr]
		+ L_M ^2 \Bigl[
                        48 (z-1)
                        -16 (1+z) \HA_0
                        +8 (2 z-1) \HA_1
		\Bigr]
\nonumber\\&&
                +(1+2 z) \big(
                        -16 \HA_{0,1,-1}
                        -16 \HA_{0,-1,1}
                \big)
		+ L_M  \Bigl[
                        8 (-12+11 z)
                        +(1+2 z) \big(
                                16 \HA_{-1} \HA_0
                                +8 \HA_0^2
\nonumber\\&&
                                -16 \HA_{0,-1}
                        \big)
                        -8 (1+8 z) \HA_0
                        +32 (z-1) \HA_1
                        +8 (2 z-1) \HA_1^2
                        +16 \zeta_2
		\Bigr]
                + L_Q  \biggl[
                        8 (-20+21 z)
\nonumber\\&&
                        +(1+2 z) \big(
                                -16 \HA_{-1} \HA_0
                                +16 \HA_{0,-1}
                        \big)
			+\Bigl[
                                24 (-5+4 z)
                                +16 (2 z-1) \HA_1
			\Bigr] \HA_0
                        -8 (3+4 z) \HA_0^2
\nonumber\\&&
                        +16 (-7+8 z) \HA_1
                        +8 (2 z-1) \HA_1^2
                        -32 (1+z) \HA_{0,1}
                        +32 \zeta_2
                \biggr]
                +\biggl[
                        \frac{4}{3} \big(
                                194-163 z+6 z^2\big)
\nonumber\\&&
                        -4 \big(
                                -53+56 z+z^2\big) \HA_1
                        -16 (2 z-1) \HA_1^2
                        -8 \big(
                                -7-10 z+2 z^2\big) \HA_{0,1}
\nonumber\\&&
                        +8 \big(
                                -3-6 z+2 z^2\big) \HA_{0,-1}
                \biggr] \HA_0
                +16 z^2 \HA_{-1}^2 \HA_0
                +\biggl[
                        \frac{2}{3} \big(
                                126-48 z+41 z^2\big)
\nonumber\\&&
                        +4 \big(
                                3-6 z+2 z^2\big) \HA_1
                \biggr] \HA_0^2
                +\frac{8}
                {3} (3+4 z) \HA_0^3
		+\Bigl[
                        4 \big(
                                43-53 z+2 z^2\big)
                        +16 (2 z-1) \HA_{0,1}
		\Bigr] \HA_1
\nonumber\\&&
                +2 \big(
                        19-24 z+z^2\big) \HA_1^2
                +\biggl[
                        -
                        \frac{16 \big(
                                2+3 z+9 z^2+11 z^3\big)}{3 z} \HA_0
                        -4 \big(
                                -3-6 z+2 z^2\big) \HA_0^2
\nonumber\\&&
                        +16 (1+2 z) \HA_{0,1}
                        -32 z^2 \HA_{0,-1}
                \biggr] \HA_{-1}
                +4 \big(
                        -19+28 z+2 z^2\big) \HA_{0,1}
\nonumber\\&&
                +\frac{16 \big(
                        2+3 z+9 z^2+11 z^3\big)}{3 z} \HA_{0,-1}
                +8 \big(
                        -9-10 z+2 z^2\big) \HA_{0,0,1}
                -8 \big(
                        -3-6 z+2 z^2\big) \HA_{0,0,-1}
\nonumber\\&&
                +48 \HA_{0,1,1}
                +32 z^2 \HA_{0,-1,-1}
                +\biggl[
                        -\frac{4}{3} \big(
                                114-84 z+47 z^2\big)
                        -32 (2+z) \HA_0
\nonumber\\&&
                        -16 (z-1)^2 \HA_1
                        +16 \big(
                                -1-2 z+z^2\big) \HA_{-1}
                \biggr] \zeta_2
                -8 \big(
                        -1-10 z+4 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_F   T_F } \biggl\{
                -\frac{20}{3} (-20+17 z)
                + L_M ^2 \big(
                        6
                        +(2 z-1) \big(
                                -4 \HA_0
                                -8 \HA_1
                        \big)
                \big)
\nonumber\\&&
		+ L_Q ^2 \Bigl[
                        6
                        +(2 z-1) \big(
                                -4 \HA_0
                                -8 \HA_1
                        \big)
		\Bigr]
                + L_M  \big(
                        -4 (-17+13 z)
                        +(2 z-1) \big(
                                -8 \HA_0^2
                                -16 \HA_1^2
\nonumber\\&&
                                +8 \HA_{0,1}
                                +24 \zeta_2
                        \big)
			+\Bigl[
                                -16 (-3+2 z)
                                -32 (2 z-1) \HA_1
			\Bigr] \HA_0
                        -4 (-17+20 z) \HA_1
                \big)
\nonumber\\&&
                + L_Q  \biggl[
                        4 (-17+13 z)
			+ L_M  \Bigl[
                                -12
                                +(2 z-1) \big(
                                        8 \HA_0
                                        +16 \HA_1
                                \big)
			\Bigr]
                        +(2 z-1) \big(
                                8 \HA_0^2
                                +16 \HA_1^2
\nonumber\\&&
                                -8 \HA_{0,1}
                                -24 \zeta_2
                        \big)
			+\Bigl[
                                16 (-3+2 z)
                                +32 (2 z-1) \HA_1
			\Bigr] \HA_0
                        +4 (-17+20 z) \HA_1
                \biggr]
\nonumber\\&&
                +(2 z-1) \Bigl(
                        -\frac{8}
                        {3} \HA_0^3
                        -8 \HA_1^3
                        +24 \HA_{0,1,1}
                \Bigr)
                +(1+z)^2 \big(
                        -32 \HA_{-1}^2 \HA_0
                        -64 \HA_{0,-1,-1}
                \big)
\nonumber\\&&
                +\biggl[
                        -\frac{8}{3} \big(
                                -46+53 z+6 z^2\big)
                        +8 \big(
                                8-14 z+z^2\big) \HA_1
                        -16 (2 z-1) \HA_1^2
                        +32 (z-1)^2 \HA_{0,1}
\nonumber\\&&
                        -32 (z-1)^2 \HA_{0,-1}
                \biggr] \HA_0
                +\biggl[
                        -\frac{4}{3} \big(
                                -27+6 z+23 z^2\big)
                        -16 z^2 \HA_1
                \biggr] \HA_0^2
		+\Bigl[
                        -4 \big(
                                -47+41 z+4 z^2\big)
\nonumber\\&&
                        -16 (2 z-1) \HA_{0,1}
		\Bigr] \HA_1
                -2 \big(
                        -33+40 z+2 z^2\big) \HA_1^2
                +\biggl[
                        (1+z)^2 \big(
                                16 \HA_0^2
                                +64 \HA_{0,-1}
                        \big)
\nonumber\\&&
                        +\frac{16 \big(
                                4+12 z^2+13 z^3\big)}{3 z} \HA_0
                \biggr] \HA_{-1}
                -16 \big(
                        -6+z^2\big) \HA_{0,1}
                -\frac{16 \big(
                        4+12 z^2+13 z^3\big)}{3 z} \HA_{0,-1}
\nonumber\\&&
                -32 (z-1)^2 \HA_{0,0,1}
                +32 \big(
                        1-6 z+z^2\big) \HA_{0,0,-1}
                +\biggl[
                        \frac{8}{3} \big(
                                -60+42 z+29 z^2\big)
                        +32 (2 z-1) \HA_0
\nonumber\\&&
                        +16 \big(
                                -1+2 z+2 z^2\big) \HA_1
                        -32 (1+z)^2 \HA_{-1}
                \biggr] \zeta_2
                +8 \big(
                        1+14 z+8 z^2\big) \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{T_F ^2} \biggl\{
                (2 z-1) \Bigl(
                        -\frac{16  L_M ^2}{3}
                        +\frac{16  L_M   L_Q }{3}
                \Bigr)
                + L_M  \biggl[
                        -\frac{16}{3} (-3+4 z)
\nonumber\\&&
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} \HA_0
                                -\frac{16}{3} \HA_1
                        \Bigr)
                \biggr]
	\biggr\}
\Biggr\}
\nonumber\\&&
	+a_s^3 \Biggl\{
	 \textcolor{blue}{C_F   N_F   T_F ^2} \biggl\{
                 L_M   L_Q ^2 \biggl[
                        8 (-43+42 z)
                        +(2 z-1) \Bigl(
                                16 \HA_0^2
                                +
                                \frac{32}{3} \HA_1
                        \Bigr)
                        -\frac{32}{3} (14+17 z) \HA_0
                \biggr]
\nonumber\\&&
                +( L_M   L_Q ) \Biggl[
                        -\frac{8}{3} (-709+690 z)
                        +(2 z-1) \Bigl(
                                -\frac{64}{3} \HA_0^3
                                -\frac{32}{3} \HA_1^2
                                -64 \HA_{0,0,1}
                                +64 \zeta_3
                        \Bigr)
\nonumber\\&&
                        +\biggl[
                                -\frac{16}{9} (-673+26 z)
                                -\frac{128}{3} (2 z-1) \HA_1
                        \biggr] \HA_0
                        +\frac{32}{3} (25+16 z) \HA_0^2
                        -\frac{16}{9} (-425+454 z) \HA_1
\nonumber\\&&
                        +64 (4+7 z) \HA_{0,1}
                        +\biggl[
                                -\frac{64}{3} (14+17 z)
                                +64 (2 z-1) \HA_0
                        \biggr] \zeta_2
                \Biggr]
                + L_M  \Biggl[
                        \frac{2}{9} (-29415+28958 z)
\nonumber\\&&
			+(1+z) \Bigl[
                                -64 (-5+z) \HA_{-1} \HA_0
                                +64 (-5+z) \HA_{0,-1}
			\Bigr]
                        +(2 z-1) \Bigl(
                                \frac{20}{3} \HA_0^4
                                +\frac{32}{9} \HA_1^3
\nonumber\\&&
                                +256 \HA_{0,0,-1}
                                -64 \HA_{0,0,0,1}
                                +64 \HA_{0,0,1,1}
                                +\frac{96}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{27} (13571+1958 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        \frac{32}{3} \HA_1^2
                                        -128 \HA_{0,-1}
                                        +64 \HA_{0,0,1}
                                \Bigr)
                                +\frac{16}{3} (-151+170 z) \HA_1
                                -\frac{32}{3} (23+44 z) \HA_{0,1}
                        \biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                8 \big(
                                        -129+18 z+4 z^2\big)
                                +\frac{80}{3} (2 z-1) \HA_1
                        \biggr] \HA_0^2
                        -\frac{304}{9} (4+z) \HA_0^3
                        +\biggl[
                                \frac{104}{27} (-523+542 z)
\nonumber\\&&
                                +\frac{64}{3} (2 z-1) \HA_{0,1}
                        \biggr] \HA_1
                        +\frac{8}
                        {9} (-425+454 z) \HA_1^2
                        -
                        \frac{704}{9} (5+11 z) \HA_{0,1}
                        +\frac{32}{3} (1+46 z) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{64}{3} (11+23 z) \HA_{0,1,1}
                        +\biggl[
                                -\frac{16}{9} \big(
                                        -853+26 z+36 z^2\big)
                                +(2 z-1) \Bigl(
                                        -64 \HA_0^2
                                        -\frac{128}{3} \HA_1
                                \Bigr)
\nonumber\\&&
                                +\frac{64}{3} (31+16 z) \HA_0
                        \biggr] \zeta_2
                        +\biggl[
                                -\frac{64}{3} (-20+19 z)
                                -64 (2 z-1) \HA_0
                        \biggr] \zeta_3
                \Biggr]
	\biggr\}
	+ \textcolor{blue}{C_A   T_F ^2} \biggl\{
                \frac{8}{27} (-3943
\nonumber\\&&
		+3928 z)
                + L_M   L_Q ^2 \biggl[
                        -64 (z-1)
                        +\frac{64}{3} (1+z) \HA_0
                        -\frac{32}{3} (2 z-1) \HA_1
                \biggr]
                + L_M ^2 \Biggl[
                        \frac{512}{3} (z-1)
\nonumber\\&&
                        +(1+z) \Bigl(
                                -\frac{32}{3} \HA_0^2
                                -\frac{64}{3} \HA_{0,1}
                        \Bigr)
                        +\biggl[
                                \frac{64}{3} (-4+z)
                                +\frac{32}{3} (2 z-1) \HA_1
                        \biggr] \HA_0
                        +\frac{32}{3} (-9+10 z) \HA_1
\nonumber\\&&
                        +\frac{32}{3} (2 z-1) \HA_1^2
                        +32 \zeta_2
                \Biggr]
                + L_Q  \Biggl[
                        -\frac{40}{9} (-108+107 z)
                        + L_M ^2 \biggl[
                                -64 (z-1)
                                +\frac{64}{3} (1+z) \HA_0
\nonumber\\&&
                                -\frac{32}{3} (2 z-1) \HA_1
                        \biggr]
                        + L_M  \Biggl[
                                -\frac{32}{3} (-22+19 z)
                                +(1+2 z) \Bigl(
                                        -\frac{64}{3} \HA_{-1} \HA_0
                                        +\frac{64}{3} \HA_{0,-1}
                                \Bigr)
\nonumber\\&&
                                +\biggl[
                                        \frac{32}{9} (5+98 z)
                                        +\frac{64}{3} (2 z-1) \HA_1
                                \biggr] \HA_0
                                -\frac{64}
                                {3} (1+3 z) \HA_0^2
                                +
                                \frac{128}{9} (-8+7 z) \HA_1
                                +\frac{32}{3} (2 z-1) \HA_1^2
\nonumber\\&&
                                -\frac{128}{3} (1+z) \HA_{0,1}
                                +\frac{128}{3} \zeta_2
                        \Biggr]
                        +\frac{8}{27} (785+644 z) \HA_0
                        +\frac{16}{9} (17+2 z) \HA_0^2
                        -\frac{16}{9} (2 z-1) \HA_0^3
\nonumber\\&&
                        -\frac{16}{27} (-47+103 z) \HA_1
                        -\frac{32}{3} z \HA_{0,1}
                        +\frac{32}{3} z \zeta_2
                \Biggr]
                +(2 z-1) \Bigl(
                        \frac{4}{9} \HA_0^4
                        +\frac{32}{3} \HA_{0,0,0,1}
                        -\frac{64}{15} \zeta_2^2
                \Bigr)
\nonumber\\&&
                + L_M  \Biggl[
                        \frac{16}{9} (-325+301 z)
                        +(1+2 z) \Bigl(
                                -\frac{64}{3} \HA_{0,1,-1}
                                -\frac{64}{3} \HA_{0,-1,1}
                        \Bigr)
                        +\biggl[
                                \frac{32}{9} \big(
                                        -58-42 z+3 z^2\big)
\nonumber\\&&
                                -\frac{128}{9} (-8+7 z) \HA_1
                                -16 (2 z-1) \HA_1^2
                                -\frac{32}{3} \big(
                                        -3-6 z+2 z^2\big) \HA_{0,1}
\nonumber\\&&
                                +\frac{64}{3} \big(
                                        -1-2 z+z^2\big) \HA_{0,-1}
                        \biggr] \HA_0
                        +\frac{32}{3} \big(
                                1+2 z+2 z^2\big) \HA_{-1}^2 \HA_0
                        +\biggl[
                                \frac{8}{9} \big(
                                        23-124 z+44 z^2\big)
\nonumber\\&&
                                +\frac{16}{3} \big(
                                        3-6 z+2 z^2\big) \HA_1
                        \biggr] \HA_0^2
                        +\frac{16}{9} (5+14 z) \HA_0^3
                        +\biggl[
                                \frac{16}{9} \big(
                                        -180+161 z+6 z^2\big)
\nonumber\\&&
                                +\frac{64}{3} (2 z-1) \HA_{0,1}
                        \biggr] \HA_1
                        -\frac{32}{9} (-8+z) \HA_1^2
                        -\frac{16}{9} (2 z-1) \HA_1^3
                        +\biggl[
                                -\frac{64 \big(
                                        2+6 z+12 z^2+11 z^3\big)}
                                {9 z} \HA_0
\nonumber\\&&
                                -
                                \frac{32}{3} \big(
                                        -1-2 z+z^2\big) \HA_0^2
                                +\frac{64}{3} (1+2 z) \HA_{0,1}
                                -\frac{64}{3} \big(
                                        1+2 z+2 z^2\big) \HA_{0,-1}
                        \biggr] \HA_{-1}
\nonumber\\&&		
                        -\frac{32}{9} (41+62 z) \HA_{0,1}
                        +\frac{64 \big(
                                2+6 z+12 z^2+11 z^3\big)}{9 z} \HA_{0,-1}
                        +\frac{32}{3} \big(
                                -3+2 z+2 z^2\big) \HA_{0,0,1}
\nonumber\\&&
                        -\frac{64}{3} \big(
                                -1-2 z+z^2\big) \HA_{0,0,-1}
                        -\frac{32}{3} (-7+2 z) \HA_{0,1,1}
                        +\frac{64}{3} \big(
                                1+2 z+2 z^2\big) \HA_{0,-1,-1}
\nonumber\\&&
                        +\biggl[
                                -\frac{32}{9} \big(
                                        3-90 z+22 z^2\big)
                                -\frac{64}{3} (3+4 z) \HA_0
                                -\frac{64}{3} (z-1)^2 \HA_1
                                +\frac{32}{3} \big(
                                        -1-2 z+2 z^2\big) \HA_{-1}
                        \biggr] \zeta_2
\nonumber\\&&
                        -\frac{64}{3} \big(
                                2+z+2 z^2\big) \zeta_3
                \Biggr]
                +\biggl[
                        \frac{8}{27} (-2405+413 z)
                        +\frac{16}{27} (-47+103 z) \HA_1
                        +\frac{32}{3} z \HA_{0,1}
                \biggr] \HA_0
\nonumber\\&&
                -\frac{4}{27} (989+764 z) \HA_0^2
                +\frac{160}{27} (-2+z) \HA_0^3
                +\frac{8}{27} (-1884+1981 z) \HA_1
                +\frac{16}{27} (-47+103 z) \HA_1^2
\nonumber\\&&
                -\frac{8}{27} (785+572 z) \HA_{0,1}
                -\frac{32}{9} (17+5 z) \HA_{0,0,1}
                +\frac{64}{3} z \HA_{0,1,1}
                +\biggl[
                        \frac{8}{9} (293+122 z)
                        -\frac{32}{9} (-17+z) \HA_0
\nonumber\\&&
                        -\frac{16}{3} (2 z-1) \HA_0^2
                \biggr] \zeta_2
                +\biggl[
                        -\frac{32}
                        {9} (-17+z)
                        -
                        \frac{32}{3} (2 z-1) \HA_0
                \biggr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F   T_F ^2} \biggl\{
                4 (-889+904 z)
\nonumber\\&&
                + L_M   L_Q ^2 \biggl[
                        8
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} \HA_0
                                -\frac{32}{3} \HA_1
                        \Bigr)
                \biggr]
                + L_Q  \Biggl[
                        -20 (-67+70 z)
                        + L_M ^2 \biggl[
                                -16 (-20+21 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        -16 \HA_0^2
                                        +\frac{64}{3} \HA_1
                                \Bigr)
                                +\frac{80}{3} (5+8 z) \HA_0
                        \biggr]
                        + L_M  \Biggl[
                                -\frac{16}{3} (-136+137 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        -\frac{32}{3} \HA_0^3
                                        +\frac{64}{3} \HA_1^2
                                        -\frac{32}{3} \HA_{0,1}
                                        -32 \zeta_2
                                \Bigr)
                                +\biggl[
                                        \frac{32}{3} (51+25 z)
                                        +\frac{128}{3} (2 z-1) \HA_1
                                \biggr] \HA_0
\nonumber\\&&
                                +\frac{16}{3} (25+16 z) \HA_0^2
                                +\frac{16}{3} (-17+20 z) \HA_1
                        \Biggr]
                        +32 (23+17 z) \HA_0
                        -8 (-23+9 z) \HA_0^2
\nonumber\\&&
                        +\frac{8}{3} (9+4 z) \HA_0^3
                        -\frac{4}{3} (2 z-1) \HA_0^4
                \Biggr]
                + L_M ^2 \Biggl[
                        \frac{16}{3} (-155+164 z)
                        +(2 z-1) \Bigl(
                                \frac{16}{3} \HA_0^3
                                -\frac{32}{3} \HA_1^2
\nonumber\\&&
                                +32 \HA_{0,0,1}
                                -32 \zeta_3
                        \Bigr)
                        +\biggl[
                                -\frac{16}{3} (79+13 z)
                                -\frac{64}{3} (2 z-1) \HA_1
                        \biggr] \HA_0
                        -\frac{8}{3} (31+16 z) \HA_0^2
\nonumber\\&&
                        +16 (-18+17 z) \HA_1
                        -\frac{16}{3} (29+32 z) \HA_{0,1}
                        +\big(
                                \frac{80}{3} (5+8 z)
                                -32 (2 z-1) \HA_0
                        \big) \zeta_2
                \Biggr]
\nonumber\\&&
                + L_M 
                 \Biggl[
                        \frac{8}{9} (-1549+1525 z)
                        +(1+z)^2 \Bigl(
                                -\frac{128}{3} \HA_{-1}^2 \HA_0
                                -\frac{256}{3} \HA_{0,-1,-1}
                        \Bigr)
                        +(2 z-1) \Bigl(
                                \frac{8}{3} \HA_0^4
\nonumber\\&&
                                -\frac{80}{9} \HA_1^3
                                +\frac{128}{3} \HA_{0,1,1}
                                +64 \HA_{0,0,0,1}
                                -\frac{128}{5} \zeta_2^2
                        \Bigr)
                        +\biggl[
                                -\frac{8}{9} \big(
                                        1394-547 z+24 z^2\big)
                                -48 (-3+4 z) \HA_1
\nonumber\\&&
                                -\frac{64}{3} (2 z-1) \HA_1^2
                                +\frac{64}{3} \big(
                                        1-2 z+2 z^2\big) \HA_{0,1}
                                -\frac{128}{3} (z-1)^2 \HA_{0,-1}
                        \biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                -\frac{4}{9} \big(
                                        885+732 z+104 z^2\big)
                                -\frac{16}{3} \big(
                                        -1+2 z+4 z^2\big) \HA_1
                        \biggr] \HA_0^2
                        +\frac{8}{9} (-61+14 z) \HA_0^3
\nonumber\\&&
                        +\biggl[
                                -\frac{32}{3} \big(
                                        61-62 z+2 z^2\big)
                                -\frac{64}{3} (2 z-1) \HA_{0,1}
                        \biggr] \HA_1
                        -24 (-3+4 z) \HA_1^2
\nonumber\\&&
                        +\biggl[
                                (1+z)^2 \Bigl(
                                        \frac{64}{3} \HA_0^2
                                        +\frac{256}{3} \HA_{0,-1}
                                \Bigr)
                                +\frac{64 \big(
                                        4+12 z^2+13 z^3\big)}{9 z} 
\HA_0
                        \biggr] \HA_{-1}
                        -\frac{16}{3} (119+30 z) \HA_{0,1}
\nonumber\\&&
                        -\frac{64 \big(
                                4+12 z^2+13 z^3\big)}{9 z} \HA_{0,-1}
                        -\frac{64}{3} \big(
                                14+5 z+2 z^2\big) \HA_{0,0,1}
                        +\frac{128}{3} \big(
                                1-6 z+z^2\big) \HA_{0,0,-1}
\nonumber\\&&
                        +\biggl[
                                \frac{32}{9} \big(
                                        138+99 z+26 z^2\big)
                                +\frac{32}{3} (23+20 z) \HA_0
                                -32 (2 z-1) \HA_0^2
                                +\frac{64}
                                {3} \big(
                                        -1+2 z+2 z^2\big) \HA_1
\nonumber\\&&
                                -
                                \frac{128}{3} (1+z)^2 \HA_{-1}
                        \biggr] \zeta_2
                        +\biggl[
                                \frac{32}{3} \big(
                                        27+28 z+8 z^2\big)
                                -64 (2 z-1) \HA_0
                        \biggr] \zeta_3
                \Biggr]
\nonumber\\&&
                +(2 z-1) \Bigl(
                        \frac{4}{15} \HA_0^5
                        +32 \HA_{0,0,0,0,1}
                        -32 \zeta_5
                \Bigr)
                +4 (-519+10 z) \HA_0
                -8 (69+8 z) \HA_0^2
\nonumber\\&&
                -\frac{8}{3} (32+3 z) \HA_0^3
                +\frac{2}{3} (-11+4 z) \HA_0^4
                +20 (-67+70 z) \HA_1
                -32 (23+17 z) \HA_{0,1}
\nonumber\\&&
                +16 (-23+9 z) \HA_{0,0,1}
                -16 (9+4 z) \HA_{0,0,0,1}
                +\biggl[
                        32 (23+17 z)
                        -16 (-23+9 z) \HA_0
\nonumber\\&&
                        +8 (9+4 z) \HA_0^2
                        -\frac{16}{3} (2 z-1) \HA_0^3
                \biggr] \zeta_2
                +\biggl[
                        \frac{32}{5} (9+4 z)
                        -\frac{64}{5} (2 z-1) \HA_0
                \biggr] \zeta_2^2
\nonumber\\&&
		+\Bigl[
                        -16 (-23+9 z)
                        +16 (9+4 z) \HA_0
                        -16 (2 z-1) \HA_0^2
		\Bigr] \zeta_3
	\biggr\}
	+ \textcolor{blue}{C_F ^2  T_F}  \biggl\{
                -2 (101+7 z)
\nonumber\\&&
                + L_M   L_Q ^2 \biggl[
                        (2 z-1) \big(
                                -18
                                -4 \HA_0^2
                                -32 \HA_1^2
                                +32 \zeta_2
                        \big)
			+\Bigl[
                                -8 (z-1)
                                -32 (2 z-1) \HA_1
			\Bigr] \HA_0
                        +48 \HA_1
                \biggr]
\nonumber\\&&
                + L_M ^2 \biggl[
                        -2 (-67+94 z)
                        +(2 z-1) \Bigl(
                                -\frac{4}{3} \HA_0^3
                                -16 \HA_1^3
                                +8 \HA_{0,0,1}
                                +16 \HA_{0,1,1}
                                +8 \zeta_3
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                -2 (-31+58 z)
                                -96 (z-1) \HA_1
                                -32 (2 z-1) \HA_1^2
			\Bigr] \HA_0
			+\Bigl[
                                4 (5+3 z)
                                -16 (2 z-1) \HA_1
			\Bigr] \HA_0^2
\nonumber\\&&
                        -2 (-103+58 z) \HA_1
                        -12 (-7+8 z) \HA_1^2
                        +8 (3+13 z) \HA_{0,1}
			+\Bigl[
                                -8 (15+z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        24 \HA_0
                                        +64 \HA_1
                                \big)
			\Bigr] \zeta_2
                \biggr]
                + L_Q  \Biggl[
                        2 (23+13 z)
                        + L_M ^2 \biggl[
                                (2 z-1) \big(
                                        18
                                        +4 \HA_0^2
                                        +32 \HA_1^2
                                        -32 \zeta_2
                                \big)
\nonumber\\&&
				+\Bigl[
                                        8 (z-1)
                                        +32 (2 z-1) \HA_1
				\Bigr] \HA_0
                                -48 \HA_1
                        \biggr]
                        +(2 z-1) \Bigl(
                                \frac{16}{3} \HA_1^4
                                +16 \HA_{0,1}^2
                                +16 \HA_{0,0,0,1}
                                -80 \HA_{0,0,1,1}
\nonumber\\&&
                                +80 \HA_{0,1,1,1}
                                +\frac{184}{5} \zeta_2^2
                        \Bigr)
                        + L_M  \biggl[
                                -2 (-305+284 z)
                                +(2 z-1) \big(
                                        64 \HA_1^3
                                        -112 \HA_{0,0,1}
                                        -64 \HA_{0,1,1}
                                \big)
\nonumber\\&&
                                +(1+2 z) \big(
                                        64 \HA_{-1}^2 \HA_0
                                        +64 \HA_{0,0,-1}
                                        +128 \HA_{0,-1,-1}
                                \big)
				+\Bigl[
                                        56 (5+14 z)
                                        +(2 z-1) \big(
                                                160 \HA_1^2
                                                +64 \HA_{0,1}
                                        \big)
\nonumber\\&&
                                        +32 (-13+10 z) \HA_1
				\Bigr] \HA_0
				+\Bigl[
                                        8 (6+7 z)
                                        +64 (2 z-1) \HA_1
				\Bigr] \HA_0^2
                                +\frac{8}{3} (1+6 z) \HA_0^3
\nonumber\\&&
                                +4 (-119+94 z) \HA_1
                                +320 (z-1) \HA_1^2
				+\Bigl[
                                        (1+2 z) \big(
                                                -32 \HA_0^2
                                                -128 \HA_{0,-1}
                                        \big)
                                        -192 (1+z) \HA_0
				\Bigr] \HA_{-1}
\nonumber\\&&
                                +16 (3+z) \HA_{0,1}
                                +192 (1+z) \HA_{0,-1}
				+\Bigl[
                                        -16 (-11+21 z)
                                        -16 (-5+18 z) \HA_0
                                        -256 (2 z-1) \HA_1
\nonumber\\&&
                                        +64 (1+2 z) \HA_{-1}
				\Bigr] \zeta_2
                                -16 (1+14 z) \zeta_3
                        \biggr]
                        +\biggl[
                                2 (28+37 z)
                                +(2 z-1) \Bigl(
                                        \frac{16}{3} \HA_1^3
                                        -48 \HA_{0,0,1}
\nonumber\\&&
                                        +32 \HA_{0,1,1}
                                \Bigr)
				+\Bigl[
                                        4 (-53+46 z)
                                        +32 (2 z-1) \HA_{0,1}
				\Bigr] \HA_1
                                -8 (-5+4 z) \HA_1^2
				+8 \Bigl[
                                        -49+14 z
\nonumber\\&&
					+4 z^2\Bigr] \HA_{0,1}
                        \biggr] \HA_0
			+\Bigl[
                                15
                                +14 z
                                +(2 z-1) \big(
                                        -8 \HA_1^2
                                        +24 \HA_{0,1}
                                \big)
                                -4 \big(
                                        -25+16 z+4 z^2\big) \HA_1
			\Bigr] \HA_0^2
\nonumber\\&&
                        +\biggl[
                                -\frac{4}
                                {3} \big(
                                        -2+5 z+4 z^2\big)
                                -
                                \frac{16}{3} (2 z-1) \HA_1
                        \biggr] \HA_0^3
                        +\frac{1}{3} (1-2 z) \HA_0^4
			+\Bigl[
                                12 (-10+3 z)
\nonumber\\&&
                                -64 (2 z-1) \HA_{0,0,1}
			\Bigr] \HA_1
                        +16 (-17+16 z) \HA_1^2
                        +4 \big(
                                -13+8 z+4 z^2\big) \HA_1^3
                        +4 (55+46 z) \HA_{0,1}
\nonumber\\&&
                        -32 \big(
                                -15+4 z+z^2\big) \HA_{0,0,1}
                        +8 \big(
                                -87+28 z+12 z^2\big) \HA_{0,1,1}
			+\Bigl[
                                -8 (1+46 z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        8 \HA_0^2
                                        -16 \HA_1^2
                                        -96 \HA_{0,1}
                                \big)
                                +\big(
                                        8 (13+4 z)
                                        +32 (2 z-1) \HA_1
                                \big) \HA_0
                                +16 (-5+4 z) \HA_1
			\Bigr] \zeta_2
\nonumber\\&&
			+\Bigl[
                                -16 \big(
                                        -21+10 z+6 z^2\big)
                                +32 (2 z-1) \HA_0
			\Bigr] \zeta_3
                \Biggr]
                + L_M  \Biggl[
                        \frac{1}{2} (-2757+2786 z)
\nonumber\\&&
                        +(1+z) \big(
                                -192 \HA_{0,1,-1}
                                -192 \HA_{0,-1,1}
                                -192 \HA_{0,-1,-1}
                        \big)
                        +(2 z-1) \big(
                                -24 \HA_1^4
                                -16 \HA_{0,1}^2
\nonumber\\&&
                                -288 \HA_{0,0,0,-1}
                                -192 \HA_{0,0,1,1}
                                +224 \HA_{0,1,1,1}
                                -192 \HA_{0,-1,0,1}
                        \big)
                        +(1+2 z) \Bigl(
                                \frac{128}{3} \HA_{-1}^3 \HA_0
                                +80 \HA_{0,1,1}
\nonumber\\&&
                                -64 \HA_{0,0,1,-1}
                                -64 \HA_{0,0,-1,1}
                                -64 \HA_{0,0,-1,-1}
                                -128 \HA_{0,1,-1,-1}
                                -128 \HA_{0,-1,1,-1}
                                -128 \HA_{0,-1,-1,1}
\nonumber\\&&
                                -256 \HA_{0,-1,-1,-1}
                        \Bigr)
                        +\biggl[
                                -6 (149+196 z)
                                +(2 z-1) \Bigl(
                                        -\frac{256}{3} \HA_1^3
                                        +224 \HA_{0,1,1}
                                        -192 \HA_{0,1,-1}
\nonumber\\&&
                                        -192 \HA_{0,-1,1}
                                \Bigr)
				+\Bigl[
                                        -4 (-307+230 z)
                                        +(2 z-1) \big(
                                                -160 \HA_{0,1}
                                                +192 \HA_{0,-1}
                                        \big)
				\Bigr] \HA_1
\nonumber\\&&
                                -8 (-67+82 z) \HA_1^2
                                +8 (25+18 z) \HA_{0,1}
                                -224 (1+2 z) \HA_{0,-1}
                                -16 (3+10 z) \HA_{0,0,1}
\nonumber\\&&
                                -32 (5+2 z) \HA_{0,0,-1}
                                -256 z \HA_{0,-1,-1}
                        \biggr] \HA_0
                        +\big(
                                4 \big(
                                        -64-125 z+12 z^2\big)
                                -4 (-67+76 z) \HA_1
\nonumber\\&&
                                -56 (2 z-1) \HA_1^2
                                +8 (3+2 z) \HA_{0,1}
                                +16 (1+6 z) \HA_{0,-1}
                        \big) \HA_0^2
                        +\biggl[
                                \frac{4}{3} (-27+z)
                                -\frac{64}{3} (2 z-1) \HA_1
                        \biggr] \HA_0^3
\nonumber\\&&
                        +\frac{1}{3} (-5-14 z) \HA_0^4
			+\Bigl[
                                -2 (-353+332 z)
                                +(2 z-1) \big(
                                        224 \HA_{0,0,1}
                                        -384 \HA_{0,0,-1}
                                        -96 \HA_{0,1,1}
                                \big)
\nonumber\\&&
                                +48 (-3+4 z) \HA_{0,1}
			\Bigr] \HA_1
			+\Bigl[
                                -2 (-365+322 z)
                                +32 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1^2
                        -16 (-13+16 z) \HA_1^3
\nonumber\\&&
                        +\biggl[
                                (1+z) \big(
                                        192 \HA_0^2
                                        +192 \HA_{0,1}
                                        +192 \HA_{0,-1}
                                \big)
                                +(1+2 z) \big(
                                        16 \HA_0^3
                                        +64 \HA_{0,0,1}
                                        +64 \HA_{0,0,-1}
\nonumber\\&&
                                        +128 \HA_{0,1,-1}
                                        +128 \HA_{0,-1,1}
                                        +256 \HA_{0,-1,-1}
                                \big)
				+\Bigl[
                                        -32 \big(
                                                -12-11 z+3 z^2\big)
\nonumber\\&&
                                        +128 (1+2 z) \HA_{0,-1}
				\Bigr] \HA_0
                        \biggr] \HA_{-1}
			+\Bigl[
                                (1+2 z) \big(
                                        -80 \HA_0^2
                                        -64 \HA_{0,1}
                                        -128 \HA_{0,-1}
                                \big)
                                -96 (1+z) \HA_0
			\Bigr] \HA_{-1}^2
\nonumber\\&&
                        -12 (49+6 z) \HA_{0,1}
			+\Bigl[
                                32 \big(
                                        -12-11 z+3 z^2\big)
                                +192 (2 z-1) \HA_{0,1}
			\Bigr] \HA_{0,-1}
                        -64 \HA_{0,-1}^2
\nonumber\\&&
                        +8 (-71+18 z) \HA_{0,0,1}
                        +64 (1+8 z) \HA_{0,0,-1}
                        +16 (-3+22 z) \HA_{0,0,0,1}
                        +\biggl[
                                -32 \big(
                                        8-31 z+3 z^2\big)
\nonumber\\&&
				+\Bigl[
                                        16 (-13+11 z)
                                        +320 (2 z-1) \HA_1
				\Bigr] \HA_0
                                +8 (-5+18 z) \HA_0^2
                                +64 (-13+16 z) \HA_1
\nonumber\\&&
                                +160 (2 z-1) \HA_1^2
				+\Bigl[
                                        -288 (1+z)
                                        -64 (1+2 z) \HA_0
				\Bigr] \HA_{-1}
                                +128 (1+2 z) \HA_{-1}^2
\nonumber\\&&
                                -64 (-1+4 z) \HA_{0,1}
                                -32 (1+6 z) \HA_{0,-1}
                        \biggr] \zeta_2
                        +
                        \frac{48}{5} (13+2 z) \zeta_2^2
			+\Bigl[
                                16 (-6+31 z)
\nonumber\\&&
                                +16 (-3+26 z) \HA_0
                                +256 (2 z-1) \HA_1
                                -224 (1+2 z) \HA_{-1}
			\Bigr] \zeta_3
                \Biggr]
                +(2 z-1) \Bigl(
                        \frac{1}{15} \HA_0^5
                        -\frac{8}{3} \HA_1^5
\nonumber\\&&
                        +104 \HA_{0,0,0,0,1}
                        -656 \HA_{0,0,0,1,1}
                        -192 \HA_{0,0,1,0,1}
                        +32 \HA_{0,0,1,1,1}
                        -64 \HA_{0,1,0,1,1}
                        -128 \HA_{0,1,1,1,1}
                        -72 \zeta_5
                \Bigr)
\nonumber\\&&
                +\biggl[
                        -2 (159+625 z)
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} \HA_1^4
                                -24 \HA_{0,1}^2
                                -80 \HA_{0,0,0,1}
                                +192 \HA_{0,0,1,1}
                                -144 \HA_{0,1,1,1}
                        \Bigr)
\nonumber\\&&
                        +\big(
                                -4 \big(
                                        -11-43 z+18 z^2\big)
                                +8 \big(
                                        -13+4 z+4 z^2\big) \HA_{0,1}
                                +32 (2 z-1) \HA_{0,1,1}
                        \big) \HA_1
\nonumber\\&&
			+\Bigl[
                                -10 (-19+18 z)
                                -16 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1^2
                        -\frac{4}{3} \big(
                                -23+20 z+8 z^2\big) \HA_1^3
\nonumber\\&&
                        -16 \big(
                                -14+39 z+3 z^2\big) \HA_{0,1}
                        +16 \big(
                                -30+43 z+4 z^2\big) \HA_{0,0,1}
\nonumber\\&&
                        -16 \big(
                                -61+31 z+8 z^2\big) \HA_{0,1,1}
                \biggr] \HA_0
		+\Bigl[
                        -103
                        +287 z
                        -36 z^2
                        +(2 z-1) \big(
                                32 \HA_{0,0,1}
                                -40 \HA_{0,1,1}
                        \big)
\nonumber\\&&
                        +2 \big(
                                -51+22 z+12 z^2\big) \HA_1
                        +2 (-19+20 z) \HA_1^2
                        -8 (z-1) (25+2 z) \HA_{0,1}
		\Bigr] \HA_0^2
\nonumber\\&&
                +\biggl[
                        \frac{1}{3} \big(
                                -53-6 z+24 z^2\big)
                        +(2 z-1) \Bigl(
                                \frac{8}{3} \HA_1^2
                                -8 \HA_{0,1}
                        \Bigr)
                        +
                        \frac{4}{3} \big(
                                -31+28 z+4 z^2\big) \HA_1
                \biggr] \HA_0^3
\nonumber\\&&
                +\biggl[
                        \frac{1}{3} \big(
                                -6+z+4 z^2\big)
                        +\frac{4}{3} (2 z-1) \HA_1
                \biggr] \HA_0^4
		+\Bigl[
                        -2 (-593+575 z)
                        -16 (2 z-1) \HA_{0,1}^2
\nonumber\\&&
                        -16 \big(
                                -13+4 z+4 z^2\big) \HA_{0,0,1}
		\Bigr] \HA_1
		+\Bigl[
                        4 \big(
                                172-166 z+9 z^2\big)
                        +32 (2 z-1) \HA_{0,0,1}
		\Bigr] \HA_1^2
\nonumber\\&&
                -\frac{4}{3} \big(
                        -181+148 z+18 z^2\big) \HA_1^3
                -4 \big(
                        -9+8 z+2 z^2\big) \HA_1^4
		+\Bigl[
                        2 \big(
                                226-423 z+72 z^2\big)
\nonumber\\&&
                        +(2 z-1) \big(
                                96 \HA_{0,0,1}
                                +32 \HA_{0,1,1}
                        \big)
		\Bigr] \HA_{0,1}
                +4 \big(
                        -13+4 z+4 z^2\big) \HA_{0,1}^2
                +2 \big(
                        149+562 z+24 z^2\big) \HA_{0,0,1}
\nonumber\\&&
                -4 \big(
                        -187+104 z+36 z^2\big) \HA_{0,1,1}
                -8 \big(
                        -74+141 z+16 z^2\big) \HA_{0,0,0,1}
\nonumber\\&&
                +8 \big(
                        -155+100 z+16 z^2\big) \HA_{0,0,1,1}
                -8 \big(
                        -129+44 z+16 z^2\big) \HA_{0,1,1,1}
\nonumber\\&&
                +\biggl[
                        -2 \big(
                                248-337 z+36 z^2\big)
                        +(2 z-1) \Bigl(
                                -\frac{4}{3} \HA_0^3
                                +\frac{64}{3} \HA_1^3
                                -96 \HA_{0,0,1}
                                +80 \HA_{0,1,1}
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                2 (-271+18 z)
                                -8 (-19+20 z) \HA_1
                                +80 (2 z-1) \HA_{0,1}
			\Bigr] \HA_0
			+\Bigl[
                                -4 (13+7 z)
\nonumber\\&&
                                -16 (2 z-1) \HA_1
			\Bigr] \HA_0^2
			+\Bigl[
                                20 (-19+18 z)
                                +32 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1
                        +4 \big(
                                -23+20 z+8 z^2\big) \HA_1^2
\nonumber\\&&
                        +16 \big(
                                -48+27 z+4 z^2\big) \HA_{0,1}
                \biggr] \zeta_2
                +\biggl[
                        \frac{16}{5} \big(
                                25+74 z+14 z^2\big)
                        -16 (2 z-1) \HA_0
                \biggr] \zeta_2^2
\nonumber\\&&
                +\biggl[
                        2 \big(
                                -815-130 z+72 z^2\big)
                        +(2 z-1) \big(
                                -4 \HA_0^2
                                +32 \HA_1^2
                                -32 \HA_{0,1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                8 \big(
                                        -39+33 z+16 z^2\big)
                                +32 (2 z-1) \HA_1
			\Bigr] \HA_0
                        +32 \big(
                                -17+12 z+4 z^2\big) \HA_1
                \biggr] \zeta_3
	\biggr\}
\nonumber\\&&
	+ \textcolor{blue}{ C_A   C_F   T_F } \biggl\{
                4 (-1921+1903 z)
                + L_M   L_Q ^2 \biggl[
                        22
                        +(2 z-1) \Bigl(
                                -\frac{44}{3} \HA_0
                                -\frac{88}{3} \HA_1
                        \Bigr)
                \biggr]
\nonumber\\&&
                +(1+z) \big(
                        -176 \HA_{0,1,-1}
                        -176 \HA_{0,-1,1}
                        -64 \HA_{0,1,1,-1}
                        -64 \HA_{0,1,-1,1}
                        -64 \HA_{0,-1,1,1}
                        +512 \HA_{0,0,1,0,1}
                \big)
\nonumber\\&&
                +(2 z-1) \Bigl(
                        \frac{8}{3} \HA_1^5
                        -128 \HA_{0,1,0,1,1}
                        +32 \HA_{0,1,1,1,1}
                \Bigr)
                +(1+2 z) \Bigl(
                        -8 \HA_{-1}^4 \HA_0
                        -\frac{2}{15} \HA_0^5
                        +64 \HA_{0,0,0,0,-1}
\nonumber\\&&
                        -80 \HA_{0,0,0,1,-1}
                        -80 \HA_{0,0,0,-1,1}
                        +144 \HA_{0,0,0,-1,-1}
                        -48 \HA_{0,0,1,0,-1}
                        -32 \HA_{0,0,1,1,-1}
                        -32 \HA_{0,0,1,-1,1}
\nonumber\\&&
                        +32 \HA_{0,0,1,-1,-1}
                        -32 \HA_{0,0,-1,0,1}
                        +48 \HA_{0,0,-1,0,-1}
                        -32 \HA_{0,0,-1,1,1}
                        +32 \HA_{0,0,-1,1,-1}
                        +32 \HA_{0,0,-1,-1,1}
\nonumber\\&&
                        -352 \HA_{0,0,-1,-1,-1}
                        -64 \HA_{0,1,1,-1,-1}
                        -64 \HA_{0,1,-1,1,-1}
                        -64 \HA_{0,1,-1,-1,1}
                        -128 \HA_{0,1,-1,-1,-1}
\nonumber\\&&
                        -32 \HA_{0,-1,0,1,1}
                        +32 \HA_{0,-1,0,1,-1}
                        +32 \HA_{0,-1,0,-1,1}
                        -128 \HA_{0,-1,0,-1,-1}
                        -64 \HA_{0,-1,1,1,-1}
\nonumber\\&&
                        -64 \HA_{0,-1,1,-1,1}
                        -128 \HA_{0,-1,1,-1,-1}
                        +64 \HA_{0,-1,-1,0,1}
                        -64 \HA_{0,-1,-1,1,1}
                        -128 \HA_{0,-1,-1,1,-1}
\nonumber\\&&
                        -128 \HA_{0,-1,-1,-1,1}
                        -192 \HA_{0,-1,-1,-1,-1}
                \Bigr)
                + L_M ^2 \biggl[
                        992 (z-1)
			+\Bigl[
                                32 (-16+z)
\nonumber\\&&
                                +24 (-11+12 z) \HA_1
                                +32 (2 z-1) \HA_1^2
                                -48 (1+2 z) \HA_{0,1}
			\Bigr] \HA_0
			+\Bigl[
                                8 (-13+12 z)
\nonumber\\&&
                                +16 (2 z-1) \HA_1
			\Bigr] \HA_0^2
                        -
                        \frac{16}{3} (1+z) \HA_0^3
                        +8 (-73+64 z) \HA_1
                        +24 (-7+8 z) \HA_1^2
                        +16 (2 z-1) \HA_1^3
\nonumber\\&&
                        -320 z \HA_{0,1}
                        +16 (5+8 z) \HA_{0,0,1}
                        -32 (1+4 z) \HA_{0,1,1}
			+\Bigl[
                                8 (33+4 z)
                                +48 \HA_0
                                -64 (2 z-1) \HA_1
			\Bigr] \zeta_2
\nonumber\\&&
                        -16 (1+4 z) \zeta_3
                \biggr]
                + L_M  \Biggl[
                        \frac{1}{18} (-15897+22658 z)
                        +(2 z-1) \big(
                                16 \HA_1^4
                                -16 \HA_{0,-1}^2
                                -224 \HA_{0,1,1,1}
                        \big)
\nonumber\\&&
                        +(1+2 z) \biggl[
                                -\frac{32}{3} \HA_{-1}^3 \HA_0
                                +\big(
                                        -24 \HA_0
                                        +24 \HA_0^2
                                        +32 \HA_{0,-1}
                                \big) \HA_{-1}^2
                                -48 \HA_{0,1,-1}
\nonumber\\&&
                                -48 \HA_{0,-1,1}
                                -48 \HA_{0,-1,-1}
                                +96 \HA_{0,0,1,-1}
                                +96 \HA_{0,0,-1,1}
                                -32 \HA_{0,0,-1,-1}
                                -64 \HA_{0,1,1,-1}
\nonumber\\&&
                                -64 \HA_{0,1,-1,1}
                                -64 \HA_{0,-1,1,1}
                                +64 \HA_{0,-1,-1,-1}
                        \biggr]
                        +\Biggl[
                                -\frac{2}{27} (-7111+4982 z)
\nonumber\\&&
                                +(2 z-1) \Bigl(
                                        \frac{112}{3} \HA_1^3
                                        -80 \HA_{0,1,1}
                                \Bigr)
                                +\biggl[
                                        -\frac{4}{3} (211+52 z)
                                        +(2 z-1) \big(
                                                64 \HA_{0,1}
                                                -96 \HA_{0,-1}
                                        \big)
                                \biggr] \HA_1
\nonumber\\&&
                                +\frac{8}{3} (-73+71 z) \HA_1^2
                                +\frac{80}{3} (-5+z) \HA_{0,1}
                                -48 (-3+2 z) \HA_{0,-1}
                                +16 (5+14 z) \HA_{0,0,1}
\nonumber\\&&
                                +16 (7+6 z) \HA_{0,0,-1}
                                +32 (-5+2 z) \HA_{0,1,-1}
                                +32 (-5+2 z) \HA_{0,-1,1}
                                +32 (1+6 z) \HA_{0,-1,-1}
                        \Biggr] \HA_0
\nonumber\\&&
                        +\biggl[
                                -2 \big(
                                        -146-91 z+12 z^2\big)
                                -\frac{20}
                                {3} (-5+16 z) \HA_1
                                -16 \HA_{0,1}
                                -8 (3+10 z) \HA_{0,-1}
                        \biggr] \HA_0^2
\nonumber\\&&
                        +\biggl[
                                -
                                \frac{10}{9} (-59+70 z)
                                -8 (2 z-1) \HA_1
                        \biggr] \HA_0^3
                        +\frac{2}{3} (5+4 z) \HA_0^4
                        +\biggl[
                                \frac{2}{27} (-10201+6722 z)
\nonumber\\&&
                                +(2 z-1) \big(
                                        -96 \HA_{0,0,1}
                                        +192 \HA_{0,0,-1}
                                        +96 \HA_{0,1,1}
                                \big)
                                -\frac{16}{3} (-29+40 z) \HA_{0,1}
                        \biggr] \HA_1
\nonumber\\&&
                        +\biggl[
                                \frac{2}{9} (-2279+1516 z)
                                -32 (2 z-1) \HA_{0,1}
                        \biggr] \HA_1^2
                        +\frac{16}{9} (-71+79 z) \HA_1^3
                        +\biggl[
                                (1+2 z) \Bigl(
                                        \frac{8}{3} \HA_0^3
                                        +48 \HA_{0,1}
\nonumber\\&&
                                        +48 \HA_{0,-1}
                                        -96 \HA_{0,0,1}
                                        +32 \HA_{0,0,-1}
                                        +64 \HA_{0,1,1}
                                        -64 \HA_{0,-1,-1}
                                \Bigr)
				+\Bigl[
                                        16 \big(
                                                7-z+3 z^2\big)
\nonumber\\&&
                                        +(1+2 z) \big(
                                                64 \HA_{0,1}
                                                -64 \HA_{0,-1}
                                        \big)
				\Bigr] \HA_0
                                -24 \HA_0^2
                        \biggr] \HA_{-1}
                        -\frac{8}{9} (-124+71 z) \HA_{0,1}
			+\Bigl[
                                -16 \big(
                                        7-z+3 z^2\big)
\nonumber\\&&
                                -96 (2 z-1) \HA_{0,1}
			\Bigr] \HA_{0,-1}
                        +\frac{8}{3} (133+40 z) \HA_{0,0,1}
                        +48 (-5+4 z) \HA_{0,0,-1}
                        -\frac{8}{3} (85+76 z) \HA_{0,1,1}
\nonumber\\&&
                        -128 (1+4 z) \HA_{0,0,0,1}
                        +16 (-13+10 z) \HA_{0,0,0,-1}
                        +64 (-1+6 z) \HA_{0,0,1,1}
                        +64 (-1+4 z) \HA_{0,-1,0,1}
\nonumber\\&&
                        +\Biggl[
                                \frac{4}{9} \big(
                                        637+298 z+108 z^2\big)
                                +(1+2 z) \big(
                                        -8 \HA_{-1} \big(
                                                9+8 \HA_0\big)
                                        -16 \HA_0^2
                                        -16 \HA_{-1}^2
                                \big)
\nonumber\\&&
                                +\biggl[
                                        \frac{16}{3} (-11+10 z)
                                        -64 (2 z-1) \HA_1
                                \biggr] \HA_0
                                -\frac{8}
                                {3} (-97+80 z) \HA_1
                                -64 (2 z-1) \HA_1^2
\nonumber\\&&
                                +16 (-3+10 z) \HA_{0,1}
                                +64 (1+3 z) \HA_{0,-1}
                        \Biggr] \zeta_2
                        +
                        \frac{16}{5} (15+22 z) \zeta_2^2
                        +\biggl[
                                -\frac{16}{3} (-71+94 z)
                                +80 \HA_0
\nonumber\\&&
                                -112 (2 z-1) \HA_1
                                +16 (1+2 z) \HA_{-1}
                        \biggr] \zeta_3
                \Biggr]
                + L_Q  \Biggl[
                        -4 (-281+275 z)
                        +(1+z) \big(
                                80 \HA_{0,-1}
\nonumber\\&&
                                +64 \HA_{0,1,-1}
                                +64 \HA_{0,-1,1}
                        \big)
                        +(2 z-1) \Bigl(
                                -\frac{16}{3} \HA_1^4
                                +16 \HA_{0,1}^2
                                -48 \HA_{0,1,1,1}
                        \Bigr)
                        +(1+2 z) \Bigl(
                                -\frac{64}{3} \HA_{-1}^3 \HA_0
\nonumber\\&&
                                +\frac{2}{3} \HA_0^4
                                +16 \HA_{0,-1}^2
                                -16 \HA_{0,0,0,-1}
                                +192 \HA_{0,0,1,1}
                                +32 \HA_{0,0,1,-1}
                                +32 \HA_{0,0,-1,1}
                                +32 \HA_{0,0,-1,-1}
\nonumber\\&&
                                +64 \HA_{0,1,-1,-1}
                                +32 \HA_{0,-1,0,1}
                                +64 \HA_{0,-1,1,-1}
                                +64 \HA_{0,-1,-1,1}
                                +128 \HA_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
                        + L_M ^2 \biggl[
                                -144 (z-1)
				+\Bigl[
                                        -16 (-5+8 z)
                                        -32 (2 z-1) \HA_1
				\Bigr] \HA_0
                                +16 (1+z) \HA_0^2
\nonumber\\&&
                                -24 (-9+8 z) \HA_1
                                -32 (2 z-1) \HA_1^2
                                +48 (1+2 z) \HA_{0,1}
                                -16 (5+2 z) \zeta_2
                        \biggr]
\nonumber\\&&
                        + L_M  \Biggl[
                                \frac{2}{3} (-425+174 z)
                                +(2 z-1) \big(
                                        -32 \HA_1^3
                                        +32 \HA_{0,1,1}
                                \big)
				+(1+2 z) \Bigl[
                                        \big(
                                                48 \HA_0
                                                -16 \HA_0^2
\nonumber\\&&
                                                -64 \HA_{0,1}
                                        \big) \HA_{-1}
                                        +56 \HA_{0,1}
                                        -48 \HA_{0,-1}
                                        -32 \HA_{0,0,-1}
                                        +64 \HA_{0,1,-1}
                                        +64 \HA_{0,-1,1}
				\Bigr]
\nonumber\\&&
                                +\biggl[
                                        -\frac{4}{9} (623+566 z)
                                        +(2 z-1) \big(
                                                -32 \HA_1^2
                                                -32 \HA_{0,1}
                                        \big)
                                        +
                                        \frac{32}{3} (1+10 z) \HA_1
                                        +32 (1+2 z) \HA_{0,-1}
                                \biggr] \HA_0
\nonumber\\&&
                                +\biggl[
                                        \frac{8}{3} (-23+58 z)
                                        +16 (2 z-1) \HA_1
                                \biggr] \HA_0^2
                                -\frac{32}{3} (1+z) \HA_0^3
                                -\frac{4}{9} (-515+76 z) \HA_1
\nonumber\\&&
                                -\frac{16}{3} (-23+13 z) \HA_1^2
                                -32 (3+2 z) \HA_{0,0,1}
                                +\biggl[
                                        -\frac{8}{3} (7+82 z)
                                        +(1+2 z) \big(
                                                64 \HA_0
                                                +64 \HA_{-1}
                                        \big)
\nonumber\\&&
                                        +64 (2 z-1) \HA_1
                                \biggr] \zeta_2
                                +192 z \zeta_3
                        \Biggr]
                        +\biggl[
                                -8 (-49+24 z)
				+\Bigl[
                                        16 (-15+16 z)
                                        +32 (2 z-1) \HA_{0,1}
				\Bigr] \HA_1
\nonumber\\&&
                                +4 (-43+40 z) \HA_1^2
                                +\frac{16}{3} (2 z-1) \HA_1^3
                                -8 \big(
                                        -29+26 z+2 z^2\big) \HA_{0,1}
                                +56 \HA_{0,-1}
                                +192 (1+z) \HA_{0,0,1}
\nonumber\\&&
                                -48 (1+6 z) \HA_{0,1,1}
                        \biggr] \HA_0
			+\Bigl[
                                2 (29+148 z)
                                +8 (z-1) (25+z) \HA_1
                                +8 (2 z-1) \HA_1^2
                                -64 (1+z) \HA_{0,1}
\nonumber\\&&
                                +8 (1+2 z) \HA_{0,-1}
			\Bigr] \HA_0^2
                        +\frac{8}{3} \big(
                                1+z^2\big) \HA_0^3
			+\Bigl[
                                -44 (-20+21 z)
                                -64 (2 z-1) \HA_{0,0,1}
			\Bigr] \HA_1
\nonumber\\&&
                        -8 (-5+3 z) \HA_1^2
                        -4 \big(
                                -11+8 z+2 z^2\big) \HA_1^3
                        +\biggl[
                                (1+2 z) \Bigl(
                                        -\frac{16}{3} \HA_0^3
                                        -32 \HA_{0,0,1}
                                        -32 \HA_{0,0,-1}
\nonumber\\&&
                                        -64 \HA_{0,1,-1}
                                        -64 \HA_{0,-1,1}
                                        -128 \HA_{0,-1,-1}
                                \Bigr)
				+\Bigl[
                                        -80 (1+z)
                                        -32 (1+2 z) \HA_{0,-1}
				\Bigr] \HA_0
\nonumber\\&&
                                -4 (11+8 z) \HA_0^2
                                -64 (1+z) \HA_{0,1}
                                -16 (7+4 z) \HA_{0,-1}
                        \biggr] \HA_{-1}
			+\Bigl[
                                (1+2 z) \big(
                                        24 \HA_0^2
                                        +32 \HA_{0,1}
\nonumber\\&&
                                        +64 \HA_{0,-1}
                                \big)
                                +8 (7+4 z) \HA_0
			\Bigr] \HA_{-1}^2
                        +8 (59+43 z) \HA_{0,1}
                        +16 \big(
                                -1+z+z^2\big) \HA_{0,0,1}
\nonumber\\&&
                        +8 (-3+8 z) \HA_{0,0,-1}
                        -16 \big(
                                -24+31 z+3 z^2\big) \HA_{0,1,1}
                        +16 (7+4 z) \HA_{0,-1,-1}
\nonumber\\&&
                        -32 (5+4 z) \HA_{0,0,0,1}
                        +\biggl[
                                -24 (13+25 z)
                                +(1+2 z) \big(
                                        -16 \HA_0^2
                                        -64 \HA_{-1}^2
                                        -48 \HA_{0,-1}
                                \big)
\nonumber\\&&
                                +16 (-5+z) \HA_0
                                -288 (z-1) \HA_1
                                +16 (2 z-1) \HA_1^2
				+\Bigl[
                                        24 (5+4 z)
                                        +64 (1+2 z) \HA_0
				\Bigr] \HA_{-1}
\nonumber\\&&
                                +128 (1+z) \HA_{0,1}
                        \biggr] \zeta_2
                        -
                        \frac{144}{5} (3+2 z) \zeta_2^2
			+\Bigl[
                                16 \big(
                                        -28+28 z+3 z^2\big)
                                -48 (3+4 z) \HA_0
\nonumber\\&&
                                +48 (2 z-1) \HA_1
                                +112 (1+2 z) \HA_{-1}
			\Bigr] \zeta_3
                \Biggr]
                +\biggl[
                        -20 (143+100 z)
                        +(1+z) \big(
                                -64 \HA_{0,1,-1}
\nonumber\\&&
                                -64 \HA_{0,-1,1}
                        \big)
                        +(1+2 z) \big(
                                -8 \HA_{0,-1}^2
                                -32 \HA_{0,0,0,-1}
                                -32 \HA_{0,0,1,-1}
                                -32 \HA_{0,0,-1,1}
                                -64 \HA_{0,0,-1,-1}
\nonumber\\&&
                                -64 \HA_{0,1,-1,-1}
                                -32 \HA_{0,-1,0,1}
                                -64 \HA_{0,-1,1,-1}
                                -64 \HA_{0,-1,-1,1}
                                -96 \HA_{0,-1,-1,-1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                4 \big(
                                        231-235 z+9 z^2\big)
                                +(2 z-1) \big(
                                        32 \HA_{0,0,1}
                                        +64 \HA_{0,1,1}
                                \big)
                                -8 \big(
                                        -59+60 z+2 z^2\big) \HA_{0,1}
			\Bigr] \HA_1
\nonumber\\&&
			+\Bigl[
                                -4 (-101+96 z)
                                -32 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1^2
                        +\frac{4}{3} \big(
                                29-36 z+4 z^2\big) \HA_1^3
                        +\frac{4}{3} (2 z-1) \HA_1^4
\nonumber\\&&
                        +8 \big(
                                -6+47 z+3 z^2\big) \HA_{0,1}
                        +24 (3+2 z) \HA_{0,1}^2
                        -40 (3+2 z) \HA_{0,-1}
                        -8 \big(
                                -7+96 z+4 z^2\big) \HA_{0,0,1}
\nonumber\\&&
                        +8 (-9+28 z) \HA_{0,0,-1}
                        +32 \big(
                                -29+49 z+2 z^2\big) \HA_{0,1,1}
                        +8 (-9+28 z) \HA_{0,-1,-1}
\nonumber\\&&
                        +32 (7+6 z) \HA_{0,0,0,1}
                        -16 (25+34 z) \HA_{0,0,1,1}
                        +16 (7+10 z) \HA_{0,1,1,1}
                \biggr] \HA_0
\nonumber\\&&
                +\biggl[
                        2 \big(
                                -223-174 z+9 z^2\big)
                        +(1+2 z) \big(
                                8 \HA_{0,0,-1}
                                +24 \HA_{0,-1,-1}
                        \big)
			+\Bigl[
                                -4 \big(
                                        -105+104 z+3 z^2\big)
\nonumber\\&&
                                -16 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1
                        -2 (-49+52 z) \HA_1^2
                        -
                        \frac{8}{3} (2 z-1) \HA_1^3
                        +4 \big(
                                -5+50 z+2 z^2\big) \HA_{0,1}
\nonumber\\&&
                        -8 (1+10 z) \HA_{0,-1}
                        -96 (1+z) \HA_{0,0,1}
                        +24 (1+6 z) \HA_{0,1,1}
                \biggr] \HA_0^2
		+\Bigl[
                        -2 \big(
                                17+56 z+2 z^2\big)
\nonumber\\&&
                        -\frac{8}{3} (z-1) (25+z) \HA_1
                        -\frac{8}{3} (2 z-1) \HA_1^2
                        +\frac{64}{3} (1+z) \HA_{0,1}
                        -\frac{8}{3} (1+2 z) \HA_{0,-1}
		\Bigr] \HA_0^3
\nonumber\\&&
                -\frac{2}{3} \big(
                        5-4 z+z^2\big) \HA_0^4
		+\Bigl[
                        4 (-697+712 z)
                        -32 (2 z-1) \HA_{0,1}^2
                        +16 \big(
                                -59+60 z+2 z^2\big) \HA_{0,0,1}
		\Bigr] \HA_1
\nonumber\\&&
		+\Bigl[
                        -2 \big(
                                337-348 z+9 z^2\big)
                        +64 (2 z-1) \HA_{0,0,1}
		\Bigr] \HA_1^2
                +\frac{4}{3} \big(
                        -88+64 z+9 z^2\big) \HA_1^3
\nonumber\\&&
                +4 \big(
                        -8+8 z+z^2\big) \HA_1^4
                +\biggl[
                        (1+z) \big(
                                176 \HA_{0,1}
                                +64 \HA_{0,1,1}
                        \big)
                        +(1+2 z) \Bigl(
                                \frac{4}{3} \HA_0^4
                                -64 \HA_{0,0,0,1}
\nonumber\\&&
                                +32 \HA_{0,0,1,1}
                                -32 \HA_{0,0,1,-1}
                                -32 \HA_{0,0,-1,1}
                                +96 \HA_{0,0,-1,-1}
                                +64 \HA_{0,1,1,-1}
                                +64 \HA_{0,1,-1,1}
\nonumber\\&&
                                +128 \HA_{0,1,-1,-1}
                                -32 \HA_{0,-1,0,1}
                                +64 \HA_{0,-1,1,1}
                                +128 \HA_{0,-1,1,-1}
                                +128 \HA_{0,-1,-1,1}
                                +192 \HA_{0,-1,-1,-1}
                        \Bigr)
\nonumber\\&&
			+\Bigl[
                                64 (1+z) \big(
                                        8+\HA_{0,1}\big)
                                +(1+2 z) \big(
                                        32 \HA_{0,0,1}
                                        +32 \HA_{0,0,-1}
                                        +64 \HA_{0,1,-1}
                                        +64 \HA_{0,-1,1}
\nonumber\\&&
                                        +32 \HA_{0,-1,-1}
                                \big)
                                +24 (3+4 z) \HA_{0,-1}
			\Bigr] \HA_0
                        +4 (41+32 z) \HA_0^2
                        +
                        \frac{4}{3} (17+20 z) \HA_0^3
\nonumber\\&&
                        +48 (10+7 z) \HA_{0,-1}
                        +8 (1+4 z) \HA_{0,0,1}
                        +8 (17+20 z) \HA_{0,0,-1}
                        +16 (13+16 z) \HA_{0,1,-1}
\nonumber\\&&
                        +16 (13+16 z) \HA_{0,-1,1}
                        +32 (11+14 z) \HA_{0,-1,-1}
                \biggr] \HA_{-1}
                +\biggl[
                        (1+2 z) \big(
                                -8 \HA_0^3
                                +16 \HA_{0,0,1}
\nonumber\\&&
                                -48 \HA_{0,0,-1}
                                -32 \HA_{0,1,1}
                                -64 \HA_{0,1,-1}
                                -64 \HA_{0,-1,1}
                                -96 \HA_{0,-1,-1}
                        \big)
			+\Bigl[
                                -24 (10+7 z)
\nonumber\\&&
                                +(1+2 z) \big(
                                        -32 \HA_{0,1}
                                        -16 \HA_{0,-1}
                                \big)
			\Bigr] \HA_0
                        -2 (35+44 z) \HA_0^2
                        -8 (13+16 z) \HA_{0,1}
\nonumber\\&&
                        -16 (11+14 z) \HA_{0,-1}
                \biggr] \HA_{-1}^2
                +\biggl[
                        (1+2 z) \Bigl(
                                \frac{40}{3} \HA_0^2
                                +\frac{64}{3} \HA_{0,1}
                                +32 \HA_{0,-1}
                        \Bigr)
                        +\frac{16}{3} (11+14 z) \HA_0
                \biggr] \HA_{-1}^3
\nonumber\\&&
		+\Bigl[
                        -4 \big(
                                437-86 z+18 z^2\big)
                        -256 (1+z) \HA_{0,0,1}
                        +64 (2 z-1) \HA_{0,1,1}
		\Bigr] \HA_{0,1}
\nonumber\\&&
                -4 \big(
                        -59+60 z+2 z^2\big) \HA_{0,1}^2
		+\Bigl[
                        -512 (1+z)
                        +(1+2 z) \big(
                                48 \HA_{0,0,1}
                                -16 \HA_{0,0,-1}
\nonumber\\&&
                                +64 \HA_{0,-1,-1}
                        \big)
		\Bigr] \HA_{0,-1}
                -160 z \HA_{0,-1}^2
                -4 \big(
                        235+166 z+6 z^2\big) \HA_{0,0,1}
                -8 (11+12 z) \HA_{0,0,-1}
\nonumber\\&&
                +8 \big(
                        -157+52 z+9 z^2\big) \HA_{0,1,1}
                -48 (10+7 z) \HA_{0,-1,-1}
                +64 \big(
                        -8+22 z+z^2\big) \HA_{0,0,0,1}
\nonumber\\&&
                -32 (-4+11 z) \HA_{0,0,0,-1}
                -16 \big(
                        -27+105 z+4 z^2\big) \HA_{0,0,1,1}
                -8 (1+4 z) \HA_{0,0,1,-1}
\nonumber\\&&
                -8 (1+4 z) \HA_{0,0,-1,1}
                -8 (17+20 z) \HA_{0,0,-1,-1}
                +8 \big(
                        -55+70 z+8 z^2\big) \HA_{0,1,1,1}
\nonumber\\&&
                -16 (13+16 z) \HA_{0,1,-1,-1}
                -8 (5+4 z) \HA_{0,-1,0,1}
                -16 (13+16 z) \HA_{0,-1,1,-1}
\nonumber\\&&
                -16 (13+16 z) \HA_{0,-1,-1,1}
                -32 (11+14 z) \HA_{0,-1,-1,-1}
                -16 (17+10 z) \HA_{0,0,0,0,1}
\nonumber\\&&
                +64 (26+27 z) \HA_{0,0,0,1,1}
                -16 (-7+62 z) \HA_{0,0,1,1,1}
                +\biggl[
                        4 \big(
                                334+149 z+9 z^2\big)
\nonumber\\&&
                        +(1+2 z) \Bigl(
                                \frac{8}{3} \HA_0^3
                                -\frac{112}{3} \HA_{-1}^3
                                -16 \HA_{0,0,-1}
                                -32 \HA_{0,-1,-1}
                        \Bigr)
			+\Bigl[
                                4 (101+186 z)
                                +288 (z-1) \HA_1
\nonumber\\&&
                                -16 (2 z-1) \HA_1^2
                                -128 (1+z) \HA_{0,1}
                                +32 (1+2 z) \HA_{0,-1}
			\Bigr] \HA_0
                        +8 (6+5 z) \HA_0^2
			+\Bigl[
                                8 (-71+75 z)
\nonumber\\&&
                                +64 (2 z-1) \HA_{0,1}
			\Bigr] \HA_1
                        -4 \big(
                                7-8 z+4 z^2\big) \HA_1^2
                        -\frac{64}{3} (2 z-1) \HA_1^3
			+\Bigl[
                                -8 (52+43 z)
\nonumber\\&&
                                +(1+2 z) \big(
                                        -32 \HA_0^2
                                        -32 \HA_{0,-1}
                                \big)
                                -48 (5+6 z) \HA_0
			\Bigr] \HA_{-1}
			+\Bigl[
                                48 (4+5 z)
                                +80 (1+2 z) \HA_0
			\Bigr] \HA_{-1}^2
\nonumber\\&&
                        -16 \big(
                                1+28 z+2 z^2\big) \HA_{0,1}
                        +8 (13+32 z) \HA_{0,-1}
                        +192 (1+z) \HA_{0,0,1}
                        -16 (1+22 z) \HA_{0,1,1}
\nonumber\\&&
                        -32 (7+3 z) \zeta_3
                \biggr] \zeta_2
                +\biggl[
                        -\frac{4}{5} \big(
                                -587+302 z+28 z^2\big)
                        -\frac{32}{5} (-7+4 z) \HA_0
                        -48 (2 z-1) \HA_1
\nonumber\\&&
                        +\frac{64}{5} (1+2 z) \HA_{-1}
                \biggr] \zeta_2^2
                +\biggl[
                        -4 \big(
                                -597-112 z+18 z^2\big)
                        +(1+2 z) \big(
                                104 \HA_{-1}^2
                                +24 \HA_{0,-1}
                        \big)
\nonumber\\&&
			+\Bigl[
                                -32 \big(
                                        -27+19 z+2 z^2\big)
                                -48 (2 z-1) \HA_1
			\Bigr] \HA_0
                        +48 (1+z) \HA_0^2
\nonumber\\&&
                        -4 \big(
                                -267+260 z+16 z^2\big) \HA_1
                        -88 (2 z-1) \HA_1^2
			+\Bigl[
                                -12 (29+36 z)
                                -80 (1+2 z) \HA_0
			\Bigr] \HA_{-1}
\nonumber\\&&
                        +8 (29+38 z) \HA_{0,1}
                \biggr] \zeta_3
                -4 (-73+46 z) \zeta_5
	\biggr\}
	+ \textcolor{blue}{T_F ^3} \biggl\{
                \frac{64}{9}  L_M ^2  L_Q  (2 z-1)
                + L_M ^2 \biggl[
                        -\frac{64}{9} (-3+4 z)
\nonumber\\&&
                        +(2 z-1) \Bigl(
                                -\frac{64}{9} \HA_0
                                -\frac{64}{9} \HA_1
                        \Bigr)
                \biggr]
	\biggr\}
+A_{Qg}^{(3)}
+\tilde{C}_g^{(3)}(N_F+1)
\Biggr\} ~.
\end{eqnarray}
\begin{eqnarray}
         G_{1} (z) &=&  G \Big(
                \frac{\sqrt{\tau }}{1-\tau };z\Big)=-2 \sqrt{z}
+\HA_1\big(
        \sqrt{z}\big)
+\HA_{-1}\big(
        \sqrt{z}\big)
,
\\
         G_{2} (x) &=&  G \Big(
                \sqrt{1+\tau };x\Big)=-\frac{2}{3}
+\frac{2 \sqrt{1+x}}{3}
+\frac{2}{3} x \sqrt{1+x}
,
\\
         G_{3} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau };x\Big)=-2
+2 \ln(2)
-i \pi 
+2 \sqrt{1+x}
-\HA_1\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-\HA_{-1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{4} (x) &=&  G \big(
                \sqrt{\tau } \sqrt{1+\tau };x\big)=\frac{1}{4} 
\sqrt{x (1+x)}
+\frac{1}{2} x \sqrt{x (1+x)}
-\frac{1}{4} \ln \big(
        \sqrt{x}
        +\sqrt{1+x}
\big)
,
\\
         G_{5} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau };x\Big)=2
-2 \ln(2)
-2 \sqrt{1+x}
+2 \HA_{-1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{6} (z) &=&  G \Big(
                \frac{\sqrt{\tau }}{1-\tau },\frac{1}{1-\tau };z\Big)=-4 \sqrt{z}
-2 \sqrt{z} \HA_1(z)
+\HA_1\big(
        \sqrt{z}\big) \HA_1(z)
+\HA_{-1}\big(
        \sqrt{z}\big) \HA_1(z)
\nonumber\\&&        
+2 \HA_1\big(
        \sqrt{z}\big)
-\HA_{-1}\big(
        \sqrt{z}\big) \HA_1\big(
        \sqrt{z}\big)
-\frac{1}{2} \HA_1^2\big(\sqrt{z}\big)
+2 \HA_{-1}\big(\sqrt{z}\big)
+
\frac{1}{2} \HA_{-1}^2\big(\sqrt{z}\big)
\nonumber\\&&        
+2 \HA_{-1,1}\big(
        \sqrt{z}\big)
,
\\
         G_{7} (z) &=&  G \Big(
                \frac{\sqrt{\tau }}{1-\tau },\frac{1}{\tau };z\Big)=4 \sqrt{z}
-2 \sqrt{z} \HA_0(z)
+\HA_{-1}\big(
        \sqrt{z}\big) \HA_0(z)
+\HA_0(z) \HA_1\big(
        \sqrt{z}\big)
\nonumber\\&&        
-2 \HA_{0,1}\big(
        \sqrt{z}\big)
-2 \HA_{0,-1}\big(
        \sqrt{z}\big)
,
\\
         G_{8} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{\tau 
};x\Big)=4
+2 i \pi 
-\frac{2 \pi ^2}{3}
-4 \sqrt{1+x}
-4 \ln(2)
-2 i \pi  \ln(2)
\nonumber\\&&
+2 \ln^2(2)
+2 \sqrt{1+x} \HA_0(x)
-\HA_{-1}\big(
        \sqrt{1+x}\big) \HA_0(x)
+2 \HA_1\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-\HA_0(x) \HA_1\big(
        \sqrt{1+x}\big)
-\HA_{-1}\big(
        \sqrt{1+x}\big) \HA_1\big(
        \sqrt{1+x}\big)
-\frac{1}{2} \HA_1^2\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+2 \HA_{-1}\big(
        \sqrt{1+x}\big)
+\frac{1}{2} \HA_{-1}^2\big(
        \sqrt{1+x}\big)
+2 \HA_{-1,1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{9} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{1+\tau };x\Big)=4
-\frac{\pi ^2}{2}
-4 \sqrt{1+x}
-\HA_{-1}(x) \HA_1\big(
        \sqrt{1+x}\big)
+\frac{2 \HA_{-1}(x)}{\sqrt{1+x}}
\nonumber\\&&
+\frac{2 x \HA_{-1}
(x)}{\sqrt{1+x}}
-\HA_{-1}(x) \HA_{-1}\big(
        \sqrt{1+x}\big)
-2 \HA_{0,1}\big(
        -\sqrt{1+x}\big)
+2 \HA_{0,1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{10} (x) &=&  G \Big(
                \sqrt{\tau } \sqrt{1+\tau },
                \frac{1}{1+\tau };x\Big)=
        \frac{1}{48} \bigg\{
        6 \sqrt{x} \sqrt{1+x}
        -12 x^{3/2} \sqrt{1+x}
\nonumber\\&&        
        -6 \HA_0\big(
                \sqrt{x}+\sqrt{1+x}\big)
        -12 \HA_{-1}(x) \HA_0\big(
                \sqrt{x}+\sqrt{1+x}\big)
\nonumber\\&&                
        +24 \HA_{-1}\Big(
                \big(
                        \sqrt{x}+\sqrt{1+x}\big)^2\Big) \HA_0\big(
                \sqrt{x}+\sqrt{1+x}\big)
        -12 \HA_0^2\big(
                \sqrt{x}+\sqrt{1+x}\big)
\nonumber\\&&                
        +12 \sqrt{x} \sqrt{1+x} \HA_{-1}(x)
        +24 x^{3/2} \sqrt{1+x} \HA_{-1}(x)
        -12 \HA_{0,-1}\Big(
                \big(
                        \sqrt{x}+\sqrt{1+x}\big)^2\Big)
\nonumber\\&&                        
        +6 \zeta_2
\bigg\},
\\
         G_{11} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{\tau };x\Big)=-4
-2 i \pi 
+\frac{\pi ^2}{6}
+4 \sqrt{1+x}
+4 \ln(2)
+2 i \pi  \ln(2)
\nonumber\\&&
-2 \ln^2(2)
-2 \sqrt{1+x} \HA_0(x)
+\HA_0(-x) \HA_0(x)
+\HA_{-1}\big(
        \sqrt{1+x}\big) \HA_0(x)
-\frac{1}{2} \HA_0^2(-x)
\nonumber\\&&
-2 \HA_1\big(
        \sqrt{1+x}\big)
+\HA_0(x) \HA_1\big(
        \sqrt{1+x}\big)
+\HA_{-1}\big(
        \sqrt{1+x}\big) \HA_1\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+\frac{1}{2} \HA_1^2\big(
        \sqrt{1+x}\big)
-2 \HA_{-1}\big(
        \sqrt{1+x}\big)
-\frac{1}{2} \HA_{-1}^2\big(
        \sqrt{1+x}
\big)
-2 \HA_{-1,1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{12} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{1+\tau };x\Big)=-4
+\frac{\pi ^2}{3}
+4 \sqrt{1+x}
+\HA_{-1}(x) \HA_0(1)
\nonumber\\&&
+\HA_{-1}(x) \HA_0(-x)
+\HA_0(-x) \HA_1(-x)
+\HA_{-1}(x) \HA_1\big(
        \sqrt{1+x}\big)
-2 \sqrt{1+x} \HA_{-1}(x)
\nonumber\\&&
+\HA_{-1}(x) \HA_{-1}\big(
        \sqrt{1+x}\big)
+\zeta_2
-\HA_{0,1}(-x)
-2 \HA_{0,1}\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-2 \HA_{0,-1}\big(
        \sqrt{1+x}\big)
,
\\
         G_{13} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\sqrt{\tau } \sqrt{1+\tau 
};x\Big)=\frac{1}{40} \bigg[
        -40 \sqrt{x}
        -20 x^{3/2}
        -8 x^{5/2}
        +15 \sqrt{x (1+x)}
\nonumber\\&&        
        +10 x \sqrt{x (1+x)}
\bigg]
+\bigg[
        \frac{1}{8} \big(
                1+4 \sqrt{1
                +x
                }\big)
        -\frac{1}{2} \HA_1\big(
                \sqrt{x}+\sqrt{1+x}\big)
\nonumber\\&&                
        +\frac{1}{2} \HA_1\Big(
                \big(
                        \sqrt{x}+\sqrt{1+x}\big)^2\Big)
        -\frac{1}{2} \HA_{-1}\big(
                \sqrt{x}+\sqrt{1+x}\big)
\bigg] \HA_0\big(
        \sqrt{x}+\sqrt{1+x}\big)
\nonumber\\&&        
+\frac{1}{4} \HA_0^2\big(
        \sqrt{x}+\sqrt{1+x}\big)
-\frac{1}{2} \zeta_2
+\HA_{0,-1}\big(
        \sqrt{x}+\sqrt{1+x}\big),
\\
         G_{14} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{\tau 
},\frac{1}{\tau };x\Big)
=
-8
+
\frac{4 \ln^3(2)}{3}
-4 i \pi 
+\frac{4 \pi ^2}{3}
+\frac{5 i \pi ^3}{6}
-2 \ln^2(2) (2+i \pi )
\nonumber\\&&
+\frac{1}{3} \ln(2) \big(
        24+12 i \pi -\pi ^2\big)
+8 \sqrt{1+x}
+\Big[
        -i \ln(2) \pi 
        +\frac{3 \pi ^2}{2}
        -4 \sqrt{1+x}
\nonumber\\&&        
        -2 (-1+i \pi ) \HA_1\big(
                \sqrt{1+x}\big)
        -\frac{1}{2} \HA_1^2\big(
                \sqrt{1+x}\big)
        +2 \HA_{-1,1}\big(
                \sqrt{1+x}\big)
\Big] \HA_0(x)
\nonumber\\&&
+\Big[
        -i \pi 
        +\sqrt{1+x}
        -\frac{1}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_0^2(x)
+\Big[
        -4
        -i \ln(2) \pi 
        +\frac{3 \pi ^2}{2}
\nonumber\\&&        
        +2 \HA_{-1,1}\big(
                \sqrt{1+x}\big)
\Big] \HA_1\big(
        \sqrt{1+x}\big)
+(1-i \pi ) \HA_1^2\big(
        \sqrt{1+x}\big)
-\frac{1}{6} \HA_1^3\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+\bigg[
        -4
        +i \ln(2) \pi 
        -\frac{3 \pi ^2}{2}
        +\Big[
                2
                +2 i \pi 
                -\HA_1\big(
                        \sqrt{1+x}\big)
        \Big] \HA_0(x)
        -\frac{1}{2} \HA_0^2(x)
\nonumber\\&&        
        +2 (1+i \pi ) \HA_1\big(
                \sqrt{1+x}\big)
        -\frac{1}{2} \HA_1^2\big(
                \sqrt{1+x}\big)
\bigg] \HA_{-1}\big(
        \sqrt{1+x}\big)
+\Big[
        -1
        -i \pi 
        +\frac{1}{2} \HA_0(x)
\nonumber\\&&        
        +\frac{1}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}^2\big(
        \sqrt{1+x}\big)
-\frac{1}{6} \HA_{-1}^3\big(
        \sqrt{1+x}\big)
-4 \HA_{-1,1}
\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-2 \HA_{-1,1,1}\big(
        \sqrt{1+x}\big)
-2 \HA_{-1,-1,1}\big(
        \sqrt{1+x}\big)
+2 \zeta_3
,
\\
         G_{15} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{\tau 
},\frac{1}{1+\tau };x\Big)
=
8 \big(
        -1+\sqrt{1
        +x
        }\big)
-\HA_{-1}^2\big(
        \sqrt{1+x}\big) \HA_0\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-8 \sqrt{1+x} \HA_{-1}\big(
        -1+\sqrt{1+x}\big)
+\Big[
        4 \big(
                1+\sqrt{1
                +x
                }\big) \HA_0\big(
                \sqrt{1+x}\big)
        +2 \HA_{0,-1}\big(
                \sqrt{1+x}\big)
\nonumber\\&&                
        -\zeta_2
\Big] \HA_{-1}\big(
        \sqrt{1+x}\big)
+4 \big(
        -1+\sqrt{1
        +x
        }\big) \HA_{0,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-4 \big(
        1+\sqrt{1
        +x
        }\big) \HA_{0,-1}\big(
        \sqrt{1+x}\big)
+2 \HA_{0,0,-1}\big(
        -1+\sqrt{1+x}\big)
-2 \HA_{0,-1,-1}\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+2 \HA_{0,-2,-1}\big(
        -1+\sqrt{1+x}\big)
-2 \HA_{-2,0,-1}\big(
        -1+\sqrt{1+x}\big)
+2 \big(
        1+\sqrt{1
        +x
        }\big) \zeta_2
\nonumber\\&&        
+\frac{1}{4} \zeta_3
,
\\
         G_{16} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{1+\tau 
},\frac{1}{\tau };x\Big)
=
8 \big(
        -1+\sqrt{1
        +x
        }\big)
-4 \ln(2) \big(
        -1+\sqrt{1
        +x
        }\big)
\nonumber\\&&        
+\Big[
        -4 \big(
                -1+\sqrt{1
                +x
                }\big)
        +2 \HA_{0,-1}\big(
                -1+\sqrt{1+x}\big)
\Big] \HA_0\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&
+\Big[
        4 \ln(2) \sqrt{1+x}
        +4 \sqrt{1+x} \HA_0\big(
                -1+\sqrt{1+x}\big)
\Big] \HA_{-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-4 \big(
        1+\sqrt{1
        +x
        }\big) \HA_{-2}\big(
        -1+\sqrt{1+x}\big)
+\Big[
        2 \ln(2)
        -4 \sqrt{1+x}
\Big] \HA_{0,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+4 \sqrt{1+x} \HA_{-1,-2}\big(
        -1+\sqrt{1+x}\big)
-2 \ln(2) \HA_{-2,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-4 \HA_{0,0,-1}\big(
        -1+\sqrt{1+x}\big)
+2 \HA_{0,-1,-2}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-2 \HA_{-2,-1,0}\big(
        -1+\sqrt{1+x}\big)
-2 \HA_{-2,-1,-2}\big(
        -1+\sqrt{1+x}\big)
,
\\
         G_{17} (x) &=&  G \Big(
                \frac{\sqrt{1+\tau }}{\tau },\frac{1}{1+\tau 
},\frac{1}{1+\tau };x\Big)
=
8 \big(
        -1+\sqrt{1
        +x
        }\big)
-8 \sqrt{1+x} \HA_{-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+4 \sqrt{1+x} \HA_{-1}^2\big(
        -1+\sqrt{1+x}\big)
+4 \HA_{0,-1,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-4 \HA_{-2,-1,-1}\big(
        -1+\sqrt{1+x}\big)
,
\\
         G_{18} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{\tau },\frac{1}{\tau 
};x\Big)
=
8
-
\frac{4 \ln^3(2)}{3}
+2 \ln^2(2) (2+i \pi )
+4 i \pi 
-\frac{5 i \pi ^3}{6}
\nonumber\\&&
+\ln(2) \big(
        -8
        -4 i \pi 
        +2 \zeta_2
\big)
-8 \sqrt{1+x}
+\Big[
        i \ln(2) \pi 
        +4 \sqrt{1+x}
        +2 (-1+i \pi ) \HA_1\big(
                \sqrt{1+x}\big)
\nonumber\\&&
        +\frac{1}{2} \HA_1^2\big(
                \sqrt{1+x}\big)             
        -2 \HA_{-1,1}\big(
                \sqrt{1+x}\big)
        -9 \zeta_2
\Big] \HA_0(x)
+\Big[
        \frac{i \pi }{2}
        -\sqrt{1+x}
        +\frac{1}{2} \HA_0(-x)
\nonumber\\&&        
        +\frac{1}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_0^2(x)
-\frac{1}{3} \HA_0^3(x)
+\Big[
        4
        +i \ln(2) \pi 
        -2 \HA_{-1,1}\big(
                \sqrt{1+x}\big)
\nonumber\\&&                
        -9 \zeta_2
\Big] \HA_1\big(
        \sqrt{1+x}\big)
+ (-1+i \pi ) \HA_1^2\big(
        \sqrt{1+x}\big)
+\frac{1}{6} \HA_1^3\big(
        \sqrt{1+x}\big)
+\bigg[
        4
        -i \ln(2) \pi 
\nonumber\\&&        
        +\frac{1}{2} \HA_0^2(x)
        -2 (1+i\pi ) \HA_1\big(
                \sqrt{1+x}\big)
        +\frac{1}{2} \HA_1^2\big(
                \sqrt{1+x}\big)
        +9 \zeta_2
        +\HA_0(x) \Big[
                -2-2 i \pi 
\nonumber\\&&                
                +\HA_1\big(
                        \sqrt{1+x}\big)\Big]
\bigg] \HA_{-1}\big(
        \sqrt{1+x}\big)
+\Big[
        1
        +i \pi 
        -\frac{1}{2} \HA_0(x)
\nonumber\\&&        
        -\frac{1}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}^2\big(
        \sqrt{1+x}\big)
+\frac{1}{6} \HA_{-1}^3\big(
        \sqrt{1+x}\big)
+4 \HA_{-1,1}\big(
        \sqrt{1+x}
\big)
\nonumber\\&&
+2 \HA_{-1,1,1}\big(
        \sqrt{1+x}\big)
+2 \HA_{-1,-1,1}\big(
        \sqrt{1+x}\big)
-8 \zeta_2
-2 \zeta_3
,
\\
         G_{19} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{\tau },\frac{1}{1+\tau 
};x\Big)
=
-8 \big(
        -1+\sqrt{1
        +x
        }\big)
+8 \sqrt{1+x} \HA_{-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-4 \big(
        -1+\sqrt{1
        +x
        }\big) \HA_{0,-1}\big(
        -1+\sqrt{1+x}\big)
-4 \big(
        1+\sqrt{1
        +x
        }\big) \HA_{-2,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-2 \HA_{0,0,-1}\big(
        -1+\sqrt{1+x}\big)
-2 \HA_{0,-2,-1}\big(
        -1+\sqrt{1+x}\big)
+2 \HA_{-2,0,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+2 \HA_{-2,-2,-1}\big(
        -1+\sqrt{1+x}\big)
+\HA_{0,0,-1}(x)
,
\\
         G_{20} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{1+\tau },\frac{1}{\tau 
};x\Big)
=
4 (-2+\ln(2)) \big(
        -1+\sqrt{1
        +x
        }\big)
\nonumber\\&&        
+\Big[
        4 \big(
                -1+\sqrt{1
                +x
                }\big)
        -2 \HA_{0,-1}\big(
                -1+\sqrt{1+x}\big)
\Big] \HA_0\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+\Big[
        -4 \ln(2) \sqrt{1+x}
        -4 \sqrt{1+x} \HA_0\big(
                -1+\sqrt{1+x}\big)
\Big] \HA_{-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+4 \big(
        1+\sqrt{1
        +x
        }\big) \HA_{-2}\big(
        -1+\sqrt{1+x}\big)
+\HA_0(x) \HA_{0,-1}(x)
\nonumber\\&&
+\Big[
        -2 \ln(2)
        +4 \sqrt{1+x}
\Big] \HA_{0,-1}\big(
        -1+\sqrt{1+x}\big)
-4 \sqrt{1+x} \HA_{-1,-2}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+2 \ln(2) \HA_{-2,-1}\big(
        -1+\sqrt{1+x}\big)
-2 \HA_{0,0,-1}(x)
+4 \HA_{0,0,-1}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
-2 \HA_{0,-1,-2}\big(
        -1+\sqrt{1+x}\big)
+2 \HA_{-2,-1,0}\big(
        -1+\sqrt{1+x}\big)
\nonumber\\&&        
+2 \HA_{-2,-1,-2}\big(
        -1+\sqrt{1+x}\big)
,
\\
         G_{21} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{1+\tau },\frac{1}{1+\tau 
};x\Big)
=
-8 \big(
        -1+\sqrt{1
        +x
        }\big)
+\Big[
        4 \sqrt{1+x}
\nonumber\\&&        
        -2 \HA_{0,1}\big(
                \sqrt{1+x}\big)
        -2 \HA_{0,-1}\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}(x)
+\Big[
        -\sqrt{1+x}
\nonumber\\&&        
        +\frac{1}{2} \HA_1\big(
                \sqrt{1+x}\big)
        +\frac{1}{2} \HA_{-1}\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}(x)^2
+4 \HA_{0,0,1}\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+4 \HA_{0,0,-1}\big(
        \sqrt{1+x}\big)        
-7 \zeta_3
+\HA_{0,-1,-1}(x),
\\
G_{22} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{\tau };x\Big)
=
-16
+
\frac{8 \ln^3(2)}{3}
-7 i \pi 
-6 x
+4 \ln(2) \Big[
        4
        +2 i \pi 
\nonumber\\&&        
        -2 \sqrt{1+x}
        -i \pi  \sqrt{1+x}
        +7 \zeta_2
\Big]
+16 \sqrt{1+x}
+4 i \pi  \sqrt{1+x}
+\ln^2(2) \Big[
        -8+3 i \pi 
\nonumber\\&&        
        +4 \sqrt{1
        +x
        }\Big]
+\bigg[
        -3
        +5 \ln^2(2)
        +\ln(2) (4-5 i \pi )
        +2 x
        +\Big[
                4-15 i \pi 
\nonumber\\&&                
                -2 \sqrt{1
                +x
                }\Big] \HA_1\big(
                \sqrt{1+x}\big)
        -\frac{11}{2} \HA_1^2\big(
                \sqrt{1+x}\big)
        +42 \zeta_2
\bigg] \HA_0(x)
+\Big[
        \frac{1}{2} \big(
                4-15 i \pi -2 \sqrt{1
                +x
                }\big)
\nonumber\\&&                
        -\frac{11}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_0^2(x)
-\frac{11}{6} \HA_0^3(x)
+\Big[
        -7
        +5 \ln^2(2)
        +\ln(2) (4-5 i \pi )
\nonumber\\&&        
        +4 \sqrt{1+x}
        +42 \zeta_2
\Big] \HA_1\big(
        \sqrt{1+x}\big)
+\frac{1}{2} \Big(
        4-15 i \pi -2 \sqrt{1
        +x
        }\Big) \HA_1^2\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
-\frac{11}{6} \HA_1^3\big(
        \sqrt{1+x}\big)
+\bigg[
        -9
        -9 \ln^2(2)
        +\ln(2) (4+9 i \pi )
        -4 i \pi 
        +4 \sqrt{1+x}
        +\Big[
                -4
\nonumber\\&&                
                +15 i \pi 
                -2 \sqrt{1+x}
                +13 \HA_1\big(
                        \sqrt{1+x}\big)
        \Big] \HA_0(x)
        +\frac{13}{2} \HA_0^2(x)
        +\Big(
                -4+15 i \pi 
\nonumber\\&&                
                -2 \sqrt{1
                +x
                }\Big) \HA_1\big(
                \sqrt{1+x}\big)
        +\frac{13}{2} \HA_1^2\big(
                \sqrt{1+x}
        \big)
        -34 \zeta_2
\bigg] \HA_{-1}\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+\Big[
        \frac{1}{2} \big(
                -15 i \pi +2 \sqrt{1
                +x
                }\big)
        -\frac{11}{2} \HA_0(x)
        -\frac{11}{2} \HA_1\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}^2\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+\frac{3}{2} \HA_{-1}^3\big(
        \sqrt{1+x}\big)
+4 \big(
        -1+\sqrt{1
        +x
        }\big) \HA_{-1,1}\big(
        \sqrt{1+x}\big)
-4 \HA_{-1,-1,1}\big(
        \sqrt{1+x}\big)
\nonumber\\&&        
+14 \zeta_2
+8 i \pi  \zeta_2
-8 \sqrt{1+x} \zeta_2
+\frac{1}{2} \zeta_3                
,
\\
G_{23} (x) &=&  G \Big(
                \frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1-\sqrt{1
                +\tau 
                }}{\tau },\frac{1}{1+\tau };x\Big)
=
-16
+16 \ln(2)
-4 i \pi 
-6 x
+16 \sqrt{1+x}
\nonumber\\&&
+2 \big(
        -2
        +\zeta_2
\big) \HA_0(x)
-4 \HA_{-1}^2\big(
        \sqrt{1+x}\big) \HA_0\big(
        -\sqrt{1+x}\big)
\nonumber\\&&        
+2 \big(
        -2
        +\zeta_2
\big) \HA_1\big(
        \sqrt{1+x}\big)
+\Big[
        2 (1+x)
        -4 \sqrt{1+x} \HA_{-1}\big(
                \sqrt{1+x}\big)
\nonumber\\&&                
        +2 \HA_{-1}^2\big(
                \sqrt{1+x}\big)
\Big] \HA_{-1}(x)
+\Big[
        2 \big(
                -6
                +5 \zeta_2
        \big)
\nonumber\\&&        
        +8 \sqrt{1+x} \HA_0\big(
                -\sqrt{1+x}\big)
\Big] \HA_{-1}\big(
        \sqrt{1+x}\big)        
+8 \sqrt{1+x} \HA_{0,1}\big(
        1+\sqrt{1+x}\big)
\nonumber\\&&        
-8 \HA_{0,0,1}\big(
        1+\sqrt{1+x}\big)
+2 i \pi  \zeta_2
-12 \sqrt{1+x} \zeta_2
+7 \zeta_3
\\
G_{24} (y) &=&  G\Big(
        \frac{(3+\tau )^{1/3}}{\tau };y\Big)
=
\frac{1}{6} \bigg\{
        3 \bigg[
                -6
                +3 \ln (3)
                -2 (-1)^{1/3} \Big[
                        -\ln (3)
\nonumber\\&&                        
                        +\ln \Big(
                                3
                                -(-3)^{2/3} (3+y)^{1/3}
                        \Big)\Big]
                +2 (-1)^{2/3} \ln \Big[
                        1+3^{-1/3}(-1)^{1/3}(3+y)^{1/3}
                        \Big]
\nonumber\\&&                        
                +2 \ln \big(
                        -3+3^{2/3} (3+y)^{1/3}\big)
        \bigg] 3^{1/3}
        +\pi  3^{5/6}
        +18 (3+y)^{1/3}
\bigg\}
,
\\        
G_{25} (y) &=&  G\Big(
        \tau ^{2/3} (3+\tau )^{1/3};y\Big)
=
\frac{1}{2} \bigg\{
        (1+y) (3+y)^{1/3}
        -3^{1/3} \,_2F_1\Big[
                \frac{2}{3},\frac{2}{3};\frac{5}{3};-\frac{y}{3}\Big]
\bigg\} y^{2/3}
,
\\        
G_{26} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3};y\Big)
=
\frac{1}{2} \bigg\{
        (2+y) (3+y)^{2/3}
        -2 \times 3^{2/3} \,_2F_1\Big[
                \frac{1}{3},\frac{1}{3};\frac{4}{3};-\frac{y}{3}\Big]
\bigg\} y^{1/3}
, 
\\        
G_{27} (y) &=&  G\Big(
        \frac{(3+\tau )^{1/3}}{\tau },\tau ^{1/3} (3+\tau )^{2/3};y\Big), 
\\        
G_{28} (y) &=&  G\Big(
        \tau ^{2/3} (3+\tau )^{1/3},\frac{1}{\tau };y\Big), 
\\        
G_{29} (y) &=&  G\big(
        \tau ^{2/3} (3+\tau )^{1/3},\frac{1}{3+\tau };y\Big), 
\\        
G_{30} (y) &=&  G\Big(
        \tau ^{2/3} (3+\tau )^{1/3},\tau ^{1/3} (3+\tau )^{2/3};y\Big), 
\\        
        G_{31} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3},\frac{1}{\tau };y\Big), 
\\        
G_{32} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3},\frac{1}{3+\tau };y\Big), 
\\        
G_{33} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3},\frac{(3+\tau )^{1/3}}{\tau 
};y\Big), 
\\
G_{34} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3},\tau ^{2/3} (3+\tau )^{1/3};y\Big), 
\\        
G_{35} (y) &=&  G\Big(
        \tau ^{1/3} (3+\tau )^{2/3},\frac{1}{\tau },\tau ^{2/3} (3+\tau )^{1/3};y\Big), 
\\        
G_{36} (y) &=&  G\Big(
        \tau ^{1/3}
         (3+\tau )^{2/3},\frac{1}{3+\tau },\tau ^{2/3} 
(3+\tau )^{1/3};y\Big).
\end{eqnarray}
